Bayesian Inference with Nonlinear Generative Models: Comments on Secure Learning

Unlike the classical linear model, nonlinear generative models have been addressed sparsely in the literature of statistical learning. This work aims to bringing attention to these models and their secrecy potential. To this end, we invoke the replica method to derive the asymptotic normalized cross entropy in an inverse probability problem whose generative model is described by a Gaussian random field with a generic covariance function. Our derivations further demonstrate the asymptotic statistical decoupling of the Bayesian estimator and specify the decoupled setting for a given nonlinear model. The replica solution depicts that strictly nonlinear models establish an all-or-nothing phase transition: There exists a critical load at which the optimal Bayesian inference changes from perfect to an uncorrelated learning. Based on this finding, we design a new secure coding scheme which achieves the secrecy capacity of the wiretap channel. This interesting result implies that strictly nonlinear generative models are perfectly secured without any secure coding. We justify this latter statement through the analysis of an illustrative model for perfectly secure and reliable inference.

==> Figs/MI_vs_R_Linear.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

	\begin{axis}[%
	width=4.1in,
	height=3in,
	at={(1.262in,0.703in)},
	scale only axis,
	xmin=0,
	xmax=6,
	xlabel style={font=\color{white!15!black}},
	xlabel={$R $},
	xtick={0,1,2,3,4,5,6},
	xticklabels={{$0$},{$1$},{$2$},{$3$},{$4$},{$5$},{$6$}},
	ymin=-0.1,
	ymax=4.1,
	ytick={0,1.19894763639919,4},
	yticklabels={{$0$},{$\mac\brc{\sigma}$},{$4$}},
	ylabel style={at={(-0.03,0.5)},font=\color{white!15!black}},
	ylabel={$\mai\brc{\sigma}$ in [nats]},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
	
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.2	0.138629436111989\\
0.3	0.207944154167984\\
0.4	0.277258872223978\\
0.5	0.346573590279973\\
0.6	0.415888308335967\\
0.7	0.485203026391962\\
0.8	0.554517744447956\\
0.9	0.623832462503951\\
1	0.693147180559945\\
1.1	0.76246189861594\\
1.2	0.831776616671934\\
1.3	0.901091334727929\\
1.4	0.970406052783923\\
1.5	1.03972077083992\\
1.6	1.10903548889591\\
1.7	1.17835020695191\\
1.8	1.2476649250079\\
1.9	1.3169796430639\\
2	1.38629436111989\\
2.1	1.45560907917589\\
2.2	1.52492379723188\\
2.3	1.59423851528787\\
2.4	1.66355323334387\\
2.5	1.73286795139986\\
2.6	1.80218266945586\\
2.7	1.87149738751185\\
2.8	1.94081210556785\\
2.9	2.01012682362384\\
3	2.07944154167984\\
3.1	2.14875625973583\\
3.2	2.21807097779182\\
3.3	2.28738569584782\\
3.4	2.35670041390381\\
3.5	2.42601513195981\\
3.6	2.4953298500158\\
3.7	2.5646445680718\\
3.8	2.63395928612779\\
3.9	2.70327400418379\\
4	2.77258872223978\\
4.1	2.84190344029578\\
4.2	2.91121815835177\\
4.3	2.98053287640776\\
4.4	3.04984759446376\\
4.5	3.11916231251975\\
4.6	3.18847703057575\\
4.7	3.25779174863174\\
4.8	3.32710646668774\\
4.9	3.39642118474373\\
5	3.46573590279973\\
5.1	3.53505062085572\\
5.2	3.60436533891172\\
5.3	3.67368005696771\\
5.4	3.7429947750237\\
5.5	3.8123094930797\\
5.6	3.88162421113569\\
5.7	3.95093892919169\\
5.8	4.02025364724768\\
5.9	4.08956836530368\\
6	4.15888308335967\\
};
%\addlegendentry{data1}

\addplot [color=black, line width = 1.0pt, forget plot]
  table[row sep=crcr]{%
0.2	0.138629436111525\\
0.3	0.207944150627807\\
0.4	0.277258526954961\\
0.5	0.346567808970496\\
0.6	0.415848632511528\\
0.7	0.485040148269841\\
0.8	0.554033191815186\\
0.9	0.622668289330328\\
1	0.690733893987858\\
1.1	0.757954881494403\\
1.2	0.823958271235938\\
1.3	0.888182213208283\\
1.4	0.949579567363882\\
1.5	1.00197393364232\\
1.6	1.02455936361397\\
1.7	1.04076609414429\\
1.8	1.05362585501892\\
1.9	1.06425765235261\\
2	1.07327015988218\\
2.1	1.08104555028116\\
2.2	1.08784383349438\\
2.3	1.09385142925492\\
2.4	1.09920709716665\\
2.5	1.10401709613885\\
2.6	1.10836464372275\\
2.7	1.11231611643251\\
2.8	1.11592527391862\\
2.9	1.11923622806457\\
3	1.12228558449393\\
3.1	1.12510402115474\\
3.2	1.12771747384938\\
3.3	1.13014804110027\\
3.4	1.13241468467488\\
3.5	1.1345337787847\\
3.6	1.13651954551827\\
3.7	1.13838440358917\\
3.8	1.14013925023134\\
3.9	1.14179369097034\\
4	1.14335622834892\\
4.1	1.14483441803538\\
4.2	1.14623499879549\\
4.3	1.147564001359\\
4.4	1.14882684012167\\
4.5	1.15002839079484\\
4.6	1.15117305647928\\
4.7	1.15226482414824\\
4.8	1.15330731314128\\
4.9	1.15430381696885\\
5	1.15525733948963\\
5.1	1.15617062633212\\
5.2	1.1570461922802\\
5.3	1.15788634521937\\
5.4	1.15869320714102\\
5.5	1.15946873262079\\
5.6	1.16021472512102\\
5.7	1.16093285141219\\
5.8	1.16162465436353\\
5.9	1.16229156431518\\
6	1.16293490921312\\
};
%\addlegendentry{data2}

\addplot [color=black,dotted, forget plot]
  table[row sep=crcr]{%
0.2	1.19894763639919\\
0.3	1.19894763639919\\
0.4	1.19894763639919\\
0.5	1.19894763639919\\
0.6	1.19894763639919\\
0.7	1.19894763639919\\
0.8	1.19894763639919\\
0.9	1.19894763639919\\
1	1.19894763639919\\
1.1	1.19894763639919\\
1.2	1.19894763639919\\
1.3	1.19894763639919\\
1.4	1.19894763639919\\
1.5	1.19894763639919\\
1.6	1.19894763639919\\
1.7	1.19894763639919\\
1.8	1.19894763639919\\
1.9	1.19894763639919\\
2	1.19894763639919\\
2.1	1.19894763639919\\
2.2	1.19894763639919\\
2.3	1.19894763639919\\
2.4	1.19894763639919\\
2.5	1.19894763639919\\
2.6	1.19894763639919\\
2.7	1.19894763639919\\
2.8	1.19894763639919\\
2.9	1.19894763639919\\
3	1.19894763639919\\
3.1	1.19894763639919\\
3.2	1.19894763639919\\
3.3	1.19894763639919\\
3.4	1.19894763639919\\
3.5	1.19894763639919\\
3.6	1.19894763639919\\
3.7	1.19894763639919\\
3.8	1.19894763639919\\
3.9	1.19894763639919\\
4	1.19894763639919\\
4.1	1.19894763639919\\
4.2	1.19894763639919\\
4.3	1.19894763639919\\
4.4	1.19894763639919\\
4.5	1.19894763639919\\
4.6	1.19894763639919\\
4.7	1.19894763639919\\
4.8	1.19894763639919\\
4.9	1.19894763639919\\
5	1.19894763639919\\
5.1	1.19894763639919\\
5.2	1.19894763639919\\
5.3	1.19894763639919\\
5.4	1.19894763639919\\
5.5	1.19894763639919\\
5.6	1.19894763639919\\
5.7	1.19894763639919\\
5.8	1.19894763639919\\
5.9	1.19894763639919\\
6	1.19894763639919\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> Figs/MI_vs_m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.1in,
height=3in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-0.03,
xmax=1.01,
xlabel={$m$},
xtick={0,0.03,0.58,1},
xticklabels={{$0\hspace*{1mm}$},{$\hspace{2mm}m_2^\star$},{$m_1^\star$},{$1$}},
ymin=0.98,
ymax=1.44,
ytick={1,1.2,1.4},
yticklabels={{$1$},{$1.2$},{$1.4$}},
ylabel={$\mal_m\brc{\sigma = \sqrt{0.1}}$},
axis background/.style={fill=white},
legend style={at={(0.23,.97)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,line width=1.0pt]
  table[row sep=crcr]{%
0	1.19894763639919\\
0.01	1.19894645082403\\
0.02	1.19894411421491\\
0.03	1.19894235677482\\
0.04	1.19894278874813\\
0.05	1.19894691527363\\
0.06	1.19895614938491\\
0.07	1.19897182346773\\
0.08	1.1989951994189\\
0.09	1.1990274777036\\
0.1	1.1990698054715\\
0.11	1.19912328386384\\
0.12	1.19918897462156\\
0.13	1.19926790608689\\
0.14	1.19936107867643\\
0.15	1.19946946989232\\
0.16	1.19959403892839\\
0.17	1.19973573092022\\
0.18	1.19989548088125\\
0.19	1.20007421736163\\
0.2	1.20027286586142\\
0.21	1.20049235202556\\
0.22	1.20073360464466\\
0.23	1.20099755848206\\
0.24	1.20128515694505\\
0.25	1.20159735461541\\
0.26	1.20193511965209\\
0.27	1.20229943607678\\
0.28	1.20269130595077\\
0.29	1.20311175144979\\
0.3	1.20356181684141\\
0.31	1.20404257036753\\
0.32	1.20455510603265\\
0.33	1.2051005452963\\
0.34	1.20568003866588\\
0.35	1.20629476718377\\
0.36	1.20694594379974\\
0.37	1.20763481461691\\
0.38	1.2083626599962\\
0.39	1.20913079550042\\
0.4	1.20994057265503\\
0.41	1.21079337949756\\
0.42	1.21169064088263\\
0.43	1.21263381850237\\
0.44	1.21362441057546\\
0.45	1.21466395114881\\
0.46	1.21575400894618\\
0.47	1.21689618568652\\
0.48	1.21809211378088\\
0.49	1.21934345330125\\
0.5	1.22065188809564\\
0.51	1.22201912090213\\
0.52	1.22344686728869\\
0.53	1.22493684821531\\
0.54	1.2264907809791\\
0.55	1.22811036826086\\
0.56	1.22979728494148\\
0.57	1.23155316229717\\
0.58	1.23337956911226\\
0.59	1.23527798916437\\
0.6	1.23724979443735\\
0.61	1.23929621329828\\
0.62	1.24141829273313\\
0.63	1.24361685356566\\
0.64	1.24589243738118\\
0.65	1.24824524363301\\
0.66	1.25067505511663\\
0.67	1.25318114964528\\
0.68	1.25576219533785\\
0.69	1.25841612642108\\
0.7	1.26113999583618\\
0.71	1.26392980020335\\
0.72	1.26678027181321\\
0.73	1.26968463125314\\
0.74	1.27263429300851\\
0.75	1.27561851487057\\
0.76	1.27862398020337\\
0.77	1.28163430004476\\
0.78	1.28462941963422\\
0.79	1.28758491130008\\
0.8	1.29047113279599\\
0.81	1.29325222737448\\
0.82	1.29588493957175\\
0.83	1.29831721969778\\
0.84	1.30048659192703\\
0.85	1.30231826841949\\
0.86	1.30372300999759\\
0.87	1.30459477119203\\
0.88	1.30480823934976\\
0.89	1.30421651132369\\
0.9	1.30264939630643\\
0.91	1.29991327938631\\
0.92	1.29579429369624\\
0.93	1.29006804429376\\
0.94	1.28252191621922\\
0.95	1.27300131682815\\
0.96	1.26150166384055\\
0.97	1.24834947421594\\
0.98	1.23456338908919\\
0.99	1.22260174951572\\
0.995	1.220215835065590\\
1	1.21802992061546\\
};
\addlegendentry{$\lambda=2$}

\addplot [color=black, dotted, mark=x, mark options={ mark size = 5.0pt,solid, black},forget plot]
  table[row sep=crcr]{%
0.03	1.19894235677482\\
0.03	-5\\
};
%\addlegendentry{data2}

\addplot [color=black, dashed, line width = 1.0pt]
  table[row sep=crcr]{%
0	1.10816262622021\\
0.01	1.10668403217302\\
0.02	1.10521047826088\\
0.03	1.10374227056557\\
0.04	1.10227972693735\\
0.05	1.10082317748077\\
0.06	1.09937296506289\\
0.07	1.09792944584497\\
0.08	1.0964929898388\\
0.09	1.09506398148907\\
0.1	1.09364282028293\\
0.11	1.09222992138826\\
0.12	1.09082571632203\\
0.13	1.08943065365041\\
0.14	1.08804519972214\\
0.15	1.08666983943694\\
0.16	1.0853050770508\\
0.17	1.08395143702\\
0.18	1.08260946488584\\
0.19	1.08127972820234\\
0.2	1.07996281750887\\
0.21	1.07865934735036\\
0.22	1.07736995734723\\
0.23	1.07609531331782\\
0.24	1.07483610845591\\
0.25	1.07359306456623\\
0.26	1.07236693336084\\
0.27	1.07115849781953\\
0.28	1.06996857361742\\
0.29	1.06879801062322\\
0.3	1.0676476944715\\
0.31	1.06651854821281\\
0.32	1.06541153404521\\
0.33	1.06432765513135\\
0.34	1.06326795750487\\
0.35	1.06223353207046\\
0.36	1.06122551670165\\
0.37	1.06024509844071\\
0.38	1.05929351580494\\
0.39	1.05837206120373\\
0.4	1.05748208347069\\
0.41	1.05662499051501\\
0.42	1.05580225209631\\
0.43	1.05501540272659\\
0.44	1.05426604470315\\
0.45	1.05355585127521\\
0.46	1.05288656994714\\
0.47	1.0522600259199\\
0.48	1.05167812567167\\
0.49	1.05114286067736\\
0.5	1.0506563112653\\
0.51	1.05022065060765\\
0.52	1.04983814883881\\
0.53	1.04951117729355\\
0.54	1.04924221285327\\
0.55	1.04903384238506\\
0.56	1.04888876725361\\
0.57	1.04880980788008\\
0.58	1.04879990831604\\
0.59	1.04886214079215\\
0.6	1.0489997101922\\
0.61	1.04921595839194\\
0.62	1.04951436838932\\
0.63	1.04989856813724\\
0.64	1.05037233397252\\
0.65	1.0509395935138\\
0.66	1.05160442787778\\
0.67	1.05237107303567\\
0.68	1.05324392010171\\
0.69	1.054227514311\\
0.7	1.05532655240749\\
0.71	1.05654587812363\\
0.72	1.0578904753937\\
0.73	1.05936545890694\\
0.74	1.06097606157768\\
0.75	1.06272761849818\\
0.76	1.0646255469575\\
0.77	1.06667532217763\\
0.78	1.06888244856808\\
0.79	1.07125242657998\\
0.8	1.07379071572684\\
0.81	1.07650269514347\\
0.82	1.07939362435552\\
0.83	1.08246860899851\\
0.84	1.08573257947725\\
0.85	1.08919029564513\\
0.86	1.09284639853271\\
0.87	1.09670554256696\\
0.88	1.10077266118971\\
0.89	1.10505344940091\\
0.9	1.10955519527995\\
0.91	1.11428817003231\\
0.92	1.119267911102\\
0.93	1.12451893682835\\
0.94	1.13008076836473\\
0.95	1.1360177009505\\
0.96	1.1424347349719\\
0.97	1.14950376749417\\
0.98	1.15750716756249\\
0.99	1.16691142104047\\
1	1.17849412753497\\
};
\addlegendentry{$\lambda=1$}

\addplot [color=black, dotted, mark=x, mark options={mark size = 5.0pt,solid, black},forget plot]
  table[row sep=crcr]{%
0.58	1.04879990831604\\
0.58	-5\\
};
%\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> Figs/fig_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

	\begin{axis}[%
	width=4.1in,
	height=3in,
	at={(1.262in,0.703in)},
	scale only axis,
	xmin=8,
	xmax=32,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\log \brc{1/\sigma_1^2}$ in [dB]},
	xtick={10,15,20,25,30},
	xticklabels={{$10$},{$15$},{$20$},{$25$},{$30$}},
	ymin=.6,
	ymax=4.5,
	ylabel style={font=\color{white!15!black}},
	ylabel={$R_{\max}$},
	ytick={1,2,3,4},
	yticklabels={{$1$},{$2$},{$3$},{$4$}},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
	
\addplot [color=black, line width = 1.0pt]
  table[row sep=crcr]{%
10	0.694342685118314\\
10.25	0.724404294728116\\
10.5	0.754327703905179\\
10.75	0.784120864679408\\
11	0.813791337106472\\
11.25	0.843346287027928\\
11.5	0.872792491210356\\
11.75	0.90213634744298\\
12	0.931383887864004\\
12.25	0.960540794279953\\
12.5	0.989612414597402\\
12.75	1.01860377974286\\
13	1.04751962063222\\
13.25	1.07636438488602\\
13.5	1.10514225308448\\
13.75	1.13385715442753\\
14	1.16251278171634\\
14.25	1.1911126056101\\
14.5	1.21965988813836\\
14.75	1.24815769546804\\
15	1.27660890993742\\
15.25	1.30501624137829\\
15.5	1.3333822377535\\
15.75	1.36170929514052\\
16	1.38999966709385\\
16.25	1.41825547341979\\
16.5	1.4464787083972\\
16.75	1.47467124847705\\
17	1.50283485949285\\
17.25	1.53097120341252\\
17.5	1.5590818446609\\
17.75	1.58716825604073\\
18	1.61523182427809\\
18.25	1.64405038436795\\
18.5	1.67416563630832\\
18.75	1.70425511619527\\
19	1.73432029880161\\
19.25	1.76436257290383\\
19.5	1.79438324645476\\
19.75	1.82438355143093\\
20	1.85436464837604\\
20.25	1.88432763066062\\
20.5	1.91427352847652\\
20.75	1.94420331258372\\
21	1.97411789782557\\
21.25	2.00401814642768\\
21.5	2.03390487109444\\
21.75	2.06377883791637\\
22	2.09383637890675\\
22.25	2.12605204714285\\
22.5	2.15825227812939\\
22.75	2.19043794695972\\
23	2.22260987853508\\
23.25	2.25476885050444\\
23.5	2.28691559602607\\
23.75	2.31905080636208\\
24	2.35117513331671\\
24.25	2.38328919152811\\
24.5	2.41539356062304\\
24.75	2.44748878724286\\
25	2.47957538694916\\
25.25	2.51165384601617\\
25.5	2.54372462311728\\
25.75	2.57578815091195\\
26	2.60784483753936\\
26.25	2.63989506802425\\
26.5	2.67193920560062\\
26.75	2.70397759295788\\
27	2.73601055341451\\
27.25	2.76803839202344\\
27.5	2.80006139661313\\
27.75	2.83207983876846\\
28	2.86409397475479\\
28.25	2.89610404638873\\
28.5	2.92811028185871\\
28.75	2.96249677982437\\
29	2.99719384054545\\
29.25	3.03188565117636\\
29.5	3.06657250668082\\
29.75	3.10125468538397\\
30	3.13593244991815\\
};
%\addlegendentry{$R_{\}

\addplot [color=black, dashed, line width = 1.0pt]
  table[row sep=crcr]{%
10	1\\
10.25	1.03476729650486\\
10.5	1.06985395500065\\
10.75	1.10524754284901\\
11	1.14093586044323\\
11.25	1.1769069618527\\
11.5	1.21314917264112\\
11.75	1.24965110498802\\
12	1.28640167025596\\
12.25	1.32339008915584\\
12.5	1.36060589966883\\
12.75	1.39803896288742\\
13	1.4356794669392\\
13.25	1.47351792915611\\
13.5	1.51154519664926\\
13.75	1.5497524454449\\
14	1.58813117833191\\
14.25	1.62667322156462\\
14.5	1.6653707205573\\
14.75	1.70421613469935\\
15	1.7432022314117\\
15.25	1.78232207955676\\
15.5	1.82156904230612\\
15.75	1.86093676956153\\
16	1.90041919001697\\
16.25	1.94001050294136\\
16.5	1.97970516975432\\
16.75	2.01949790545973\\
17	2.05938366999526\\
17.25	2.09935765954961\\
17.5	2.13941529789289\\
17.75	2.17955222776041\\
18	2.21976430232457\\
18.25	2.26004757678495\\
18.5	2.30039830010226\\
18.75	2.34081290689796\\
19	2.38128800953755\\
19.25	2.42182039041226\\
19.5	2.46240699443126\\
19.75	2.50304492173336\\
20	2.54373142062517\\
20.25	2.58446388075066\\
20.5	2.62523982649486\\
20.75	2.66605691062317\\
21	2.7069129081563\\
21.25	2.74780571047941\\
21.5	2.78873331968323\\
21.75	2.82969384313395\\
22	2.87068548826785\\
22.25	2.91170655760619\\
22.5	2.95275544398509\\
22.75	2.99383062599504\\
23	3.034930663624\\
23.25	3.07605419409816\\
23.5	3.11719992791392\\
23.75	3.1583666450547\\
24	3.19955319138611\\
24.25	3.24075847522303\\
24.5	3.28198146406188\\
24.75	3.32322118147188\\
25	3.36447670413873\\
25.25	3.40574715905453\\
25.5	3.44703172084767\\
25.75	3.48832960924687\\
26	3.52964008667318\\
26.25	3.57096245595456\\
26.5	3.61229605815721\\
26.75	3.6536402705285\\
27	3.69499450454609\\
27.25	3.73635820406847\\
27.5	3.77773084358181\\
27.75	3.81911192653878\\
28	3.86050098378454\\
28.25	3.90189757206593\\
28.5	3.94330127261953\\
28.75	3.98471168983467\\
29	4.02612844998783\\
29.25	4.06755120004448\\
29.5	4.10897960652522\\
29.75	4.15041335443284\\
30	4.19185214623703\\
};

\end{axis}
\end{tikzpicture}%

==> Figs/fig_3_1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=3in,
at={(2.6in,1.034in)},
scale only axis,
xmin=0,
xmax=.8,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
xtick={0,.5},
xticklabels={{\small$0$},{\small$5\times 10^{-3}$}},
ymin=-.3,
ymax=13.8-.3,
ytick={2.56048776209354,9.92693786323071+2.56048776209354},
yticklabels={{$\mac\brc{\sigma}$},{$\mac\brc{\sigma} + \delta$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\mal_m\brc{\sigma = \sqrt{0.1} }$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width = 1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.56048776209354\\
0.01	2.55800457298756\\
0.02	2.55067747831345\\
0.03	2.5386901050806\\
0.04	2.52222590148449\\
0.05	2.50146825611591\\
0.06	2.47660034894943\\
0.07	2.44780522584915\\
0.08	2.41526575386524\\
0.09	2.37916475534439\\
0.1	2.33968479931355\\
0.11	2.29700845479965\\
0.12	2.25131797790527\\
0.13	2.20279560983181\\
0.14	2.15162344276905\\
0.15	2.09798334538937\\
0.16	2.04205711185932\\
0.17	1.98402637243271\\
0.18	1.92407266795635\\
0.19	1.86237733066082\\
0.2	1.79912158846855\\
0.21	1.73448649048805\\
0.22	1.66865302622318\\
0.23	1.60180196166039\\
0.24	1.53411397337914\\
0.25	1.46576961874962\\
0.26	1.3969492316246\\
0.27	1.32783308625221\\
0.28	1.25860133767128\\
0.29	1.18943387269974\\
0.3	1.12051057815552\\
0.31	1.05201110243797\\
0.32	0.984115108847618\\
0.33	0.917001903057098\\
0.34	0.850850835442543\\
0.35	0.785841062664986\\
0.36	0.722151562571526\\
0.37	0.659961268305779\\
0.38	0.599448829889297\\
0.39	0.540792897343636\\
0.4	0.484171971678734\\
0.41	0.429764345288277\\
0.42	0.377748221158981\\
0.43	0.328301683068275\\
0.44	0.281602591276169\\
0.45	0.237828820943832\\
0.46	0.197158023715019\\
0.47	0.159767642617226\\
0.48	0.12583515048027\\
0.49	0.0955377370119095\\
0.5	0.0690525621175766\\
0.51	0.0465566068887711\\
0.52	0.028226763010025\\
0.53	0.0142396092414856\\
0.54	0.00477190315723419\\
0.55	0\\
0.56	0.000100240111351013\\
0.57	0.00524882972240448\\
0.58	0.0156217813491821\\
0.59	0.0313950479030609\\
0.6	0.0527443885803223\\
0.61	0.079845517873764\\
0.62	0.112873941659927\\
0.63	0.152005016803741\\
0.64	0.19741402566433\\
0.65	0.249276086688042\\
0.66	0.307766288518906\\
0.67	0.373059391975403\\
0.68	0.445330172777176\\
0.69	0.524753227829933\\
0.7	0.611503094434738\\
0.71	0.705754041671753\\
0.72	0.807680323719978\\
0.73	0.917456045746803\\
0.74	1.03525513410568\\
0.75	1.16125141084194\\
0.76	1.2956186234951\\
0.77	1.43853032588959\\
0.78	1.59015992283821\\
0.79	1.75068074464798\\
0.8	1.92026600241661\\
0.81	2.09908871352673\\
0.82	2.28732182085514\\
0.83	2.48513816297054\\
0.84	2.69271031022072\\
0.85	2.9102108925581\\
0.86	3.13781233131886\\
0.87	3.37568686902523\\
0.88	3.6240066587925\\
0.89	3.88294379413128\\
0.9	4.15267010033131\\
0.91	4.43335741758347\\
0.92	4.72517743706703\\
0.93	5.02830155193806\\
0.94	5.3429013043642\\
0.95	5.66914790868759\\
0.96	6.00721248984337\\
0.97	6.35726614296436\\
0.98	6.71947966516018\\
0.99	7.09402392804623\\
1	7.48106950521469\\
};

\end{axis}
\end{tikzpicture}%

==> Figs/fig_3_2.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.5in,
		height=3in,
		at={(2.6in,1.034in)},
		scale only axis,
		xmin=0,
		xmax=.8,
		xlabel style={font=\color{white!15!black}},
		xlabel={$m$},
		xtick={0,.5},
		xticklabels={{\small$0$},{\small$5\times 10^{-3}$}},
		ymin=-2.86048776209354,
		ymax=13.8-2.86048776209354,
		ytick={0,9.92693786323071},
		yticklabels={{ },{ }},
		ylabel style={font=\color{white!15!black}},
		%ylabel={$\mal_m\brc{\sigma = \sqrt{0.1} }$},
		axis background/.style={fill=white},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=black, dashed, line width = 1.0pt, forget plot]
		  table[row sep=crcr]{%
		0	0\\
		0.01	0.00251626968383789\\
		0.02	0.0101849883794785\\
		0.03	0.0231857150793076\\
		0.04	0.0416979491710663\\
		0.05	0.065901055932045\\
		0.06	0.0959743112325668\\
		0.07	0.132096707820892\\
		0.08	0.17444720864296\\
		0.09	0.223204627633095\\
		0.1	0.278547629714012\\
		0.11	0.340654745697975\\
		0.12	0.409704402089119\\
		0.13	0.485874831676483\\
		0.14	0.569344148039818\\
		0.15	0.660290375351906\\
		0.16	0.758891344070435\\
		0.17	0.865324735641479\\
		0.18	0.979768246412277\\
		0.19	1.10239923000336\\
		0.2	1.23339505493641\\
		0.21	1.37293283641338\\
		0.22	1.52118968963623\\
		0.23	1.678342461586\\
		0.24	1.8445680141449\\
		0.25	2.02004292607307\\
		0.26	2.20494371652603\\
		0.27	2.39944680035114\\
		0.28	2.60372841358185\\
		0.29	2.81796464323997\\
		0.3	3.04233147203922\\
		0.31	3.27700473368168\\
		0.32	3.52216023206711\\
		0.33	3.77797344326973\\
		0.34	4.04461984336376\\
		0.35	4.3222748041153\\
		0.36	4.611113473773\\
		0.37	4.91131091117859\\
		0.38	5.22304204106331\\
		0.39	5.54648162424564\\
		0.4	5.88180439174175\\
		0.41	6.22918483614922\\
		0.42	6.58879737555981\\
		0.43	6.96081624925137\\
		0.44	7.34541562199593\\
		0.45	7.74276950955391\\
		0.46	8.15305179357529\\
		0.47	8.57643620669842\\
		0.48	9.01309637725353\\
		0.49	9.46320579946041\\
		0.5	9.92693786323071\\
		0.51	10.4044657796621\\
		0.52	10.8959626555443\\
		0.53	11.401601433754\\
		0.54	11.9215550273657\\
		0.55	12.45599617064\\
		0.56	13.0050973594189\\
		0.57	13.5690311193466\\
		0.58	14.1479697972536\\
		0.59	14.7420855760574\\
		0.6	15.3515505641699\\
		0.61	15.9765366911888\\
		0.62	16.6172157973051\\
		0.63	17.2737596184015\\
		0.64	17.9463396370411\\
		0.65	18.6351273953915\\
		0.66	19.3402941823006\\
		0.67	20.0620111823082\\
		0.68	20.8004494905472\\
		0.69	21.5557799786329\\
		0.7	22.3281735926867\\
		0.71	23.1178008913994\\
		0.72	23.9248325526714\\
		0.73	24.7494389563799\\
		0.74	25.5917904376984\\
		0.75	26.4520571827888\\
		0.76	27.3304092735052\\
		0.77	28.2270166575909\\
		0.78	29.1420491337776\\
		0.79	30.0756763964891\\
		0.8	31.0280680209398\\
		0.81	31.9993934631348\\
		0.82	32.9898220747709\\
		0.83	33.9995230138302\\
		0.84	35.0286653637886\\
		0.85	36.077418088913\\
		0.86	37.1459500491619\\
		0.87	38.234429910779\\
		0.88	39.3430262804031\\
		0.89	40.4719076007605\\
		0.9	41.6212422251701\\
		0.91	42.791198387742\\
		0.92	43.9819442182779\\
		0.93	45.1936475932598\\
		0.94	46.4264764636755\\
		0.95	47.6805985271931\\
		0.96	48.9561813771725\\
		0.97	50.2533925324678\\
		0.98	51.5723993480206\\
		0.99	52.913369089365\\
		1	54.276468873024\\
	};
	\end{axis}
\end{tikzpicture}%

==> Figs/fig_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=4.1in,
	height=3in,
	at={(1.011in,0.642in)},
	scale only axis,
	xmin=-0.08,
	xmax=1.08,
	xlabel={$m$},
	xtick={0,1},
	xticklabels={{$m^\star=0$},{$m^\star=1$}},
	ymin=.9,
	ymax=1.6,
	ytick={1,1.5},
	yticklabels={{$0.9$},{$1.5$}},
	ylabel={$\mal_m\brc{\sigma = \sqrt{0.1}}$},
	axis background/.style={fill=white},
	legend style={at={(0.33,.97)},legend cell align=left, align=left, draw=white!15!black}
	]
\addplot [color=black, line width = 1.0pt]
  table[row sep=crcr]{%
0	1.19894763639919\\
0.01	1.19893673502867\\
0.02	1.19890579491368\\
0.03	1.19885728511339\\
0.04	1.19879346171498\\
0.05	1.19871639284863\\
0.06	1.1986279800701\\
0.07	1.19852997679829\\
0.08	1.19842400432945\\
0.09	1.19831156583185\\
0.1	1.1981940586395\\
0.11	1.1980727850998\\
0.12	1.19794896218151\\
0.13	1.19782373001211\\
0.14	1.19769815948418\\
0.15	1.19757325904696\\
0.16	1.1974499807802\\
0.17	1.19732922583226\\
0.18	1.19721184929128\\
0.19	1.19709866454797\\
0.2	1.19699044719925\\
0.21	1.19688793853442\\
0.22	1.1967918486392\\
0.23	1.19670285914658\\
0.24	1.19662162565906\\
0.25	1.19654877986167\\
0.26	1.1964849313414\\
0.27	1.19643066912457\\
0.28	1.19638656294029\\
0.29	1.1963531642144\\
0.3	1.19633100679516\\
0.31	1.1963206074085\\
0.32	1.19632246583721\\
0.33	1.19633706481504\\
0.34	1.19636486962285\\
0.35	1.19640632737043\\
0.36	1.19646186594296\\
0.37	1.196531892587\\
0.38	1.19661679210559\\
0.39	1.19671692462689\\
0.4	1.19683262290432\\
0.41	1.19696418909952\\
0.42	1.19711189099183\\
0.43	1.19727595754887\\
0.44	1.19745657378341\\
0.45	1.19765387481002\\
0.46	1.19786793900242\\
0.47	1.19809878013741\\
0.48	1.19834633839472\\
0.49	1.19861047006242\\
0.5	1.19889093577527\\
0.51	1.19918738708765\\
0.52	1.19949935115275\\
0.53	1.19982621324554\\
0.54	1.20016719682677\\
0.55	1.20052134079917\\
0.56	1.20088747355316\\
0.57	1.20126418333682\\
0.58	1.20164978441193\\
0.59	1.2020422783734\\
0.6	1.20243930990979\\
0.61	1.20283811616772\\
0.62	1.2032354687476\\
0.63	1.20362760720059\\
0.64	1.20401016271256\\
0.65	1.20437807044545\\
0.66	1.20472546875547\\
0.67	1.20504558321456\\
0.68	1.20533059302109\\
0.69	1.20557147699037\\
0.7	1.20575783585929\\
0.71	1.20587768711523\\
0.72	1.20591722796338\\
0.73	1.20586056137567\\
0.74	1.20568937942469\\
0.75	1.20538259731012\\
0.76	1.20491593066667\\
0.77	1.20426140796183\\
0.78	1.20338680915776\\
0.79	1.20225502150868\\
0.8	1.20082330370398\\
0.81	1.19904245104467\\
0.82	1.19685585780243\\
0.83	1.19419847966412\\
0.84	1.19099571141635\\
0.85	1.18716221629454\\
0.86	1.18260077950603\\
0.87	1.17720131887779\\
0.88	1.17084028623626\\
0.89	1.16338086069482\\
0.9	1.15467461508974\\
0.91	1.14456580768341\\
0.92	1.13290026465879\\
0.93	1.1195421888811\\
0.94	1.10440477934235\\
0.95	1.08750507058949\\
0.96	1.06906237148565\\
0.97	1.04967817665729\\
0.98	1.03067774371495\\
0.99	1.01480263892113\\
1	1.00776916666469\\
};
\addlegendentry{$R = 0.8R_{\mathrm{Th}}$}

\addplot [color=black, draw=none, mark=o, mark options={mark size =  3pt, solid, black},forget plot]
  table[row sep=crcr]{%
1	1.00776916666469\\
};


\addplot [color=black, dashed, line width = 1.0pt]
  table[row sep=crcr]{%
0	1.19894763639919\\
0.01	1.19895541980712\\
0.02	1.19897957976809\\
0.03	1.19902128850421\\
0.04	1.19908166923278\\
0.05	1.19916180471973\\
0.06	1.19926274497162\\
0.07	1.19938551419858\\
0.08	1.19953111715729\\
0.09	1.19970054496553\\
0.1	1.19989478046558\\
0.11	1.20011480320251\\
0.12	1.20036159407408\\
0.13	1.20063613970168\\
0.14	1.20093943656538\\
0.15	1.20127249494095\\
0.16	1.20163634267284\\
0.17	1.2020320288129\\
0.18	1.20246062715224\\
0.19	1.2029232396706\\
0.2	1.20342099992573\\
0.21	1.20395507640341\\
0.22	1.20452667584707\\
0.23	1.20513704658496\\
0.24	1.20578748187137\\
0.25	1.20647932325775\\
0.26	1.20721396400872\\
0.27	1.20799285257717\\
0.28	1.20881749615225\\
0.29	1.20968946429355\\
0.3	1.21061039266407\\
0.31	1.21158198687476\\
0.32	1.21260602645231\\
0.33	1.21368436894225\\
0.34	1.21481895415836\\
0.35	1.21601180858964\\
0.36	1.21726504997496\\
0.37	1.21858089205541\\
0.38	1.21996164951342\\
0.39	1.22140974310686\\
0.4	1.22292770500526\\
0.41	1.22451818433371\\
0.42	1.22618395292858\\
0.43	1.22792791130651\\
0.44	1.22975309484582\\
0.45	1.23166268017571\\
0.46	1.23365999176452\\
0.47	1.23574850869301\\
0.48	1.23793187159212\\
0.49	1.24021388971652\\
0.5	1.24259854811555\\
0.51	1.24509001485084\\
0.52	1.24769264819518\\
0.53	1.25041100372862\\
0.54	1.25324984122584\\
0.55	1.25621413120082\\
0.56	1.25930906094162\\
0.57	1.26254003982657\\
0.58	1.26591270366252\\
0.59	1.26943291772389\\
0.6	1.27310677809454\\
0.61	1.276940610821\\
0.62	1.28094096826976\\
0.63	1.28511462193904\\
0.64	1.28946855079967\\
0.65	1.29400992402226\\
0.66	1.29874607667913\\
0.67	1.3036844766757\\
0.68	1.30883268075178\\
0.69	1.31419827687787\\
0.7	1.31978880972895\\
0.71	1.32561168511692\\
0.72	1.33167404825959\\
0.73	1.33798262951017\\
0.74	1.34454354959806\\
0.75	1.35136207446062\\
0.76	1.35844230727255\\
0.77	1.36578680218158\\
0.78	1.37339608038372\\
0.79	1.38126802434272\\
0.8	1.38939711997621\\
0.81	1.39777350929538\\
0.82	1.40638180712955\\
0.83	1.41519962515411\\
0.84	1.42419573473444\\
0.85	1.43332778802368\\
0.86	1.4425395065731\\
0.87	1.45175724337053\\
0.88	1.46088583791303\\
0.89	1.46980373514286\\
0.9	1.47835746868259\\
0.91	1.48635589797225\\
0.92	1.49356520039816\\
0.93	1.49970688349348\\
0.94	1.50446368168243\\
0.95	1.5075035849962\\
0.96	1.50854358858206\\
0.97	1.50749933163658\\
0.98	1.50482239878857\\
0.99	1.50226143219471\\
1	1.50464424517548\\
};
\addlegendentry{$R = 1.2R_{\mathrm{Th}}$}


\addplot [color=black, draw=none, mark=square, mark options={mark size = 3pt, solid, black}]
  table[row sep=crcr]{%
0	1.19894763639919\\
};


\addplot [color=black, dotted, forget plot]
table[row sep=crcr]{%
	0	1.19894763639919\\
	0	.1\\
};

\addplot [color=black, dotted, forget plot]
table[row sep=crcr]{%
	1	1.00776916666469\\
	1	.1\\
};

\end{axis}
\end{tikzpicture}%

==> Figs/fig_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

	\begin{axis}[%
	width=4.1in,
	height=3in,
	at={(1.262in,0.703in)},
	scale only axis,
	xmin=1,
	xmax=1.8,
	xlabel style={font=\color{white!15!black}},
	xlabel={$R$},
	xtick={1.1,1.225,1.292,1.67,1.75},
	xticklabels={{$1.1$},{$R_{\rm Alg}$}, {$R^\star$} ,{$R_{\mathrm{Th}}$},{$1.75$}},
	ymin=-0.05,
	ymax=1.05,
	ylabel style={font=\color{white!15!black}},
	ylabel={$m^\star$},
	ytick={0,1},
	yticklabels={{$0$},{$1$}},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
	
\addplot [color=black, dashdotted, line width = .5pt, forget plot]
  table[row sep=crcr]{%
0.5	0.999988035740664\\
0.505	0.999986729454611\\
0.51	0.999985309504944\\
0.515	0.999983768570885\\
0.52	0.999982101878256\\
0.525	0.999980297858199\\
0.53	0.999978350136985\\
0.535	0.999976250509363\\
0.54	0.99997399050786\\
0.545	0.999971561408864\\
0.55	0.999968954218707\\
0.555	0.999966159672839\\
0.56	0.999962888859386\\
0.565	0.999959665935855\\
0.57	0.999956224290816\\
0.575	0.999952558703443\\
0.58	0.999948651059199\\
0.585	0.999944493673058\\
0.59	0.999940075512321\\
0.595	0.999935385294941\\
0.6	0.999930411482979\\
0.605	0.999925142270003\\
0.61	0.999919565558269\\
0.615	0.99991366891853\\
0.62	0.999907439520423\\
0.625	0.99990087400386\\
0.63	0.999893945493812\\
0.635	0.9998866466788\\
0.64	0.999878964232142\\
0.645	0.999870884576196\\
0.65	0.999862393859133\\
0.655	0.999853477915811\\
0.66	0.999844122203142\\
0.665	0.999834311694012\\
0.67	0.999824046711299\\
0.675	0.999813289876412\\
0.68	0.999802035464821\\
0.685	0.999790268178285\\
0.69	0.999777972427024\\
0.695	0.999765132272409\\
0.7	0.999751731332295\\
0.705	0.999737752626922\\
0.71	0.999723178330572\\
0.715	0.999708026577762\\
0.72	0.999692227822835\\
0.725	0.999675786740989\\
0.73	0.999658685818073\\
0.735	0.99964090750595\\
0.74	0.99962243222654\\
0.745	0.999603240744589\\
0.75	0.999583354342868\\
0.755	0.999562694494698\\
0.76	0.999541267078314\\
0.765	0.999519052653676\\
0.77	0.99949603109361\\
0.775	0.999472181285069\\
0.78	0.999447480628956\\
0.785	0.999421971255982\\
0.79	0.99939553790587\\
0.795	0.999368198382225\\
0.8	0.999339930536745\\
0.805	0.999310710969944\\
0.81	0.999280514373232\\
0.815	0.999249395447413\\
0.82	0.999217214973395\\
0.825	0.999183997115482\\
0.83	0.9991497167725\\
0.835	0.999114346857926\\
0.84	0.999077934252488\\
0.845	0.999040347120058\\
0.85	0.999001603285446\\
0.855	0.998961675058755\\
0.86	0.998920532254494\\
0.865	0.998878231485744\\
0.87	0.998834620449194\\
0.875	0.998789720863278\\
0.88	0.998743501059729\\
0.885	0.998695925558979\\
0.89	0.998647087451434\\
0.895	0.998596772036256\\
0.9	0.99854501970432\\
0.905	0.998491791840782\\
0.91	0.998437180021835\\
0.915	0.998380965470017\\
0.92	0.998323184475704\\
0.925	0.998263792950472\\
0.93	0.9982029067351\\
0.935	0.998140262462428\\
0.94	0.998075905747808\\
0.945	0.998009915708031\\
0.95	0.997942077973902\\
0.955	0.997872414292764\\
0.96	0.997800867880692\\
0.965	0.997727602045301\\
0.97	0.997652263450174\\
0.975	0.997574910239477\\
0.98	0.997495716165528\\
0.985	0.99741430184927\\
0.99	0.997330879950779\\
0.995	0.997245199413518\\
1	0.99715726704469\\
1.005	0.99706721796155\\
1.01	0.996974710028173\\
1.015	0.996879938250873\\
1.02	0.996782623482588\\
1.025	0.996682754888532\\
1.03	0.996580543132876\\
1.035	0.996475496388618\\
1.04	0.996367967820782\\
1.045	0.996257465574331\\
1.05	0.996144356602251\\
1.055	0.996028096237198\\
1.06	0.995909123144558\\
1.065	0.995787036388955\\
1.07	0.995661625406624\\
1.075	0.995533194456415\\
1.08	0.995401415316002\\
1.085	0.995266026481955\\
1.09	0.995127359308469\\
1.095	0.994985060082574\\
1.1	0.994839033697904\\
1.105	0.994689175464384\\
1.11	0.994535117703418\\
1.115	0.994377254544132\\
1.12	0.994215180327262\\
1.125	0.994049066042752\\
1.13	0.99387821159517\\
1.135	0.993702725353261\\
1.14	0.993522419628298\\
1.145	0.99333750516334\\
1.15	0.993147122799862\\
1.155	0.992951798795433\\
1.16	0.99275094707978\\
1.165	0.992544369315777\\
1.17	0.992332178956046\\
1.175	0.992113477168511\\
1.18	0.991888999880224\\
1.185	0.991657473306464\\
1.19	0.991419523233951\\
1.195	0.991174138938434\\
1.2	0.990921485528621\\
1.205	0.990661262066551\\
1.21	0.990392698895042\\
1.215	0.990115926004932\\
1.22	0.989830319789665\\
};

\addplot [color=black, dashdotted, line width = .5pt, forget plot]
table[row sep=crcr]{%
1.225	0.568026610943703\\
1.23	0.532604930191042\\
1.235	0.508758808389731\\
1.24	0.48938267987141\\
1.245	0.472590700147673\\
1.25	0.457543855447094\\
1.255	0.443781384980506\\
1.26	0.43101714543109\\
1.265	0.41905962273325\\
1.27	0.40777279435908\\
1.275	0.39705584623734\\
1.28	0.386830662159228\\
1.285	0.377036545265836\\
1.29	0.367625583837126\\
1.295	0.358556097767139\\
1.3	0.349796673408922\\
1.305	0.341318481513254\\
1.31	0.333098626551301\\
1.315	0.325114857999396\\
1.32	0.317351159002784\\
1.325	0.309790235550124\\
1.33	0.302420138027242\\
1.335	0.295227824557231\\
1.34	0.288202458607216\\
1.345	0.28133431994672\\
1.35	0.274614647561347\\
1.355	0.268035509928771\\
1.36	0.261589697036347\\
1.365	0.255270629831792\\
1.37	0.249073181428451\\
1.375	0.242990064599784\\
1.38	0.237017041648223\\
1.385	0.231150330407405\\
1.39	0.225383762993337\\
1.395	0.219715106722879\\
1.4	0.214139672298509\\
1.405	0.208653072871731\\
1.41	0.203253814051606\\
1.415	0.197937914236542\\
1.42	0.192702491057655\\
1.425	0.187544834258465\\
1.43	0.182462391091232\\
1.435	0.177452753228405\\
1.44	0.172513644988678\\
1.445	0.167642912704232\\
1.45	0.162839416056956\\
1.455	0.158099449675736\\
1.46	0.153422045844631\\
1.465	0.148806380239552\\
1.47	0.144248979507391\\
1.475	0.139750083333073\\
1.48	0.135307263031838\\
1.485	0.130919084139299\\
1.49	0.126584173066409\\
1.495	0.122301212871054\\
1.5	0.118068939174457\\
1.505	0.113886136165165\\
1.51	0.109752561383729\\
1.515	0.105665274344906\\
1.52	0.101625032426778\\
1.525	0.0976298832319561\\
1.53	0.0936788341473274\\
1.535	0.089770920428821\\
1.54	0.0859061549373645\\
1.545	0.0820827013835263\\
1.55	0.0782997020901892\\
1.555	0.0745563124540338\\
1.56	0.0708526410293119\\
1.565	0.0671869678446393\\
1.57	0.0635585138779215\\
1.575	0.0599674519353907\\
1.58	0.0564120981380686\\
1.585	0.0528926611178633\\
1.59	0.0494074561978873\\
1.595	0.0459576769549614\\
1.6	0.0425406758430932\\
1.605	0.039156674135334\\
1.61	0.0358049277953943\\
1.615	0.0324846816332542\\
1.62	0.0291951790130591\\
1.625	0.0259357090663703\\
1.63	0.02270675872421\\
1.635	0.019505583260872\\
1.64	0.0163309773100695\\
1.645	0.0131817128322292\\
1.65	0.0100513270177113\\
1.655	0.00721416619247513\\
1.66	0.00426043957131973\\
1.665	0.00161996378248768\\
1.67	0.000413635150262487\\
};

\addplot [color=black, dashdotted, line width = .5pt, forget plot]
table[row sep=crcr]{%
	.5	0\\
	3 0\\
};

\addplot [color=black, dashdotted, line width = .5pt, forget plot]
table[row sep=crcr]{%
	1.227	0.989415923034568\\
	1.228	0.989354618707786\\
	1.229	0.989293332671151\\
	1.23	0.989231645193913\\
	1.231	0.989169552338216\\
	1.232	0.989107050107374\\
	1.233	0.989044134444705\\
	1.234	0.988980801232347\\
	1.235	0.988917046290041\\
	1.236	0.988852865373881\\
	1.237	0.98878825417504\\
	1.238	0.988723208318465\\
	1.239	0.988657723361534\\
	1.24	0.988591794792685\\
	1.241	0.988525418030015\\
	1.242	0.988458588419833\\
	1.243	0.988391301235192\\
	1.244	0.988323551675052\\
	1.245	0.988255334860031\\
	1.246	0.98818664583485\\
	1.247	0.988117016547882\\
	1.248	0.988047345305972\\
	1.249	0.987977185414865\\
	1.25	0.987906531538675\\
	1.251	0.987835378252631\\
	1.252	0.987763720041114\\
	1.253	0.987691551295653\\
	1.254	0.98761886631286\\
	1.255	0.987545659292313\\
	1.256	0.987471924334383\\
	1.257	0.987397655437998\\
	1.258	0.98732284649835\\
	1.259	0.987247491304537\\
	1.26	0.987171583537144\\
	1.261	0.987095116765747\\
	1.262	0.987018084446367\\
	1.263	0.986940479918834\\
	1.264	0.986861786650267\\
	1.265	0.98678299056005\\
	1.266	0.986703600174667\\
	1.267	0.986623608270424\\
	1.268	0.986543007489527\\
	1.269	0.986461790336789\\
	1.27	0.986379949176244\\
	1.271	0.986297476227657\\
	1.272	0.986214363562936\\
	1.273	0.986130603102427\\
	1.274	0.986046186611102\\
	1.275	0.98596110569463\\
	1.276	0.985875351795327\\
	1.277	0.985788916187984\\
	1.278	0.985701250702498\\
	1.279	0.985613394565907\\
	1.28	0.985524827812437\\
	1.281	0.985435540908963\\
	1.282	0.985345524126766\\
	1.283	0.985254767536224\\
	1.284	0.985163261001331\\
	1.285	0.985070994174034\\
	1.286	0.984977956488387\\
	1.287	0.984884137154503\\
	1.288	0.984789525152306\\
	1.289	0.984694109225066\\
	1.29	0.984597314036518\\
	1.291	0.984500221678798\\
	1.292	0.984402288115449\\
	1.293	0.984303500953121\\
	1.294	0.984203847518793\\
	1.295	0.984103314851421\\
	1.296	0.984001889693288\\
	1.297	0.983899558481029\\
	1.298	0.98379630733634\\
	1.299	0.983692122056327\\
	1.3	0.983586417257099\\
	1.301	0.983480283164371\\
	1.302	0.983373167934463\\
	1.303	0.983265055811677\\
	1.304	0.983155930652072\\
	1.305	0.983045775910793\\
	1.306	0.982934574628898\\
	1.307	0.982822309419642\\
	1.308	0.98270896245423\\
	1.309	0.982594515446977\\
	1.31	0.982478324488003\\
	1.311	0.982361577903186\\
	1.312	0.982243670591209\\
	1.313	0.98212458207578\\
	1.314	0.982004291325785\\
	1.315	0.981882776735336\\
	1.316	0.981760016103032\\
	1.317	0.981635986610212\\
	1.318	0.981510019979791\\
	1.319	0.981383334788839\\
	1.32	0.981255304909562\\
	1.321	0.981125904563151\\
	1.322	0.980995107210495\\
	1.323	0.980862885522447\\
	1.324	0.980729211348663\\
	1.325	0.980593396262223\\
	1.326	0.98045667817737\\
	1.327	0.980318413909861\\
	1.328	0.98017857136677\\
	1.329	0.980037117428645\\
	1.33	0.979894017905918\\
	1.331	0.979748576433107\\
	1.332	0.979602024346754\\
	1.333	0.979453712703844\\
	1.334	0.979303602170539\\
	1.335	0.979151652055423\\
	1.336	0.978997820247226\\
	1.337	0.978841365327473\\
	1.338	0.97868357697508\\
	1.339	0.978523766027701\\
	1.34	0.978361883515149\\
	1.341	0.978197878634285\\
	1.342	0.978030987403836\\
	1.343	0.977862511952115\\
	1.344	0.97769174363044\\
	1.345	0.977518622744917\\
	1.346	0.977342396148318\\
	1.347	0.977164313918836\\
	1.348	0.976983678389661\\
	1.349	0.976800418751641\\
	1.35	0.976613764744339\\
	1.351	0.976424960396939\\
	1.352	0.976233292982752\\
	1.353	0.976038677591061\\
	1.354	0.975840296730065\\
	1.355	0.975639435563598\\
	1.356	0.975435338412879\\
	1.357	0.975227902180922\\
	1.358	0.975016226104579\\
	1.359	0.974801690720761\\
	1.36	0.974583464211326\\
	1.361	0.974360618893106\\
	1.362	0.974134525675802\\
	1.363	0.973903587488363\\
	1.364	0.973669040092793\\
	1.365	0.973430065976426\\
	1.366	0.97318570494171\\
	1.367	0.972937251958399\\
	1.368	0.972683051899108\\
	1.369	0.97242432179471\\
	1.37	0.972160170059577\\
	1.371	0.971889495650809\\
	1.372	0.971613651882745\\
	1.373	0.971330732754801\\
	1.374	0.971041283848032\\
	1.375	0.970745674699758\\
	1.376	0.970442053548254\\
	1.377	0.970131572494214\\
	1.378	0.969812218302127\\
	1.379	0.969484350830744\\
	1.38	0.969148252253742\\
	1.381	0.96880173583433\\
	1.382	0.968445022837044\\
	1.383	0.968077429876109\\
	1.384	0.967698199141579\\
	1.385	0.967306486214697\\
	1.386	0.966901345372988\\
	1.387	0.966481711694398\\
	1.388	0.966046379048205\\
	1.389	0.965593122272298\\
	1.39	0.965121997539139\\
	1.391	0.964629520518287\\
	1.392	0.964115168297563\\
	1.393	0.963574703543243\\
	1.394	0.96300590174959\\
	1.395	0.962404163429504\\
	1.396	0.961766590907563\\
	1.397	0.96108566818929\\
	1.398	0.960353898590422\\
	1.399	0.959562259639297\\
	1.4	0.958696265044118\\
	1.401	0.957736345768444\\
	1.402	0.956650679557188\\
	1.403	0.955389874496339\\
	1.404	0.953851897412899\\
	1.405	0.951777957386164\\
};

\addplot [color=black, dashdotted, line width = .5pt, forget plot]
table[row sep=crcr]{%
	1.225	0.568\\
	1.226	0.616\\
	1.227	0.661\\
	1.228	0.667\\
	1.229	0.673\\
	1.23	0.678\\
	1.231	0.682\\
	1.232	0.687\\
	1.233	0.691\\
	1.234	0.695\\
	1.235	0.699\\
	1.236	0.702\\
	1.237	0.706\\
	1.238	0.709\\
	1.239	0.712\\
	1.24	0.715\\
	1.241	0.718\\
	1.242	0.721\\
	1.243	0.724\\
	1.244	0.727\\
	1.245	0.729\\
	1.246	0.732\\
	1.247	0.734\\
	1.248	0.737\\
	1.249	0.739\\
	1.25	0.742\\
	1.251	0.744\\
	1.252	0.746\\
	1.253	0.748\\
	1.254	0.75\\
	1.255	0.753\\
	1.256	0.755\\
	1.257	0.757\\
	1.258	0.759\\
	1.259	0.761\\
	1.26	0.763\\
	1.261	0.765\\
	1.262	0.766\\
	1.263	0.768\\
	1.264	0.77\\
	1.265	0.772\\
	1.266	0.774\\
	1.267	0.775\\
	1.268	0.777\\
	1.269	0.779\\
	1.27	0.781\\
	1.271	0.782\\
	1.272	0.784\\
	1.273	0.786\\
	1.274	0.787\\
	1.275	0.789\\
	1.276	0.79\\
	1.277	0.792\\
	1.278	0.793\\
	1.279	0.795\\
	1.28	0.796\\
	1.281	0.798\\
	1.282	0.799\\
	1.283	0.801\\
	1.284	0.802\\
	1.285	0.804\\
	1.286	0.805\\
	1.287	0.806\\
	1.288	0.808\\
	1.289	0.809\\
	1.29	0.811\\
	1.291	0.812\\
	1.292	0.813\\
	1.293	0.815\\
	1.294	0.816\\
	1.295	0.817\\
	1.296	0.819\\
	1.297	0.82\\
	1.298	0.821\\
	1.299	0.822\\
	1.3	0.824\\
	1.301	0.825\\
	1.302	0.826\\
	1.303	0.827\\
	1.304	0.829\\
	1.305	0.83\\
	1.306	0.831\\
	1.307	0.832\\
	1.308	0.833\\
	1.309	0.835\\
	1.31	0.836\\
	1.311	0.837\\
	1.312	0.838\\
	1.313	0.839\\
	1.314	0.84\\
	1.315	0.841\\
	1.316	0.843\\
	1.317	0.844\\
	1.318	0.845\\
	1.319	0.846\\
	1.32	0.847\\
	1.321	0.848\\
	1.322	0.849\\
	1.323	0.85\\
	1.324	0.851\\
	1.325	0.852\\
	1.326	0.854\\
	1.327	0.855\\
	1.328	0.856\\
	1.329	0.857\\
	1.33	0.858\\
	1.331	0.859\\
	1.332	0.86\\
	1.333	0.861\\
	1.334	0.862\\
	1.335	0.863\\
	1.336	0.864\\
	1.337	0.865\\
	1.338	0.866\\
	1.339	0.867\\
	1.34	0.868\\
	1.341	0.869\\
	1.342	0.87\\
	1.343	0.871\\
	1.344	0.872\\
	1.345	0.873\\
	1.346	0.874\\
	1.347	0.875\\
	1.348	0.876\\
	1.349	0.877\\
	1.35	0.878\\
	1.351	0.879\\
	1.352	0.88\\
	1.353	0.881\\
	1.354	0.882\\
	1.355	0.883\\
	1.356	0.884\\
	1.357	0.885\\
	1.358	0.886\\
	1.359	0.887\\
	1.36	0.888\\
	1.361	0.889\\
	1.362	0.89\\
	1.363	0.891\\
	1.364	0.892\\
	1.365	0.893\\
	1.366	0.893\\
	1.367	0.894\\
	1.368	0.895\\
	1.369	0.896\\
	1.37	0.897\\
	1.371	0.898\\
	1.372	0.899\\
	1.373	0.9\\
	1.374	0.901\\
	1.375	0.902\\
	1.376	0.903\\
	1.377	0.904\\
	1.378	0.905\\
	1.379	0.906\\
	1.38	0.907\\
	1.381	0.908\\
	1.382	0.909\\
	1.383	0.91\\
	1.384	0.911\\
	1.385	0.912\\
	1.386	0.913\\
	1.387	0.914\\
	1.388	0.916\\
	1.389	0.917\\
	1.39	0.918\\
	1.391	0.919\\
	1.392	0.92\\
	1.393	0.921\\
	1.394	0.922\\
	1.395	0.924\\
	1.396	0.925\\
	1.397	0.926\\
	1.398	0.928\\
	1.399	0.929\\
	1.4	0.93\\
	1.401	0.932\\
	1.402	0.934\\
	1.403	0.936\\
	1.404	0.938\\
	1.405	0.94\\
};

\addplot [color=black, line width = 1.0pt, forget plot]
table[row sep=crcr]{%
	0.5	0.999988035740664\\
	0.505	0.999986729454611\\
	0.51	0.999985309504944\\
	0.515	0.999983768570885\\
	0.52	0.999982101878256\\
	0.525	0.999980297858199\\
	0.53	0.999978350136985\\
	0.535	0.999976250509363\\
	0.54	0.99997399050786\\
	0.545	0.999971561408864\\
	0.55	0.999968954218707\\
	0.555	0.999966159672839\\
	0.56	0.999962888859386\\
	0.565	0.999959665935855\\
	0.57	0.999956224290816\\
	0.575	0.999952558703443\\
	0.58	0.999948651059199\\
	0.585	0.999944493673058\\
	0.59	0.999940075512321\\
	0.595	0.999935385294941\\
	0.6	0.999930411482979\\
	0.605	0.999925142270003\\
	0.61	0.999919565558269\\
	0.615	0.99991366891853\\
	0.62	0.999907439520423\\
	0.625	0.99990087400386\\
	0.63	0.999893945493812\\
	0.635	0.9998866466788\\
	0.64	0.999878964232142\\
	0.645	0.999870884576196\\
	0.65	0.999862393859133\\
	0.655	0.999853477915811\\
	0.66	0.999844122203142\\
	0.665	0.999834311694012\\
	0.67	0.999824046711299\\
	0.675	0.999813289876412\\
	0.68	0.999802035464821\\
	0.685	0.999790268178285\\
	0.69	0.999777972427024\\
	0.695	0.999765132272409\\
	0.7	0.999751731332295\\
	0.705	0.999737752626922\\
	0.71	0.999723178330572\\
	0.715	0.999708026577762\\
	0.72	0.999692227822835\\
	0.725	0.999675786740989\\
	0.73	0.999658685818073\\
	0.735	0.99964090750595\\
	0.74	0.99962243222654\\
	0.745	0.999603240744589\\
	0.75	0.999583354342868\\
	0.755	0.999562694494698\\
	0.76	0.999541267078314\\
	0.765	0.999519052653676\\
	0.77	0.99949603109361\\
	0.775	0.999472181285069\\
	0.78	0.999447480628956\\
	0.785	0.999421971255982\\
	0.79	0.99939553790587\\
	0.795	0.999368198382225\\
	0.8	0.999339930536745\\
	0.805	0.999310710969944\\
	0.81	0.999280514373232\\
	0.815	0.999249395447413\\
	0.82	0.999217214973395\\
	0.825	0.999183997115482\\
	0.83	0.9991497167725\\
	0.835	0.999114346857926\\
	0.84	0.999077934252488\\
	0.845	0.999040347120058\\
	0.85	0.999001603285446\\
	0.855	0.998961675058755\\
	0.86	0.998920532254494\\
	0.865	0.998878231485744\\
	0.87	0.998834620449194\\
	0.875	0.998789720863278\\
	0.88	0.998743501059729\\
	0.885	0.998695925558979\\
	0.89	0.998647087451434\\
	0.895	0.998596772036256\\
	0.9	0.99854501970432\\
	0.905	0.998491791840782\\
	0.91	0.998437180021835\\
	0.915	0.998380965470017\\
	0.92	0.998323184475704\\
	0.925	0.998263792950472\\
	0.93	0.9982029067351\\
	0.935	0.998140262462428\\
	0.94	0.998075905747808\\
	0.945	0.998009915708031\\
	0.95	0.997942077973902\\
	0.955	0.997872414292764\\
	0.96	0.997800867880692\\
	0.965	0.997727602045301\\
	0.97	0.997652263450174\\
	0.975	0.997574910239477\\
	0.98	0.997495716165528\\
	0.985	0.99741430184927\\
	0.99	0.997330879950779\\
	0.995	0.997245199413518\\
	1	0.99715726704469\\
	1.005	0.99706721796155\\
	1.01	0.996974710028173\\
	1.015	0.996879938250873\\
	1.02	0.996782623482588\\
	1.025	0.996682754888532\\
	1.03	0.996580543132876\\
	1.035	0.996475496388618\\
	1.04	0.996367967820782\\
	1.045	0.996257465574331\\
	1.05	0.996144356602251\\
	1.055	0.996028096237198\\
	1.06	0.995909123144558\\
	1.065	0.995787036388955\\
	1.07	0.995661625406624\\
	1.075	0.995533194456415\\
	1.08	0.995401415316002\\
	1.085	0.995266026481955\\
	1.09	0.995127359308469\\
	1.095	0.994985060082574\\
	1.1	0.994839033697904\\
	1.105	0.994689175464384\\
	1.11	0.994535117703418\\
	1.115	0.994377254544132\\
	1.12	0.994215180327262\\
	1.125	0.994049066042752\\
	1.13	0.99387821159517\\
	1.135	0.993702725353261\\
	1.14	0.993522419628298\\
	1.145	0.99333750516334\\
	1.15	0.993147122799862\\
	1.155	0.992951798795433\\
	1.16	0.99275094707978\\
	1.165	0.992544369315777\\
	1.17	0.992332178956046\\
	1.175	0.992113477168511\\
	1.18	0.991888999880224\\
	1.185	0.991657473306464\\
	1.19	0.991419523233951\\
	1.195	0.991174138938434\\
	1.2	0.990921485528621\\
	1.205	0.990661262066551\\
	1.21	0.990392698895042\\
	1.215	0.990115926004932\\
	1.22	0.989830319789665\\
	1.227	0.989415923034568\\
	1.228	0.989354618707786\\
	1.229	0.989293332671151\\
	1.23	0.989231645193913\\
	1.231	0.989169552338216\\
	1.232	0.989107050107374\\
	1.233	0.989044134444705\\
	1.234	0.988980801232347\\
	1.235	0.988917046290041\\
	1.236	0.988852865373881\\
	1.237	0.98878825417504\\
	1.238	0.988723208318465\\
	1.239	0.988657723361534\\
	1.24	0.988591794792685\\
	1.241	0.988525418030015\\
	1.242	0.988458588419833\\
	1.243	0.988391301235192\\
	1.244	0.988323551675052\\
	1.245	0.988255334860031\\
	1.246	0.98818664583485\\
	1.247	0.988117016547882\\
	1.248	0.988047345305972\\
	1.249	0.987977185414865\\
	1.25	0.987906531538675\\
	1.251	0.987835378252631\\
	1.252	0.987763720041114\\
	1.253	0.987691551295653\\
	1.254	0.98761886631286\\
	1.255	0.987545659292313\\
	1.256	0.987471924334383\\
	1.257	0.987397655437998\\
	1.258	0.98732284649835\\
	1.259	0.987247491304537\\
	1.26	0.987171583537144\\
	1.261	0.987095116765747\\
	1.262	0.987018084446367\\
	1.263	0.986940479918834\\
	1.264	0.986861786650267\\
	1.265	0.98678299056005\\
	1.266	0.986703600174667\\
	1.267	0.986623608270424\\
	1.268	0.986543007489527\\
	1.269	0.986461790336789\\
	1.27	0.986379949176244\\
	1.271	0.986297476227657\\
	1.272	0.986214363562936\\
	1.273	0.986130603102427\\
	1.274	0.986046186611102\\
	1.275	0.98596110569463\\
	1.276	0.985875351795327\\
	1.277	0.985788916187984\\
	1.278	0.985701250702498\\
	1.279	0.985613394565907\\
	1.28	0.985524827812437\\
	1.281	0.985435540908963\\
	1.282	0.985345524126766\\
	1.283	0.985254767536224\\
	1.284	0.985163261001331\\
	1.285	0.985070994174034\\
	1.286	0.984977956488387\\
	1.287	0.984884137154503\\
	1.288	0.984789525152306\\
	1.289	0.984694109225066\\
	1.29	0.984597314036518\\
	1.291	0.984500221678798\\
	1.292	0.984402288115449\\
	1.292	0.36\\
	1.295	0.358556097767139\\
	1.3	0.349796673408922\\
	1.305	0.341318481513254\\
	1.31	0.333098626551301\\
	1.315	0.325114857999396\\
	1.32	0.317351159002784\\
	1.325	0.309790235550124\\
	1.33	0.302420138027242\\
	1.335	0.295227824557231\\
	1.34	0.288202458607216\\
	1.345	0.28133431994672\\
	1.35	0.274614647561347\\
	1.355	0.268035509928771\\
	1.36	0.261589697036347\\
	1.365	0.255270629831792\\
	1.37	0.249073181428451\\
	1.375	0.242990064599784\\
	1.38	0.237017041648223\\
	1.385	0.231150330407405\\
	1.39	0.225383762993337\\
	1.395	0.219715106722879\\
	1.4	0.214139672298509\\
	1.405	0.208653072871731\\
	1.41	0.203253814051606\\
	1.415	0.197937914236542\\
	1.42	0.192702491057655\\
	1.425	0.187544834258465\\
	1.43	0.182462391091232\\
	1.435	0.177452753228405\\
	1.44	0.172513644988678\\
	1.445	0.167642912704232\\
	1.45	0.162839416056956\\
	1.455	0.158099449675736\\
	1.46	0.153422045844631\\
	1.465	0.148806380239552\\
	1.47	0.144248979507391\\
	1.475	0.139750083333073\\
	1.48	0.135307263031838\\
	1.485	0.130919084139299\\
	1.49	0.126584173066409\\
	1.495	0.122301212871054\\
	1.5	0.118068939174457\\
	1.505	0.113886136165165\\
	1.51	0.109752561383729\\
	1.515	0.105665274344906\\
	1.52	0.101625032426778\\
	1.525	0.0976298832319561\\
	1.53	0.0936788341473274\\
	1.535	0.089770920428821\\
	1.54	0.0859061549373645\\
	1.545	0.0820827013835263\\
	1.55	0.0782997020901892\\
	1.555	0.0745563124540338\\
	1.56	0.0708526410293119\\
	1.565	0.0671869678446393\\
	1.57	0.0635585138779215\\
	1.575	0.0599674519353907\\
	1.58	0.0564120981380686\\
	1.585	0.0528926611178633\\
	1.59	0.0494074561978873\\
	1.595	0.0459576769549614\\
	1.6	0.0425406758430932\\
	1.605	0.039156674135334\\
	1.61	0.0358049277953943\\
	1.615	0.0324846816332542\\
	1.62	0.0291951790130591\\
	1.625	0.0259357090663703\\
	1.63	0.02270675872421\\
	1.635	0.019505583260872\\
	1.64	0.0163309773100695\\
	1.645	0.0131817128322292\\
	1.65	0.0100513270177113\\
	1.655	0.00721416619247513\\
	1.66	0.00426043957131973\\
	1.665	0.00161996378248768\\
	1.67	0.000413635150262487\\
	1.675	0\\
	3	0\\
};

\addplot [color=black,dashed, line width = 1.0pt, forget plot]
table[row sep=crcr]{%
0.5	0.999988035740664\\
0.505	0.999986729454611\\
0.51	0.999985309504944\\
0.515	0.999983768570885\\
0.52	0.999982101878256\\
0.525	0.999980297858199\\
0.53	0.999978350136985\\
0.535	0.999976250509363\\
0.54	0.99997399050786\\
0.545	0.999971561408864\\
0.55	0.999968954218707\\
0.555	0.999966159672839\\
0.56	0.999962888859386\\
0.565	0.999959665935855\\
0.57	0.999956224290816\\
0.575	0.999952558703443\\
0.58	0.999948651059199\\
0.585	0.999944493673058\\
0.59	0.999940075512321\\
0.595	0.999935385294941\\
0.6	0.999930411482979\\
0.605	0.999925142270003\\
0.61	0.999919565558269\\
0.615	0.99991366891853\\
0.62	0.999907439520423\\
0.625	0.99990087400386\\
0.63	0.999893945493812\\
0.635	0.9998866466788\\
0.64	0.999878964232142\\
0.645	0.999870884576196\\
0.65	0.999862393859133\\
0.655	0.999853477915811\\
0.66	0.999844122203142\\
0.665	0.999834311694012\\
0.67	0.999824046711299\\
0.675	0.999813289876412\\
0.68	0.999802035464821\\
0.685	0.999790268178285\\
0.69	0.999777972427024\\
0.695	0.999765132272409\\
0.7	0.999751731332295\\
0.705	0.999737752626922\\
0.71	0.999723178330572\\
0.715	0.999708026577762\\
0.72	0.999692227822835\\
0.725	0.999675786740989\\
0.73	0.999658685818073\\
0.735	0.99964090750595\\
0.74	0.99962243222654\\
0.745	0.999603240744589\\
0.75	0.999583354342868\\
0.755	0.999562694494698\\
0.76	0.999541267078314\\
0.765	0.999519052653676\\
0.77	0.99949603109361\\
0.775	0.999472181285069\\
0.78	0.999447480628956\\
0.785	0.999421971255982\\
0.79	0.99939553790587\\
0.795	0.999368198382225\\
0.8	0.999339930536745\\
0.805	0.999310710969944\\
0.81	0.999280514373232\\
0.815	0.999249395447413\\
0.82	0.999217214973395\\
0.825	0.999183997115482\\
0.83	0.9991497167725\\
0.835	0.999114346857926\\
0.84	0.999077934252488\\
0.845	0.999040347120058\\
0.85	0.999001603285446\\
0.855	0.998961675058755\\
0.86	0.998920532254494\\
0.865	0.998878231485744\\
0.87	0.998834620449194\\
0.875	0.998789720863278\\
0.88	0.998743501059729\\
0.885	0.998695925558979\\
0.89	0.998647087451434\\
0.895	0.998596772036256\\
0.9	0.99854501970432\\
0.905	0.998491791840782\\
0.91	0.998437180021835\\
0.915	0.998380965470017\\
0.92	0.998323184475704\\
0.925	0.998263792950472\\
0.93	0.9982029067351\\
0.935	0.998140262462428\\
0.94	0.998075905747808\\
0.945	0.998009915708031\\
0.95	0.997942077973902\\
0.955	0.997872414292764\\
0.96	0.997800867880692\\
0.965	0.997727602045301\\
0.97	0.997652263450174\\
0.975	0.997574910239477\\
0.98	0.997495716165528\\
0.985	0.99741430184927\\
0.99	0.997330879950779\\
0.995	0.997245199413518\\
1	0.99715726704469\\
1.005	0.99706721796155\\
1.01	0.996974710028173\\
1.015	0.996879938250873\\
1.02	0.996782623482588\\
1.025	0.996682754888532\\
1.03	0.996580543132876\\
1.035	0.996475496388618\\
1.04	0.996367967820782\\
1.045	0.996257465574331\\
1.05	0.996144356602251\\
1.055	0.996028096237198\\
1.06	0.995909123144558\\
1.065	0.995787036388955\\
1.07	0.995661625406624\\
1.075	0.995533194456415\\
1.08	0.995401415316002\\
1.085	0.995266026481955\\
1.09	0.995127359308469\\
1.095	0.994985060082574\\
1.1	0.994839033697904\\
1.105	0.994689175464384\\
1.11	0.994535117703418\\
1.115	0.994377254544132\\
1.12	0.994215180327262\\
1.125	0.994049066042752\\
1.13	0.99387821159517\\
1.135	0.993702725353261\\
1.14	0.993522419628298\\
1.145	0.99333750516334\\
1.15	0.993147122799862\\
1.155	0.992951798795433\\
1.16	0.99275094707978\\
1.165	0.992544369315777\\
1.17	0.992332178956046\\
1.175	0.992113477168511\\
1.18	0.991888999880224\\
1.185	0.991657473306464\\
1.19	0.991419523233951\\
1.195	0.991174138938434\\
1.2	0.990921485528621\\
1.205	0.990661262066551\\
1.21	0.990392698895042\\
1.215	0.990115926004932\\
1.22	0.989830319789665\\
1.225	0.985\\
1.225	0.568026610943703\\
1.23	0.532604930191042\\
1.235	0.508758808389731\\
1.24	0.48938267987141\\
1.245	0.472590700147673\\
1.25	0.457543855447094\\
1.255	0.443781384980506\\
1.26	0.43101714543109\\
1.265	0.41905962273325\\
1.27	0.40777279435908\\
1.275	0.39705584623734\\
1.28	0.386830662159228\\
1.285	0.377036545265836\\
1.29	0.367625583837126\\
1.295	0.358556097767139\\
1.3	0.349796673408922\\
1.305	0.341318481513254\\
1.31	0.333098626551301\\
1.315	0.325114857999396\\
1.32	0.317351159002784\\
1.325	0.309790235550124\\
1.33	0.302420138027242\\
1.335	0.295227824557231\\
1.34	0.288202458607216\\
1.345	0.28133431994672\\
1.35	0.274614647561347\\
1.355	0.268035509928771\\
1.36	0.261589697036347\\
1.365	0.255270629831792\\
1.37	0.249073181428451\\
1.375	0.242990064599784\\
1.38	0.237017041648223\\
1.385	0.231150330407405\\
1.39	0.225383762993337\\
1.395	0.219715106722879\\
1.4	0.214139672298509\\
1.405	0.208653072871731\\
1.41	0.203253814051606\\
1.415	0.197937914236542\\
1.42	0.192702491057655\\
1.425	0.187544834258465\\
1.43	0.182462391091232\\
1.435	0.177452753228405\\
1.44	0.172513644988678\\
1.445	0.167642912704232\\
1.45	0.162839416056956\\
1.455	0.158099449675736\\
1.46	0.153422045844631\\
1.465	0.148806380239552\\
1.47	0.144248979507391\\
1.475	0.139750083333073\\
1.48	0.135307263031838\\
1.485	0.130919084139299\\
1.49	0.126584173066409\\
1.495	0.122301212871054\\
1.5	0.118068939174457\\
1.505	0.113886136165165\\
1.51	0.109752561383729\\
1.515	0.105665274344906\\
1.52	0.101625032426778\\
1.525	0.0976298832319561\\
1.53	0.0936788341473274\\
1.535	0.089770920428821\\
1.54	0.0859061549373645\\
1.545	0.0820827013835263\\
1.55	0.0782997020901892\\
1.555	0.0745563124540338\\
1.56	0.0708526410293119\\
1.565	0.0671869678446393\\
1.57	0.0635585138779215\\
1.575	0.0599674519353907\\
1.58	0.0564120981380686\\
1.585	0.0528926611178633\\
1.59	0.0494074561978873\\
1.595	0.0459576769549614\\
1.6	0.0425406758430932\\
1.605	0.039156674135334\\
1.61	0.0358049277953943\\
1.615	0.0324846816332542\\
1.62	0.0291951790130591\\
1.625	0.0259357090663703\\
1.63	0.02270675872421\\
1.635	0.019505583260872\\
1.64	0.0163309773100695\\
1.645	0.0131817128322292\\
1.65	0.0100513270177113\\
1.655	0.00721416619247513\\
1.66	0.00426043957131973\\
1.665	0.00161996378248768\\
1.67	0.000413635150262487\\
1.675	0\\
3 0\\
};

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.67	1.5\\
1.67	-1\\
};

\addplot [color=black, dotted, forget plot]
table[row sep=crcr]{%
	1.225	1.5\\
	1.225	-1\\
};

\addplot [color=black, dotted, forget plot]
table[row sep=crcr]{%
	1.292	1.5\\
	1.292	-1\\
};

\draw [stealth-stealth] (axis cs:1.225,.3) -- (axis cs:1.292,.3);
\draw (axis cs:1.255,.3) node [below] {$\Delta_{\rm Alg}$};
\end{axis}
\end{tikzpicture}%

==> Figs/fig_6_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

	\begin{axis}[%
	width=4.1in,
	height=3in,
	at={(1.262in,0.703in)},
	scale only axis,
	xmin=.9,
	xmax=4.3,
	xlabel style={font=\color{white!15!black}},
	xlabel={$R$},
	xtick={1,1.47,1.905,2.196,4},
	xticklabels={{$1$},{$R_{\rm Alg}$},{$R_{\mathrm{Th}}$}, {$R^\star$},{$4$}},
	ymin=-0.05,
	ymax=1.05,
	ylabel style={font=\color{white!15!black}},
	ylabel={$m^\star$},
	ytick={0,1},
	yticklabels={{$0$},{$1$}},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
	
\addplot [color=black, dashdotted, line width = .5pt, forget plot]
  table[row sep=crcr]{%
0.5	1\\
0.505	1\\
0.51	1\\
0.515	1\\
0.52	1\\
0.525	1\\
0.53	1\\
0.535	1\\
0.54	1\\
0.545	1\\
0.55	1\\
0.555	1\\
0.56	1\\
0.565	1\\
0.57	1\\
0.575	1\\
0.58	1\\
0.585	1\\
0.59	1\\
0.595	1.00000000000002\\
0.6	1\\
0.605	1\\
0.61	0.999999999999999\\
0.615	0.999999999999999\\
0.62	0.999999999999999\\
0.625	0.999999999999998\\
0.63	0.999999999999997\\
0.635	0.999999999999997\\
0.64	0.999999999999996\\
0.645	0.999999999999995\\
0.65	0.999999999999993\\
0.655	0.999999999999986\\
0.66	0.999999999999984\\
0.665	0.999999999999982\\
0.67	0.999999999999979\\
0.675	0.999999999999975\\
0.68	0.99999999999997\\
0.685	0.999999999999965\\
0.69	0.999999999999957\\
0.695	0.999999999999947\\
0.7	0.999999999999935\\
0.705	0.99999999999992\\
0.71	0.999999999999902\\
0.715	0.99999999999988\\
0.72	1.0000000000015\\
0.725	0.999999999999822\\
0.73	0.999999999999784\\
0.735	0.999999999999738\\
0.74	0.999999999999684\\
0.745	0.999999999999621\\
0.75	0.999999999999544\\
0.755	0.999999999999232\\
0.76	0.999999999999532\\
0.765	0.999999999999675\\
0.77	0.999999999999687\\
0.775	0.999999999999594\\
0.78	0.999999999999412\\
0.785	0.999999999999157\\
0.79	0.999999999998837\\
0.795	0.999999999998458\\
0.8	0.999999999998022\\
0.805	0.999999999997526\\
0.81	0.999999999996967\\
0.815	0.999999999996337\\
0.82	0.999999999995627\\
0.825	0.999999999994825\\
0.83	0.99999999999392\\
0.835	0.999999999992894\\
0.84	0.999999999991731\\
0.845	0.999999999990413\\
0.85	0.999999999988916\\
0.855	0.99999999998722\\
0.86	0.999999999985298\\
0.865	0.99999999998312\\
0.87	0.999999999980655\\
0.875	0.99999999997787\\
0.88	0.999999999974725\\
0.885	0.999999999971179\\
0.89	0.999999999967185\\
0.895	0.999999999962693\\
0.9	0.999999999957647\\
0.905	0.999999999951986\\
0.91	0.999999999945643\\
0.915	0.999999999938545\\
0.92	0.999999999930613\\
0.925	0.999999999921759\\
0.93	0.999999999911888\\
0.935	0.999999999900895\\
0.94	0.999999999888671\\
0.945	0.99999999987509\\
0.95	0.999999999860021\\
0.955	0.999999999843319\\
0.96	0.999999999824828\\
0.965	0.999999999804378\\
0.97	0.999999999781787\\
0.975	0.999999999756856\\
0.98	0.999999999729371\\
0.985	0.999999999699107\\
0.99	0.999999999665811\\
0.995	0.999999999629217\\
1	0.999999999589039\\
1.005	0.999999999544968\\
1.01	0.999999999496673\\
1.015	0.999999999443798\\
1.02	0.999999999385962\\
1.025	0.999999999322766\\
1.03	0.999999999253763\\
1.035	0.999999999178491\\
1.04	0.999999999096452\\
1.045	0.999999999007116\\
1.05	0.999999998909914\\
1.055	0.999999998804239\\
1.06	0.999999998689462\\
1.065	0.999999998564883\\
1.07	0.999999998429779\\
1.075	0.999999998283376\\
1.08	0.999999998124854\\
1.085	0.999999997953336\\
1.09	0.999999997767911\\
1.095	0.999999997567586\\
1.1	0.999999997351327\\
1.105	0.999999997118037\\
1.11	0.999999996866553\\
1.115	0.999999996595638\\
1.12	0.999999996304033\\
1.125	0.999999995990328\\
1.13	0.999999995653093\\
1.135	0.999999995290805\\
1.14	0.999999994901846\\
1.145	0.99999999448457\\
1.15	0.999999994037151\\
1.155	0.999999993557736\\
1.16	0.99999999304435\\
1.165	0.999999992494892\\
1.17	0.999999991907326\\
1.175	0.999999991279228\\
1.18	0.999999990608253\\
1.185	0.999999989891691\\
1.19	0.99999998912736\\
1.195	0.999999988312226\\
1.2	0.999999987443445\\
1.205	0.999999986517927\\
1.21	0.999999985532769\\
1.215	0.999999984484414\\
1.22	0.999999983369479\\
1.225	0.999999982184738\\
1.23	0.999999980925787\\
1.235	0.999999979588992\\
1.24	0.999999978170311\\
1.245	0.999999976665435\\
1.25	0.999999975069915\\
1.255	0.999999973379192\\
1.26	0.999999971588379\\
1.265	0.999999969692397\\
1.27	0.999999967686299\\
1.275	0.999999965564378\\
1.28	0.999999963321123\\
1.285	0.999999960950635\\
1.29	0.999999958446851\\
1.295	0.999999955803442\\
1.3	0.999999953013859\\
1.305	0.999999950071294\\
1.31	0.999999946967856\\
1.315	0.999999943697857\\
1.32	0.999999940252944\\
1.325	0.999999936625187\\
1.33	0.999999932806645\\
1.335	0.999999928788723\\
1.34	0.999999924562686\\
1.345	0.999999920119778\\
1.35	0.999999915450444\\
1.355	0.999999910545126\\
1.36	0.999999905393876\\
1.365	0.999999899986416\\
1.37	0.999999894312129\\
1.375	0.999999888360057\\
1.38	0.999999882118888\\
1.385	0.999999875576948\\
1.39	0.999999868722002\\
1.395	0.999999861542262\\
1.4	0.9999998540236\\
1.405	0.99999984615506\\
1.41	0.999999837921132\\
1.415	0.999999829308571\\
1.42	0.999999820302724\\
1.425	0.999999810892023\\
1.43	0.999999801051922\\
1.435	0.999999790775983\\
1.44	0.999999780044993\\
1.445	0.999999768842381\\
1.45	0.999999757151079\\
1.455	0.999999744953569\\
1.46	0.999999732231867\\
1.465	0.999999718967465\\
};

\addplot [color=black, dashdotted, line width = .5pt, forget plot]
table[row sep=crcr]{%
1.47	0.481878793681721\\
1.475	0.447032516636317\\
1.48	0.426115784799957\\
1.485	0.409498161598668\\
1.49	0.395239672148579\\
1.495	0.382533986035435\\
1.5	0.370953125431334\\
1.505	0.360237373122188\\
1.51	0.350214936337658\\
1.515	0.340765163100764\\
1.52	0.331799382978871\\
1.525	0.323250154389225\\
1.53	0.315064729445272\\
1.535	0.307200934200767\\
1.54	0.299624379198038\\
1.545	0.292306594387503\\
1.55	0.285223689736708\\
1.555	0.27835535576186\\
1.56	0.271684169863751\\
1.565	0.265195042062965\\
1.57	0.258874805464646\\
1.575	0.252711853550335\\
1.58	0.246695945154864\\
1.585	0.240817934890765\\
1.59	0.235069642638895\\
1.595	0.229443708220973\\
1.6	0.223933488389284\\
1.605	0.218532927830097\\
1.61	0.213236543734362\\
1.615	0.208039289511658\\
1.62	0.202936569590144\\
1.625	0.197924130344362\\
1.63	0.192998054960463\\
1.635	0.188154719436953\\
1.64	0.183390762270129\\
1.645	0.178703058081685\\
1.65	0.174088694577887\\
1.655	0.169544961382607\\
1.66	0.165069296535782\\
1.665	0.160659332880083\\
1.67	0.156312813219215\\
1.675	0.152027649243796\\
1.68	0.147801847539662\\
1.685	0.143633535909055\\
1.69	0.139520945349258\\
1.695	0.135462411253411\\
1.7	0.131456329841718\\
1.705	0.127501214977952\\
1.71	0.123595620123536\\
1.715	0.119738205329501\\
1.72	0.115927668670153\\
1.725	0.112162787616656\\
1.73	0.108442369143194\\
1.735	0.104765309875889\\
1.74	0.101130519792841\\
1.745	0.0975370017305393\\
1.75	0.0939837467455887\\
1.755	0.0904698333555323\\
1.76	0.0869943512701642\\
1.765	0.0835564358735253\\
1.77	0.0801552567646579\\
1.775	0.0767900352042189\\
1.78	0.0734599760131346\\
1.785	0.0701643598885303\\
1.79	0.0669024763611033\\
1.795	0.0636736316479156\\
1.8	0.0604771657609191\\
1.805	0.0573124613802564\\
1.81	0.0541788851089951\\
1.815	0.0510758630223612\\
1.82	0.0480028026798967\\
1.825	0.0449591691256755\\
1.83	0.0419444260858921\\
1.835	0.0389580447690088\\
1.84	0.035999531594166\\
1.845	0.0330684081776156\\
1.85	0.0301642005754518\\
1.855	0.0272864479319717\\
1.86	0.0244347208431496\\
1.865	0.0216085819050809\\
1.87	0.0188076157393614\\
1.875	0.0160314183129113\\
1.88	0.0132795839970485\\
1.885	0.0105517138366736\\
1.89	0.00784993771581152\\
1.895	0.00516988317446783\\
1.9	0.00251416503035064\\
};

\addplot [color=black, dashdotted, line width = .5pt, forget plot]
table[row sep=crcr]{%
	.5	0\\
	5 0\\
};

\addplot [color=black, dashdotted, line width = .5pt, forget plot]
table[row sep=crcr]{%
1.465	0.999999718967485\\
1.47	0.999999705141429\\
1.475	0.999999690739358\\
1.48	0.999999675731264\\
1.485	0.999999660101525\\
1.49	0.999999643829098\\
1.495	0.999999626892406\\
1.5	0.999999609269326\\
1.505	0.999999590930385\\
1.51	0.999999571865621\\
1.515	0.999999552044736\\
1.52	0.999999531443343\\
1.525	0.999999510036469\\
1.53	0.999999487798547\\
1.535	0.999999487610186\\
1.54	0.999999464664717\\
1.545	0.999999440847528\\
1.55	0.999999416131829\\
1.555	0.999999390490221\\
1.56	0.999999363894688\\
1.565	0.999999336316593\\
1.57	0.999999307726667\\
1.575	0.999999278095002\\
1.58	0.999999247391042\\
1.585	0.999999215583579\\
1.59	0.999999182640739\\
1.595	0.999999148529982\\
1.6	0.999999113218087\\
1.605	0.999999076671149\\
1.61	0.99999903885457\\
1.615	0.999998999733051\\
1.62	0.999998959270586\\
1.625	0.999998917430452\\
1.63	0.999998874175203\\
1.635	0.999998829466662\\
1.64	0.999998783265916\\
1.645	0.999998735533306\\
1.65	0.999998686228418\\
1.655	0.999998635310083\\
1.66	0.999998582736359\\
1.665	0.999998528464534\\
1.67	0.999998472451114\\
1.675	0.999998414651815\\
1.68	0.999998355021559\\
1.685	0.999998293514465\\
1.69	0.999998230083843\\
1.695	0.999998164682186\\
1.7	0.999998097261166\\
1.705	0.999998027771622\\
1.71	0.99999795616356\\
1.715	0.99999788238614\\
1.72	0.999997806387675\\
1.725	0.999997728115618\\
1.73	0.999997647516565\\
1.735	0.999997564536236\\
1.74	0.99999747911948\\
1.745	0.999997391210264\\
1.75	0.999997300751665\\
1.755	0.999997207685867\\
1.76	0.999997111954152\\
1.765	0.999997013496898\\
1.77	0.999996912253568\\
1.775	0.999996808162709\\
1.78	0.99999670116194\\
1.785	0.999996591187952\\
1.79	0.999996478176501\\
1.795	0.999996362062398\\
1.8	0.999996242779509\\
1.805	0.999996120260745\\
1.81	0.99999599443806\\
1.815	0.999995865242441\\
1.82	0.999995732603909\\
1.825	0.999995596451665\\
1.83	0.999995456713297\\
1.835	0.999995313293951\\
1.84	0.999995166162349\\
1.845	0.99999501522302\\
1.85	0.999994860400038\\
1.855	0.999994701616468\\
1.86	0.999994538794366\\
1.865	0.999994371854768\\
1.87	0.999994200717685\\
1.875	0.999994025302103\\
1.88	0.999993845525974\\
1.885	0.999993661306212\\
1.89	0.999993472558689\\
1.895	0.999993279198228\\
1.9	0.999993081138601\\
1.905	0.999992878292522\\
1.91	0.999992670571643\\
1.915	0.99999245788655\\
1.92	0.999992240146756\\
1.925	0.999992017260699\\
1.93	0.999991789135736\\
1.935	0.99999155567814\\
1.94	0.999991316793091\\
1.945	0.999991072384677\\
1.95	0.999990822355885\\
1.955	0.9999905666086\\
1.96	0.999990305043598\\
1.965	0.999990037560541\\
1.97	0.999989764057975\\
1.975	0.999989484433325\\
1.98	0.999989198582887\\
1.985	0.999988906401829\\
1.99	0.99998860778418\\
1.995	0.999988302622834\\
2	0.999987990809536\\
2.005	0.999987672234884\\
2.01	0.999987346788323\\
2.015	0.99998701435814\\
2.02	0.999986674831459\\
2.025	0.999986328094235\\
2.03	0.999985974031255\\
2.035	0.999985612526127\\
2.04	0.999985243461279\\
2.045	0.999984866717953\\
2.05	0.999984482176202\\
2.055	0.999984089714881\\
2.06	0.999983689211648\\
2.065	0.999983280542957\\
2.07	0.999982863584051\\
2.075	0.999982438208958\\
2.08	0.999982004290488\\
2.085	0.999981561700228\\
2.09	0.999981110308535\\
2.095	0.99998064998453\\
2.1	0.999980180596099\\
2.105	0.999979702009878\\
2.11	0.999979214091259\\
2.115	0.999978716704375\\
2.12	0.9999782097121\\
2.125	0.999977692976043\\
2.13	0.99997716635654\\
2.135	0.999976629712652\\
2.14	0.999976082902155\\
2.145	0.99997552578154\\
2.15	0.999974958206\\
2.155	0.999974380029431\\
2.16	0.999973791104421\\
2.165	0.999973191282247\\
2.17	0.999972580412867\\
2.175	0.999971958344913\\
2.18	0.999971324925689\\
2.185	0.999970680001157\\
2.19	0.999970023415937\\
2.195	0.999969355013299\\
2.2	0.99996867463515\\
2.205	0.999967982122039\\
2.21	0.999967277313136\\
2.215	0.999966560046236\\
2.22	0.999965830157743\\
2.225	0.99996482031014\\
2.23	0.999964058698742\\
2.235	0.999963283906233\\
2.24	0.999962495713969\\
2.245	0.999961693949728\\
2.25	0.999960878439836\\
2.255	0.999960049009158\\
2.26	0.999959205481089\\
2.265	0.999958347517296\\
2.27	0.999957475246056\\
2.275	0.99995658833776\\
2.28	0.999955686609765\\
2.285	0.999954769877906\\
2.29	0.999953837956487\\
2.295	0.999952890658271\\
2.3	0.999951927794468\\
2.305	0.999950949174724\\
2.31	0.999949954607111\\
2.315	0.999948943898116\\
2.32	0.999947916852627\\
2.325	0.999946873273923\\
2.33	0.999945812963665\\
2.335	0.999944735721876\\
2.34	0.999943641346936\\
2.345	0.999942529635565\\
2.35	0.999941400382813\\
2.355	0.999940253382041\\
2.36	0.999939088424915\\
2.365	0.999937905301386\\
2.37	0.999936703799679\\
2.375	0.999935483706277\\
2.38	0.999934244805907\\
2.385	0.999932986881523\\
2.39	0.999931709714294\\
2.395	0.999930413083586\\
2.4	0.999929096766945\\
2.405	0.999927760540084\\
2.41	0.99992640417686\\
2.415	0.999925027449265\\
2.42	0.999923630127403\\
2.425	0.999922211979472\\
2.43	0.999920772771748\\
2.435	0.999919312268566\\
2.44	0.999917830232301\\
2.445	0.999916326423347\\
2.45	0.9999148006001\\
2.455	0.999913252518933\\
2.46	0.999911681934183\\
2.465	0.999910088598123\\
2.47	0.999908472260941\\
2.475	0.999906832670724\\
2.48	0.999905169573429\\
2.485	0.999903482712864\\
2.49	0.999901771830662\\
2.495	0.999900036666261\\
2.5	0.999898276956875\\
2.505	0.999896492437472\\
2.51	0.999894682840749\\
2.515	0.999892847897105\\
2.52	0.999890987334614\\
2.525	0.999889100879002\\
2.53	0.999887188253612\\
2.535	0.999885249179385\\
2.54	0.999883283374826\\
2.545	0.999881290555973\\
2.55	0.999879270436373\\
2.555	0.999877222727048\\
2.56	0.999875147136466\\
2.565	0.999873043370504\\
2.57	0.999870911132425\\
2.575	0.999868749673031\\
2.58	0.999866559555433\\
2.585	0.999864340056957\\
2.59	0.999862090869881\\
2.595	0.999859811683679\\
2.6	0.99985750218499\\
2.605	0.999855162057574\\
2.61	0.999852790982276\\
2.615	0.999850388636987\\
2.62	0.999847954696603\\
2.625	0.999845488832984\\
2.63	0.999842990714913\\
2.635	0.99984046000805\\
2.64	0.999837896374893\\
2.645	0.999835299474729\\
2.65	0.99983266896359\\
2.655	0.999830004494209\\
2.66	0.999827305715967\\
2.665	0.99982457227485\\
2.67	0.999821803813394\\
2.675	0.99981899997064\\
2.68	0.999816160382078\\
2.685	0.999813284679596\\
2.69	0.999810372491425\\
2.695	0.999807423442087\\
2.7	0.999804437152334\\
2.705	0.999801413239094\\
2.71	0.999798351315411\\
2.715	0.999795250990385\\
2.72	0.999792111869113\\
2.725	0.999788933552621\\
2.73	0.999785715637808\\
2.735	0.999782457717374\\
2.74	0.999779159379754\\
2.745	0.999775820209055\\
2.75	0.999772439784983\\
2.755	0.999769017682768\\
2.76	0.999765553473101\\
2.765	0.99976204672205\\
2.77	0.999758496990989\\
2.775	0.999754903836522\\
2.78	0.999751266810398\\
2.785	0.999747585459436\\
2.79	0.999743859325441\\
2.795	0.999740087945114\\
2.8	0.999736270849975\\
2.805	0.999732406723254\\
2.81	0.999728496705729\\
2.815	0.99972453953098\\
2.82	0.999720534708523\\
2.825	0.999716481742202\\
2.83	0.99971238013009\\
2.835	0.999708229364383\\
2.84	0.999704028931299\\
2.845	0.99969977831097\\
2.85	0.99969547697733\\
2.855	0.999691124398003\\
2.86	0.999686720034191\\
2.865	0.999682263340552\\
2.87	0.999677753765082\\
2.875	0.999673190748992\\
2.88	0.999668573726581\\
2.885	0.999663902125105\\
2.89	0.999659175364646\\
2.895	0.999654392857977\\
2.9	0.999649554010423\\
2.905	0.999644658711627\\
2.91	0.999639705375513\\
2.915	0.999634693868416\\
2.92	0.999629623564459\\
2.925	0.99962449382952\\
2.93	0.99961930402112\\
2.935	0.999614053488259\\
2.94	0.999608741571246\\
2.945	0.999603367601539\\
2.95	0.999597930901655\\
2.955	0.999592430784406\\
2.96	0.999586866553951\\
2.965	0.999581237504343\\
2.97	0.999575542919964\\
2.975	0.999569782075202\\
2.98	0.999563952951264\\
2.985	0.999558057261705\\
2.99	0.999552093064396\\
2.995	0.999546059590971\\
3	0.99953995606194\\
3.005	0.99953378168644\\
3.01	0.999527535661999\\
3.015	0.999521217174281\\
3.02	0.99951482539683\\
3.025	0.999508359490802\\
3.03	0.999501818604697\\
3.035	0.999495201874077\\
3.04	0.999488508421279\\
3.045	0.999481737355121\\
3.05	0.999474887770594\\
3.055	0.999467958748554\\
3.06	0.9994609493554\\
3.065	0.999453858642741\\
3.07	0.999446685647059\\
3.075	0.999439429389358\\
3.08	0.999432088874805\\
3.085	0.999424663092356\\
3.09	0.999417151014382\\
3.095	0.999409551596271\\
3.1	0.999401863776023\\
3.105	0.99939408647384\\
3.11	0.999386218591693\\
3.115	0.999378257311246\\
3.12	0.999370204748977\\
3.125	0.999362058185793\\
3.13	0.999353816445105\\
3.135	0.999345478329662\\
3.14	0.999337042621028\\
3.145	0.999328508079047\\
3.15	0.999319873441287\\
3.155	0.999311137422469\\
3.16	0.999302298713881\\
3.165	0.99929335598276\\
3.17	0.999284307871673\\
3.175	0.999275152997859\\
3.18	0.999265889952561\\
3.185	0.999256517300333\\
3.19	0.999247033578319\\
3.195	0.999237437295518\\
3.2	0.999227726932008\\
3.205	0.999217900938163\\
3.21	0.999207957733825\\
3.215	0.999197895707464\\
3.22	0.999187713215287\\
3.225	0.99917740636053\\
3.23	0.999166977659171\\
3.235	0.999156423337944\\
3.24	0.999145741612795\\
3.245	0.99913493066237\\
3.25	0.999123988626913\\
3.255	0.999112913607135\\
3.26	0.999101703663022\\
3.265	0.999090356812613\\
3.27	0.999078871030727\\
3.275	0.999067244247638\\
3.28	0.999055474347705\\
3.285	0.99904355916794\\
3.29	0.999031496496528\\
3.295	0.999019284071287\\
3.3	0.999006919578062\\
3.305	0.998994400649057\\
3.31	0.998981722295153\\
3.315	0.998968886901051\\
3.32	0.998955889600952\\
3.325	0.998942727791679\\
3.33	0.998929398806725\\
3.335	0.9989158999141\\
3.34	0.998902228314086\\
3.345	0.998888381136896\\
3.35	0.998874355440224\\
3.355	0.998860148206698\\
3.36	0.99884575634121\\
3.365	0.998831176668125\\
3.37	0.998816405928373\\
3.375	0.998801440776397\\
3.38	0.998786274866257\\
3.385	0.998770910161931\\
3.39	0.998755340420341\\
3.395	0.998739561912489\\
3.4	0.998723570804925\\
3.405	0.998707363155673\\
3.41	0.998690934909962\\
3.415	0.998674281895735\\
3.42	0.998657399818939\\
3.425	0.998640284258566\\
3.43	0.998622930661445\\
3.435	0.998605334336759\\
3.44	0.998587487059653\\
3.445	0.998569390210585\\
3.45	0.99855103562537\\
3.455	0.998532417995509\\
3.46	0.998513531841964\\
3.465	0.998494371507549\\
3.47	0.998474931148882\\
3.475	0.998455204727876\\
3.48	0.998435186002732\\
3.485	0.998414868518405\\
3.49	0.998394241729565\\
3.495	0.998373305940332\\
3.5	0.998352050574059\\
3.505	0.998330468206092\\
3.51	0.998308551140067\\
3.515	0.998286291394658\\
3.52	0.998263680688024\\
3.525	0.998240710422711\\
3.53	0.998217367566122\\
3.535	0.998193650447023\\
3.54	0.998169545822335\\
3.545	0.998145043639972\\
3.55	0.99812013343422\\
3.555	0.998094804302178\\
3.56	0.998069044878346\\
3.565	0.998042838872849\\
3.57	0.998016182080263\\
3.575	0.997989057729116\\
3.58	0.997961452291056\\
3.585	0.997933351613089\\
3.59	0.99790474087737\\
3.595	0.997875599803171\\
3.6	0.99784592080445\\
3.605	0.997815682710728\\
3.61	0.997784867546242\\
3.615	0.997753456407732\\
3.62	0.997721424484299\\
3.625	0.997688759728138\\
3.63	0.997655435852156\\
3.635	0.997621429476208\\
3.64	0.997586715882419\\
3.645	0.997551263216209\\
3.65	0.997515053994931\\
3.655	0.997478054014435\\
3.66	0.997440231967396\\
3.665	0.9974015484231\\
3.67	0.99736197877721\\
3.675	0.997321480044474\\
3.68	0.997280005757767\\
3.685	0.997237522828336\\
3.69	0.997193979762401\\
3.695	0.997149320224075\\
3.7	0.997103500730719\\
3.705	0.99705645785749\\
3.71	0.997008121394694\\
3.715	0.996958434372375\\
3.72	0.996907310011815\\
3.725	0.996854677555341\\
3.73	0.996800435921912\\
3.735	0.996744497522958\\
3.74	0.996686742015444\\
3.745	0.996627060503222\\
3.75	0.996565306585338\\
3.755	0.996501336961876\\
3.76	0.996434989093745\\
3.765	0.996366060857419\\
3.77	0.996294343107674\\
3.775	0.996219589361533\\
3.78	0.996141515857456\\
3.785	0.996059793204352\\
3.79	0.995974035480203\\
3.795	0.995883785758276\\
3.8	0.99578848912525\\
3.805	0.995687493556159\\
3.81	0.995579962555129\\
3.815	0.995464867357713\\
3.82	0.995340865172473\\
3.825	0.995206199559436\\
3.83	0.995058411604474\\
3.835	0.994894007389609\\
3.84	0.994707580036638\\
3.845	0.994490049135481\\
3.85	0.99422374856937\\
3.855	0.993863268412105\\
3.86	0.993043254253451\\
};

\addplot [color=black, dashdotted, line width = .5pt, forget plot]
table[row sep=crcr]{%
1.47	0.48\\
1.475	0.557\\
1.48	0.576\\
1.485	0.59\\
1.49	0.602\\
1.495	0.613\\
1.5	0.622\\
1.505	0.63\\
1.51	0.638\\
1.515	0.645\\
1.52	0.652\\
1.525	0.658\\
1.53	0.664\\
1.535	0.67\\
1.54	0.675\\
1.545	0.68\\
1.55	0.685\\
1.555	0.69\\
1.56	0.695\\
1.565	0.699\\
1.57	0.703\\
1.575	0.707\\
1.58	0.711\\
1.585	0.715\\
1.59	0.719\\
1.595	0.722\\
1.6	0.726\\
1.605	0.729\\
1.61	0.732\\
1.615	0.735\\
1.62	0.739\\
1.625	0.742\\
1.63	0.745\\
1.635	0.747\\
1.64	0.75\\
1.645	0.753\\
1.65	0.756\\
1.655	0.758\\
1.66	0.761\\
1.665	0.763\\
1.67	0.766\\
1.675	0.768\\
1.68	0.771\\
1.685	0.773\\
1.69	0.775\\
1.695	0.777\\
1.7	0.78\\
1.705	0.782\\
1.71	0.784\\
1.715	0.786\\
1.72	0.788\\
1.725	0.79\\
1.73	0.792\\
1.735	0.794\\
1.74	0.796\\
1.745	0.798\\
1.75	0.799\\
1.755	0.801\\
1.76	0.803\\
1.765	0.805\\
1.77	0.806\\
1.775	0.808\\
1.78	0.81\\
1.785	0.811\\
1.79	0.813\\
1.795	0.815\\
1.8	0.816\\
1.805	0.818\\
1.81	0.819\\
1.815	0.821\\
1.82	0.822\\
1.825	0.824\\
1.83	0.825\\
1.835	0.827\\
1.84	0.828\\
1.845	0.829\\
1.85	0.831\\
1.855	0.832\\
1.86	0.833\\
1.865	0.835\\
1.87	0.836\\
1.875	0.837\\
1.88	0.839\\
1.885	0.84\\
1.89	0.841\\
1.895	0.842\\
1.9	0.843\\
1.905	0.845\\
1.91	0.846\\
1.915	0.847\\
1.92	0.848\\
1.925	0.849\\
1.93	0.85\\
1.935	0.851\\
1.94	0.853\\
1.945	0.854\\
1.95	0.855\\
1.955	0.856\\
1.96	0.857\\
1.965	0.858\\
1.97	0.859\\
1.975	0.86\\
1.98	0.861\\
1.985	0.862\\
1.99	0.863\\
1.995	0.864\\
2	0.865\\
2.005	0.866\\
2.01	0.867\\
2.015	0.868\\
2.02	0.868\\
2.025	0.869\\
2.03	0.87\\
2.035	0.871\\
2.04	0.872\\
2.045	0.873\\
2.05	0.874\\
2.055	0.875\\
2.06	0.875\\
2.065	0.876\\
2.07	0.877\\
2.075	0.878\\
2.08	0.879\\
2.085	0.88\\
2.09	0.88\\
2.095	0.881\\
2.1	0.882\\
2.105	0.883\\
2.11	0.883\\
2.115	0.884\\
2.12	0.885\\
2.125	0.886\\
2.13	0.886\\
2.135	0.887\\
2.14	0.888\\
2.145	0.889\\
2.15	0.889\\
2.155	0.89\\
2.16	0.891\\
2.165	0.891\\
2.17	0.892\\
2.175	0.893\\
2.18	0.893\\
2.185	0.894\\
2.19	0.895\\
2.195	0.895\\
2.2	0.896\\
2.205	0.897\\
2.21	0.897\\
2.215	0.898\\
2.22	0.899\\
2.225	0.899\\
2.23	0.9\\
2.235	0.901\\
2.24	0.901\\
2.245	0.902\\
2.25	0.902\\
2.255	0.903\\
2.26	0.904\\
2.265	0.904\\
2.27	0.905\\
2.275	0.905\\
2.28	0.906\\
2.285	0.906\\
2.29	0.907\\
2.295	0.908\\
2.3	0.908\\
2.305	0.909\\
2.31	0.909\\
2.315	0.91\\
2.32	0.91\\
2.325	0.911\\
2.33	0.911\\
2.335	0.912\\
2.34	0.912\\
2.345	0.913\\
2.35	0.913\\
2.355	0.914\\
2.36	0.914\\
2.365	0.915\\
2.37	0.915\\
2.375	0.916\\
2.38	0.916\\
2.385	0.917\\
2.39	0.917\\
2.395	0.918\\
2.4	0.918\\
2.405	0.919\\
2.41	0.919\\
2.415	0.92\\
2.42	0.92\\
2.425	0.921\\
2.43	0.921\\
2.435	0.922\\
2.44	0.922\\
2.445	0.923\\
2.45	0.923\\
2.455	0.923\\
2.46	0.924\\
2.465	0.924\\
2.47	0.925\\
2.475	0.925\\
2.48	0.926\\
2.485	0.926\\
2.49	0.926\\
2.495	0.927\\
2.5	0.927\\
2.505	0.928\\
2.51	0.928\\
2.515	0.928\\
2.52	0.929\\
2.525	0.929\\
2.53	0.93\\
2.535	0.93\\
2.54	0.93\\
2.545	0.931\\
2.55	0.931\\
2.555	0.932\\
2.56	0.932\\
2.565	0.932\\
2.57	0.933\\
2.575	0.933\\
2.58	0.934\\
2.585	0.934\\
2.59	0.934\\
2.595	0.935\\
2.6	0.935\\
2.605	0.935\\
2.61	0.936\\
2.615	0.936\\
2.62	0.936\\
2.625	0.937\\
2.63	0.937\\
2.635	0.938\\
2.64	0.938\\
2.645	0.938\\
2.65	0.939\\
2.655	0.939\\
2.66	0.939\\
2.665	0.94\\
2.67	0.94\\
2.675	0.94\\
2.68	0.941\\
2.685	0.941\\
2.69	0.941\\
2.695	0.942\\
2.7	0.942\\
2.705	0.942\\
2.71	0.943\\
2.715	0.943\\
2.72	0.943\\
2.725	0.943\\
2.73	0.944\\
2.735	0.944\\
2.74	0.944\\
2.745	0.945\\
2.75	0.945\\
2.755	0.945\\
2.76	0.946\\
2.765	0.946\\
2.77	0.946\\
2.775	0.947\\
2.78	0.947\\
2.785	0.947\\
2.79	0.947\\
2.795	0.948\\
2.8	0.948\\
2.805	0.948\\
2.81	0.949\\
2.815	0.949\\
2.82	0.949\\
2.825	0.949\\
2.83	0.95\\
2.835	0.95\\
2.84	0.95\\
2.845	0.951\\
2.85	0.951\\
2.855	0.951\\
2.86	0.951\\
2.865	0.952\\
2.87	0.952\\
2.875	0.952\\
2.88	0.952\\
2.885	0.953\\
2.89	0.953\\
2.895	0.953\\
2.9	0.954\\
2.905	0.954\\
2.91	0.954\\
2.915	0.954\\
2.92	0.955\\
2.925	0.955\\
2.93	0.955\\
2.935	0.955\\
2.94	0.956\\
2.945	0.956\\
2.95	0.956\\
2.955	0.956\\
2.96	0.957\\
2.965	0.957\\
2.97	0.957\\
2.975	0.957\\
2.98	0.958\\
2.985	0.958\\
2.99	0.958\\
2.995	0.958\\
3	0.958\\
3.005	0.959\\
3.01	0.959\\
3.015	0.959\\
3.02	0.959\\
3.025	0.96\\
3.03	0.96\\
3.035	0.96\\
3.04	0.96\\
3.045	0.961\\
3.05	0.961\\
3.055	0.961\\
3.06	0.961\\
3.065	0.961\\
3.07	0.962\\
3.075	0.962\\
3.08	0.962\\
3.085	0.962\\
3.09	0.963\\
3.095	0.963\\
3.1	0.963\\
3.105	0.963\\
3.11	0.963\\
3.115	0.964\\
3.12	0.964\\
3.125	0.964\\
3.13	0.964\\
3.135	0.965\\
3.14	0.965\\
3.145	0.965\\
3.15	0.965\\
3.155	0.965\\
3.16	0.966\\
3.165	0.966\\
3.17	0.966\\
3.175	0.966\\
3.18	0.966\\
3.185	0.967\\
3.19	0.967\\
3.195	0.967\\
3.2	0.967\\
3.205	0.967\\
3.21	0.968\\
3.215	0.968\\
3.22	0.968\\
3.225	0.968\\
3.23	0.968\\
3.235	0.969\\
3.24	0.969\\
3.245	0.969\\
3.25	0.969\\
3.255	0.969\\
3.26	0.97\\
3.265	0.97\\
3.27	0.97\\
3.275	0.97\\
3.28	0.97\\
3.285	0.971\\
3.29	0.971\\
3.295	0.971\\
3.3	0.971\\
3.305	0.971\\
3.31	0.971\\
3.315	0.972\\
3.32	0.972\\
3.325	0.972\\
3.33	0.972\\
3.335	0.972\\
3.34	0.973\\
3.345	0.973\\
3.35	0.973\\
3.355	0.973\\
3.36	0.973\\
3.365	0.973\\
3.37	0.974\\
3.375	0.974\\
3.38	0.974\\
3.385	0.974\\
3.39	0.974\\
3.395	0.975\\
3.4	0.975\\
3.405	0.975\\
3.41	0.975\\
3.415	0.975\\
3.42	0.975\\
3.425	0.976\\
3.43	0.976\\
3.435	0.976\\
3.44	0.976\\
3.445	0.976\\
3.45	0.976\\
3.455	0.977\\
3.46	0.977\\
3.465	0.977\\
3.47	0.977\\
3.475	0.977\\
3.48	0.977\\
3.485	0.978\\
3.49	0.978\\
3.495	0.978\\
3.5	0.978\\
3.505	0.978\\
3.51	0.979\\
3.515	0.979\\
3.52	0.979\\
3.525	0.979\\
3.53	0.979\\
3.535	0.979\\
3.54	0.98\\
3.545	0.98\\
3.55	0.98\\
3.555	0.98\\
3.56	0.98\\
3.565	0.98\\
3.57	0.981\\
3.575	0.981\\
3.58	0.981\\
3.585	0.981\\
3.59	0.981\\
3.595	0.981\\
3.6	0.982\\
3.605	0.982\\
3.61	0.982\\
3.615	0.982\\
3.62	0.982\\
3.625	0.982\\
3.63	0.983\\
3.635	0.983\\
3.64	0.983\\
3.645	0.983\\
3.65	0.983\\
3.655	0.983\\
3.66	0.984\\
3.665	0.984\\
3.67	0.984\\
3.675	0.984\\
3.68	0.984\\
3.685	0.984\\
3.69	0.985\\
3.695	0.985\\
3.7	0.985\\
3.705	0.985\\
3.71	0.985\\
3.715	0.985\\
3.72	0.986\\
3.725	0.986\\
3.73	0.986\\
3.735	0.986\\
3.74	0.986\\
3.745	0.986\\
3.75	0.987\\
3.755	0.987\\
3.76	0.987\\
3.765	0.987\\
3.77	0.987\\
3.775	0.988\\
3.78	0.988\\
3.785	0.988\\
3.79	0.988\\
3.795	0.988\\
3.8	0.989\\
3.805	0.989\\
3.81	0.989\\
3.815	0.989\\
3.82	0.99\\
3.825	0.99\\
3.83	0.99\\
3.835	0.99\\
3.84	0.991\\
3.845	0.991\\
3.85	0.991\\
3.855	0.992\\
3.86	0.993\\
};

\addplot [color=black, line width = 1.0pt, forget plot]
table[row sep=crcr]{%
0.5	1\\
0.505	1\\
0.51	1\\
0.515	1\\
0.52	1\\
0.525	1\\
0.53	1\\
0.535	1\\
0.54	1\\
0.545	1\\
0.55	1\\
0.555	1\\
0.56	1\\
0.565	1\\
0.57	1\\
0.575	1\\
0.58	1\\
0.585	1\\
0.59	1\\
0.595	1.00000000000002\\
0.6	1\\
0.605	1\\
0.61	0.999999999999999\\
0.615	0.999999999999999\\
0.62	0.999999999999999\\
0.625	0.999999999999998\\
0.63	0.999999999999997\\
0.635	0.999999999999997\\
0.64	0.999999999999996\\
0.645	0.999999999999995\\
0.65	0.999999999999993\\
0.655	0.999999999999986\\
0.66	0.999999999999984\\
0.665	0.999999999999982\\
0.67	0.999999999999979\\
0.675	0.999999999999975\\
0.68	0.99999999999997\\
0.685	0.999999999999965\\
0.69	0.999999999999957\\
0.695	0.999999999999947\\
0.7	0.999999999999935\\
0.705	0.99999999999992\\
0.71	0.999999999999902\\
0.715	0.99999999999988\\
0.72	1.0000000000015\\
0.725	0.999999999999822\\
0.73	0.999999999999784\\
0.735	0.999999999999738\\
0.74	0.999999999999684\\
0.745	0.999999999999621\\
0.75	0.999999999999544\\
0.755	0.999999999999232\\
0.76	0.999999999999532\\
0.765	0.999999999999675\\
0.77	0.999999999999687\\
0.775	0.999999999999594\\
0.78	0.999999999999412\\
0.785	0.999999999999157\\
0.79	0.999999999998837\\
0.795	0.999999999998458\\
0.8	0.999999999998022\\
0.805	0.999999999997526\\
0.81	0.999999999996967\\
0.815	0.999999999996337\\
0.82	0.999999999995627\\
0.825	0.999999999994825\\
0.83	0.99999999999392\\
0.835	0.999999999992894\\
0.84	0.999999999991731\\
0.845	0.999999999990413\\
0.85	0.999999999988916\\
0.855	0.99999999998722\\
0.86	0.999999999985298\\
0.865	0.99999999998312\\
0.87	0.999999999980655\\
0.875	0.99999999997787\\
0.88	0.999999999974725\\
0.885	0.999999999971179\\
0.89	0.999999999967185\\
0.895	0.999999999962693\\
0.9	0.999999999957647\\
0.905	0.999999999951986\\
0.91	0.999999999945643\\
0.915	0.999999999938545\\
0.92	0.999999999930613\\
0.925	0.999999999921759\\
0.93	0.999999999911888\\
0.935	0.999999999900895\\
0.94	0.999999999888671\\
0.945	0.99999999987509\\
0.95	0.999999999860021\\
0.955	0.999999999843319\\
0.96	0.999999999824828\\
0.965	0.999999999804378\\
0.97	0.999999999781787\\
0.975	0.999999999756856\\
0.98	0.999999999729371\\
0.985	0.999999999699107\\
0.99	0.999999999665811\\
0.995	0.999999999629217\\
1	0.999999999589039\\
1.005	0.999999999544968\\
1.01	0.999999999496673\\
1.015	0.999999999443798\\
1.02	0.999999999385962\\
1.025	0.999999999322766\\
1.03	0.999999999253763\\
1.035	0.999999999178491\\
1.04	0.999999999096452\\
1.045	0.999999999007116\\
1.05	0.999999998909914\\
1.055	0.999999998804239\\
1.06	0.999999998689462\\
1.065	0.999999998564883\\
1.07	0.999999998429779\\
1.075	0.999999998283376\\
1.08	0.999999998124854\\
1.085	0.999999997953336\\
1.09	0.999999997767911\\
1.095	0.999999997567586\\
1.1	0.999999997351327\\
1.105	0.999999997118037\\
1.11	0.999999996866553\\
1.115	0.999999996595638\\
1.12	0.999999996304033\\
1.125	0.999999995990328\\
1.13	0.999999995653093\\
1.135	0.999999995290805\\
1.14	0.999999994901846\\
1.145	0.99999999448457\\
1.15	0.999999994037151\\
1.155	0.999999993557736\\
1.16	0.99999999304435\\
1.165	0.999999992494892\\
1.17	0.999999991907326\\
1.175	0.999999991279228\\
1.18	0.999999990608253\\
1.185	0.999999989891691\\
1.19	0.99999998912736\\
1.195	0.999999988312226\\
1.2	0.999999987443445\\
1.205	0.999999986517927\\
1.21	0.999999985532769\\
1.215	0.999999984484414\\
1.22	0.999999983369479\\
1.225	0.999999982184738\\
1.23	0.999999980925787\\
1.235	0.999999979588992\\
1.24	0.999999978170311\\
1.245	0.999999976665435\\
1.25	0.999999975069915\\
1.255	0.999999973379192\\
1.26	0.999999971588379\\
1.265	0.999999969692397\\
1.27	0.999999967686299\\
1.275	0.999999965564378\\
1.28	0.999999963321123\\
1.285	0.999999960950635\\
1.29	0.999999958446851\\
1.295	0.999999955803442\\
1.3	0.999999953013859\\
1.305	0.999999950071294\\
1.31	0.999999946967856\\
1.315	0.999999943697857\\
1.32	0.999999940252944\\
1.325	0.999999936625187\\
1.33	0.999999932806645\\
1.335	0.999999928788723\\
1.34	0.999999924562686\\
1.345	0.999999920119778\\
1.35	0.999999915450444\\
1.355	0.999999910545126\\
1.36	0.999999905393876\\
1.365	0.999999899986416\\
1.37	0.999999894312129\\
1.375	0.999999888360057\\
1.38	0.999999882118888\\
1.385	0.999999875576948\\
1.39	0.999999868722002\\
1.395	0.999999861542262\\
1.4	0.9999998540236\\
1.405	0.99999984615506\\
1.41	0.999999837921132\\
1.415	0.999999829308571\\
1.42	0.999999820302724\\
1.425	0.999999810892023\\
1.43	0.999999801051922\\
1.435	0.999999790775983\\
1.44	0.999999780044993\\
1.445	0.999999768842381\\
1.45	0.999999757151079\\
1.455	0.999999744953569\\
1.46	0.999999732231867\\
1.465	0.999999718967485\\
1.47	0.999999705141429\\
1.475	0.999999690739358\\
1.48	0.999999675731264\\
1.485	0.999999660101525\\
1.49	0.999999643829098\\
1.495	0.999999626892406\\
1.5	0.999999609269326\\
1.505	0.999999590930385\\
1.51	0.999999571865621\\
1.515	0.999999552044736\\
1.52	0.999999531443343\\
1.525	0.999999510036469\\
1.53	0.999999487798547\\
1.535	0.999999487610186\\
1.54	0.999999464664717\\
1.545	0.999999440847528\\
1.55	0.999999416131829\\
1.555	0.999999390490221\\
1.56	0.999999363894688\\
1.565	0.999999336316593\\
1.57	0.999999307726667\\
1.575	0.999999278095002\\
1.58	0.999999247391042\\
1.585	0.999999215583579\\
1.59	0.999999182640739\\
1.595	0.999999148529982\\
1.6	0.999999113218087\\
1.605	0.999999076671149\\
1.61	0.99999903885457\\
1.615	0.999998999733051\\
1.62	0.999998959270586\\
1.625	0.999998917430452\\
1.63	0.999998874175203\\
1.635	0.999998829466662\\
1.64	0.999998783265916\\
1.645	0.999998735533306\\
1.65	0.999998686228418\\
1.655	0.999998635310083\\
1.66	0.999998582736359\\
1.665	0.999998528464534\\
1.67	0.999998472451114\\
1.675	0.999998414651815\\
1.68	0.999998355021559\\
1.685	0.999998293514465\\
1.69	0.999998230083843\\
1.695	0.999998164682186\\
1.7	0.999998097261166\\
1.705	0.999998027771622\\
1.71	0.99999795616356\\
1.715	0.99999788238614\\
1.72	0.999997806387675\\
1.725	0.999997728115618\\
1.73	0.999997647516565\\
1.735	0.999997564536236\\
1.74	0.99999747911948\\
1.745	0.999997391210264\\
1.75	0.999997300751665\\
1.755	0.999997207685867\\
1.76	0.999997111954152\\
1.765	0.999997013496898\\
1.77	0.999996912253568\\
1.775	0.999996808162709\\
1.78	0.99999670116194\\
1.785	0.999996591187952\\
1.79	0.999996478176501\\
1.795	0.999996362062398\\
1.8	0.999996242779509\\
1.805	0.999996120260745\\
1.81	0.99999599443806\\
1.815	0.999995865242441\\
1.82	0.999995732603909\\
1.825	0.999995596451665\\
1.83	0.999995456713297\\
1.835	0.999995313293951\\
1.84	0.999995166162349\\
1.845	0.99999501522302\\
1.85	0.999994860400038\\
1.855	0.999994701616468\\
1.86	0.999994538794366\\
1.865	0.999994371854768\\
1.87	0.999994200717685\\
1.875	0.999994025302103\\
1.88	0.999993845525974\\
1.885	0.999993661306212\\
1.89	0.999993472558689\\
1.895	0.999993279198228\\
1.9	0.999993081138601\\
1.905	0.999992878292522\\
1.91	0.999992670571643\\
1.915	0.99999245788655\\
1.92	0.999992240146756\\
1.925	0.999992017260699\\
1.93	0.999991789135736\\
1.935	0.99999155567814\\
1.94	0.999991316793091\\
1.945	0.999991072384677\\
1.95	0.999990822355885\\
1.955	0.9999905666086\\
1.96	0.999990305043598\\
1.965	0.999990037560541\\
1.97	0.999989764057975\\
1.975	0.999989484433325\\
1.98	0.999989198582887\\
1.985	0.999988906401829\\
1.99	0.99998860778418\\
1.995	0.999988302622834\\
2	0.999987990809536\\
2.005	0.999987672234884\\
2.01	0.999987346788323\\
2.015	0.99998701435814\\
2.02	0.999986674831459\\
2.025	0.999986328094235\\
2.03	0.999985974031255\\
2.035	0.999985612526127\\
2.04	0.999985243461279\\
2.045	0.999984866717953\\
2.05	0.999984482176202\\
2.055	0.999984089714881\\
2.06	0.999983689211648\\
2.065	0.999983280542957\\
2.07	0.999982863584051\\
2.075	0.999982438208958\\
2.08	0.999982004290488\\
2.085	0.999981561700228\\
2.09	0.999981110308535\\
2.095	0.99998064998453\\
2.1	0.999980180596099\\
2.105	0.999979702009878\\
2.11	0.999979214091259\\
2.115	0.999978716704375\\
2.12	0.9999782097121\\
2.125	0.999977692976043\\
2.13	0.99997716635654\\
2.135	0.999976629712652\\
2.14	0.999976082902155\\
2.145	0.99997552578154\\
2.15	0.999974958206\\
2.155	0.999974380029431\\
2.16	0.999973791104421\\
2.165	0.999973191282247\\
2.17	0.999972580412867\\
2.175	0.999971958344913\\
2.18	0.999971324925689\\
2.185	0.999970680001157\\
2.19	0.999970023415937\\
2.196	0.999969355013299\\
2.196	0\\
5	0\\
};

\addplot [color=black,dashed, line width = 1.0pt, forget plot]
table[row sep=crcr]{%
0.5	1\\
0.505	1\\
0.51	1\\
0.515	1\\
0.52	1\\
0.525	1\\
0.53	1\\
0.535	1\\
0.54	1\\
0.545	1\\
0.55	1\\
0.555	1\\
0.56	1\\
0.565	1\\
0.57	1\\
0.575	1\\
0.58	1\\
0.585	1\\
0.59	1\\
0.595	1.00000000000002\\
0.6	1\\
0.605	1\\
0.61	0.999999999999999\\
0.615	0.999999999999999\\
0.62	0.999999999999999\\
0.625	0.999999999999998\\
0.63	0.999999999999997\\
0.635	0.999999999999997\\
0.64	0.999999999999996\\
0.645	0.999999999999995\\
0.65	0.999999999999993\\
0.655	0.999999999999986\\
0.66	0.999999999999984\\
0.665	0.999999999999982\\
0.67	0.999999999999979\\
0.675	0.999999999999975\\
0.68	0.99999999999997\\
0.685	0.999999999999965\\
0.69	0.999999999999957\\
0.695	0.999999999999947\\
0.7	0.999999999999935\\
0.705	0.99999999999992\\
0.71	0.999999999999902\\
0.715	0.99999999999988\\
0.72	1.0000000000015\\
0.725	0.999999999999822\\
0.73	0.999999999999784\\
0.735	0.999999999999738\\
0.74	0.999999999999684\\
0.745	0.999999999999621\\
0.75	0.999999999999544\\
0.755	0.999999999999232\\
0.76	0.999999999999532\\
0.765	0.999999999999675\\
0.77	0.999999999999687\\
0.775	0.999999999999594\\
0.78	0.999999999999412\\
0.785	0.999999999999157\\
0.79	0.999999999998837\\
0.795	0.999999999998458\\
0.8	0.999999999998022\\
0.805	0.999999999997526\\
0.81	0.999999999996967\\
0.815	0.999999999996337\\
0.82	0.999999999995627\\
0.825	0.999999999994825\\
0.83	0.99999999999392\\
0.835	0.999999999992894\\
0.84	0.999999999991731\\
0.845	0.999999999990413\\
0.85	0.999999999988916\\
0.855	0.99999999998722\\
0.86	0.999999999985298\\
0.865	0.99999999998312\\
0.87	0.999999999980655\\
0.875	0.99999999997787\\
0.88	0.999999999974725\\
0.885	0.999999999971179\\
0.89	0.999999999967185\\
0.895	0.999999999962693\\
0.9	0.999999999957647\\
0.905	0.999999999951986\\
0.91	0.999999999945643\\
0.915	0.999999999938545\\
0.92	0.999999999930613\\
0.925	0.999999999921759\\
0.93	0.999999999911888\\
0.935	0.999999999900895\\
0.94	0.999999999888671\\
0.945	0.99999999987509\\
0.95	0.999999999860021\\
0.955	0.999999999843319\\
0.96	0.999999999824828\\
0.965	0.999999999804378\\
0.97	0.999999999781787\\
0.975	0.999999999756856\\
0.98	0.999999999729371\\
0.985	0.999999999699107\\
0.99	0.999999999665811\\
0.995	0.999999999629217\\
1	0.999999999589039\\
1.005	0.999999999544968\\
1.01	0.999999999496673\\
1.015	0.999999999443798\\
1.02	0.999999999385962\\
1.025	0.999999999322766\\
1.03	0.999999999253763\\
1.035	0.999999999178491\\
1.04	0.999999999096452\\
1.045	0.999999999007116\\
1.05	0.999999998909914\\
1.055	0.999999998804239\\
1.06	0.999999998689462\\
1.065	0.999999998564883\\
1.07	0.999999998429779\\
1.075	0.999999998283376\\
1.08	0.999999998124854\\
1.085	0.999999997953336\\
1.09	0.999999997767911\\
1.095	0.999999997567586\\
1.1	0.999999997351327\\
1.105	0.999999997118037\\
1.11	0.999999996866553\\
1.115	0.999999996595638\\
1.12	0.999999996304033\\
1.125	0.999999995990328\\
1.13	0.999999995653093\\
1.135	0.999999995290805\\
1.14	0.999999994901846\\
1.145	0.99999999448457\\
1.15	0.999999994037151\\
1.155	0.999999993557736\\
1.16	0.99999999304435\\
1.165	0.999999992494892\\
1.17	0.999999991907326\\
1.175	0.999999991279228\\
1.18	0.999999990608253\\
1.185	0.999999989891691\\
1.19	0.99999998912736\\
1.195	0.999999988312226\\
1.2	0.999999987443445\\
1.205	0.999999986517927\\
1.21	0.999999985532769\\
1.215	0.999999984484414\\
1.22	0.999999983369479\\
1.225	0.999999982184738\\
1.23	0.999999980925787\\
1.235	0.999999979588992\\
1.24	0.999999978170311\\
1.245	0.999999976665435\\
1.25	0.999999975069915\\
1.255	0.999999973379192\\
1.26	0.999999971588379\\
1.265	0.999999969692397\\
1.27	0.999999967686299\\
1.275	0.999999965564378\\
1.28	0.999999963321123\\
1.285	0.999999960950635\\
1.29	0.999999958446851\\
1.295	0.999999955803442\\
1.3	0.999999953013859\\
1.305	0.999999950071294\\
1.31	0.999999946967856\\
1.315	0.999999943697857\\
1.32	0.999999940252944\\
1.325	0.999999936625187\\
1.33	0.999999932806645\\
1.335	0.999999928788723\\
1.34	0.999999924562686\\
1.345	0.999999920119778\\
1.35	0.999999915450444\\
1.355	0.999999910545126\\
1.36	0.999999905393876\\
1.365	0.999999899986416\\
1.37	0.999999894312129\\
1.375	0.999999888360057\\
1.38	0.999999882118888\\
1.385	0.999999875576948\\
1.39	0.999999868722002\\
1.395	0.999999861542262\\
1.4	0.9999998540236\\
1.405	0.99999984615506\\
1.41	0.999999837921132\\
1.415	0.999999829308571\\
1.42	0.999999820302724\\
1.425	0.999999810892023\\
1.43	0.999999801051922\\
1.435	0.999999790775983\\
1.44	0.999999780044993\\
1.445	0.999999768842381\\
1.45	0.999999757151079\\
1.455	0.999999744953569\\
1.46	0.999999732231867\\
1.465	0.999999718967465\\
1.465	0.481878793681721\\
1.47	0.481878793681721\\
1.475	0.447032516636317\\
1.48	0.426115784799957\\
1.485	0.409498161598668\\
1.49	0.395239672148579\\
1.495	0.382533986035435\\
1.5	0.370953125431334\\
1.505	0.360237373122188\\
1.51	0.350214936337658\\
1.515	0.340765163100764\\
1.52	0.331799382978871\\
1.525	0.323250154389225\\
1.53	0.315064729445272\\
1.535	0.307200934200767\\
1.54	0.299624379198038\\
1.545	0.292306594387503\\
1.55	0.285223689736708\\
1.555	0.27835535576186\\
1.56	0.271684169863751\\
1.565	0.265195042062965\\
1.57	0.258874805464646\\
1.575	0.252711853550335\\
1.58	0.246695945154864\\
1.585	0.240817934890765\\
1.59	0.235069642638895\\
1.595	0.229443708220973\\
1.6	0.223933488389284\\
1.605	0.218532927830097\\
1.61	0.213236543734362\\
1.615	0.208039289511658\\
1.62	0.202936569590144\\
1.625	0.197924130344362\\
1.63	0.192998054960463\\
1.635	0.188154719436953\\
1.64	0.183390762270129\\
1.645	0.178703058081685\\
1.65	0.174088694577887\\
1.655	0.169544961382607\\
1.66	0.165069296535782\\
1.665	0.160659332880083\\
1.67	0.156312813219215\\
1.675	0.152027649243796\\
1.68	0.147801847539662\\
1.685	0.143633535909055\\
1.69	0.139520945349258\\
1.695	0.135462411253411\\
1.7	0.131456329841718\\
1.705	0.127501214977952\\
1.71	0.123595620123536\\
1.715	0.119738205329501\\
1.72	0.115927668670153\\
1.725	0.112162787616656\\
1.73	0.108442369143194\\
1.735	0.104765309875889\\
1.74	0.101130519792841\\
1.745	0.0975370017305393\\
1.75	0.0939837467455887\\
1.755	0.0904698333555323\\
1.76	0.0869943512701642\\
1.765	0.0835564358735253\\
1.77	0.0801552567646579\\
1.775	0.0767900352042189\\
1.78	0.0734599760131346\\
1.785	0.0701643598885303\\
1.79	0.0669024763611033\\
1.795	0.0636736316479156\\
1.8	0.0604771657609191\\
1.805	0.0573124613802564\\
1.81	0.0541788851089951\\
1.815	0.0510758630223612\\
1.82	0.0480028026798967\\
1.825	0.0449591691256755\\
1.83	0.0419444260858921\\
1.835	0.0389580447690088\\
1.84	0.035999531594166\\
1.845	0.0330684081776156\\
1.85	0.0301642005754518\\
1.855	0.0272864479319717\\
1.86	0.0244347208431496\\
1.865	0.0216085819050809\\
1.87	0.0188076157393614\\
1.875	0.0160314183129113\\
1.88	0.0132795839970485\\
1.885	0.0105517138366736\\
1.89	0.00784993771581152\\
1.895	0.00516988317446783\\
1.9	0.00251416503035064\\
1.905	5.54141133011724e-05\\
1.91	0\\
5 0\\
};

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.905	1.5\\
1.905	-1\\
};

\addplot [color=black, dotted, forget plot]
table[row sep=crcr]{%
	2.196	1.5\\
	2.196	-1\\
};

\addplot [color=black, dotted, forget plot]
table[row sep=crcr]{%
	1.465	1.5\\
	1.465	-1\\
};

\draw [stealth-stealth] (axis cs:1.465,.3) -- (axis cs:2.196,.3);
\draw (axis cs:1.85,.3) node [below] {$\Delta_{\rm Alg}$};
\end{axis}
\end{tikzpicture}%

==> Figs/fig_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=4.1in,
height=3in,
at={(1.262in,0.703in)},
scale only axis,
xmin=0.3,
xmax=3.1,
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
xtick={0,1.3785,1.81818181818182,3},
xticklabels={{$0$},{$R_{\rm Alg}$},{$R_{\mathrm{Th}}$},{$3$}},
ymin=-300,
ymax=10300,
ylabel={Convergence time},
ytick={0,2000,4000,6000,8000,10000},
yticklabels={{$0$},{$0.2$},{$0.4$},{$0.6$},{$0.8$},{$1$}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width = .5pt, forget plot]
  table[row sep=crcr]{%
1.82	9236\\
1.825	3185\\
1.83	2016\\
1.835	1499\\
1.84	1203\\
1.845	1010\\
1.85	880\\
1.855	777\\
1.86	696\\
1.865	632\\
1.87	580\\
1.875	536\\
1.88	499\\
1.885	467\\
1.89	439\\
1.895	422\\
1.9	398\\
1.905	378\\
1.91	360\\
1.915	344\\
1.92	329\\
1.925	316\\
1.93	304\\
1.935	293\\
1.94	282\\
1.945	280\\
1.95	269\\
1.955	260\\
1.96	252\\
1.965	244\\
1.97	237\\
1.975	230\\
1.98	224\\
1.985	218\\
1.99	213\\
1.995	208\\
2	210\\
2	210\\
2.01	198\\
2.02	189\\
2.03	181\\
2.04	174\\
2.05	167\\
2.06	168\\
2.07	160\\
2.08	154\\
2.09	149\\
2.1	144\\
2.11	140\\
2.12	145\\
2.13	137\\
2.14	132\\
2.15	128\\
2.16	125\\
2.17	121\\
2.18	118\\
2.19	123\\
2.2	118\\
2.21	114\\
2.22	111\\
2.23	109\\
2.24	106\\
2.25	114\\
2.26	108\\
2.27	115\\
%2.28	258\\
%2.29	148\\
%2.3	126\\
2.31	117\\
2.32	111\\
2.33	106\\
2.34	103\\
2.35	100\\
2.36	97\\
2.37	95\\
2.38	93\\
2.39	91\\
2.4	89\\
2.41	88\\
2.42	86\\
2.43	85\\
2.44	84\\
2.45	82\\
2.46	81\\
2.47	80\\
2.48	79\\
2.49	78\\
2.5	77\\
2.51	76\\
2.52	75\\
2.53	74\\
2.54	73\\
2.55	72\\
2.56	71\\
2.57	70\\
2.58	70\\
2.59	69\\
2.6	68\\
2.61	67\\
2.62	67\\
2.63	66\\
2.64	65\\
2.65	65\\
2.66	64\\
2.67	63\\
2.68	63\\
2.69	62\\
2.7	62\\
2.71	61\\
2.72	61\\
2.73	60\\
2.74	59\\
2.75	59\\
2.76	58\\
2.77	58\\
2.78	58\\
2.79	57\\
2.8	57\\
2.81	56\\
2.82	56\\
2.83	55\\
2.84	55\\
2.85	54\\
2.86	54\\
2.87	54\\
2.88	53\\
2.89	53\\
2.9	53\\
2.91	52\\
2.92	52\\
2.93	51\\
2.94	51\\
2.95	51\\
2.96	50\\
2.97	50\\
2.98	50\\
2.99	49\\
3	49\\
};

\addplot [color=black, dashed, line width = 0.5pt, forget plot]
  table[row sep=crcr]{%
0.4	7\\
0.45	8\\
0.5	9\\
0.55	9\\
0.6	10\\
0.65	11\\
0.7	11\\
0.75	12\\
0.8	13\\
0.85	14\\
0.9	16\\
0.95	17\\
1	19\\
1.05	21\\
1.1	23\\
1.15	26\\
1.2	30\\
1.25	36\\
1.3	46\\
1.35	72\\
1.371	121\\
1.3735	139\\
1.376	169\\
1.3785	242\\
1.381	1464\\
1.3835	647\\
1.386	487\\
1.3885	475\\
1.391	376\\
1.3935	349\\
1.396	332\\
1.3985	326\\
1.401	294\\
1.4035	290\\
1.406	271\\
1.4085	270\\
1.411	255\\
1.4135	257\\
1.416	244\\
1.4185	249\\
1.421	236\\
1.4235	266\\
1.426	231\\
1.4285	223\\
1.431	234\\
1.4335	220\\
1.436	214\\
1.4385	226\\
1.441	213\\
1.4435	208\\
1.446	204\\
1.4485	209\\
1.451	204\\
1.4535	200\\
1.456	210\\
1.4585	202\\
1.461	198\\
1.4635	195\\
1.466	204\\
1.4685	197\\
1.471	194\\
1.4735	191\\
1.476	205\\
1.4785	195\\
1.481	192\\
1.4835	190\\
1.486	188\\
1.4885	197\\
1.491	192\\
1.4935	189\\
1.496	187\\
1.4985	186\\
1.501	195\\
1.5035	191\\
1.506	188\\
1.5085	187\\
1.511	186\\
1.5135	201\\
1.516	192\\
1.5185	190\\
1.521	188\\
1.5235	187\\
1.526	186\\
1.5285	199\\
1.531	193\\
1.5335	191\\
1.536	190\\
1.5385	189\\
1.541	189\\
1.5435	190\\
1.546	196\\
1.5485	194\\
1.551	193\\
1.5535	193\\
1.556	193\\
1.5585	194\\
1.561	195\\
1.5635	200\\
1.566	198\\
1.5685	198\\
1.571	199\\
1.5735	200\\
1.576	201\\
1.5785	202\\
1.581	209\\
1.5835	205\\
1.586	205\\
1.5885	206\\
1.591	207\\
1.5935	209\\
1.596	210\\
1.5985	211\\
1.601	219\\
1.6035	215\\
1.606	216\\
1.6085	217\\
1.611	219\\
1.6135	220\\
1.616	222\\
1.6185	224\\
1.621	226\\
1.6235	231\\
1.626	229\\
1.6285	231\\
1.631	233\\
1.6335	235\\
1.636	237\\
1.6385	240\\
1.641	242\\
1.6435	244\\
1.646	247\\
1.6485	249\\
1.651	251\\
1.6535	254\\
1.656	257\\
1.6585	260\\
1.661	262\\
1.6635	265\\
1.666	268\\
1.6685	272\\
1.671	275\\
1.6735	280\\
1.676	282\\
1.6785	285\\
1.681	289\\
1.6835	293\\
1.686	297\\
1.6885	301\\
1.691	305\\
1.6935	310\\
1.696	315\\
1.6985	319\\
1.701	324\\
1.7035	330\\
1.706	335\\
1.7085	341\\
1.711	347\\
1.7135	353\\
1.716	359\\
1.7185	366\\
1.721	373\\
1.7235	381\\
1.726	388\\
1.7285	397\\
1.731	405\\
1.7335	414\\
1.736	424\\
1.7385	434\\
1.741	445\\
1.7435	456\\
1.746	468\\
1.7485	480\\
1.751	494\\
1.7535	509\\
1.756	524\\
1.7585	541\\
1.761	558\\
1.7635	578\\
1.766	598\\
1.7685	623\\
1.771	646\\
1.7735	674\\
1.776	706\\
1.7785	742\\
1.781	782\\
1.7835	828\\
1.786	880\\
1.7885	941\\
1.791	1012\\
1.7935	1097\\
1.796	1199\\
1.7985	1324\\
1.801	1483\\
1.8035	1690\\
1.806	1984\\
1.8085	2396\\
1.811	3064\\
1.8135	4347\\
1.816	8013\\
};


\addplot [color=black, dotted, forget plot]
table[row sep=crcr]{%
	1.81818181818182	10000\\
	1.81818181818182	0\\
};

\addplot [color=black, dotted, forget plot]
table[row sep=crcr]{%
	1.3785	10000\\
	1.3785	0\\
};

\end{axis}
\end{tikzpicture}%

==> Figs/fig_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

	\begin{axis}[%
	width=4.1in,
	height=3in,
	at={(1.262in,0.703in)},
	scale only axis,
	xmin=0.1,
	xmax=3.5,
	xlabel style={font=\color{white!15!black}},
	xlabel={$R$},
	xtick={0,1.72971580931865,3},
	xticklabels={{$0$},{$\mac\brc{\sigma}/\log 2$},{$3$}},
	ymin=-0.2,
	ymax=1.2,
	ylabel style={font=\color{white!15!black}},
	ylabel={$m^\star$},
	ytick={0,1},
	yticklabels={{$0$},{$1$}},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
	
\addplot [color=black, dashed, line width = 1.0pt]
  table[row sep=crcr]{%
0.7	0.999771700476462\\
0.75	0.999978814329611\\
0.8	0.99999895229503\\
0.85	0.999999960363809\\
0.9	0.999999998760469\\
0.95	0.999999999966326\\
1	0.99999999999682\\
1.05	0.999999999991896\\
1.1	0.999999999975571\\
1.15	0.99999999993298\\
1.2	0.999999999830734\\
1.25	0.9999999996032\\
1.3	0.999999999127667\\
1.35	0.999999998189794\\
1.371	0.999999997578854\\
1.3735	0.999999997494722\\
1.376	0.999999997408274\\
1.3785	0.999999997319168\\
1.381	0.999999997227334\\
1.3835	0.999999997132699\\
1.386	0.999999997035189\\
1.3885	0.999999996934728\\
1.391	0.999999996831237\\
1.3935	0.999999996724638\\
1.396	0.999999996614849\\
1.3985	0.999999996501788\\
1.401	0.999999996385369\\
1.4035	0.999999996265506\\
1.406	0.99999999614211\\
1.4085	0.999999996015092\\
1.411	0.999999995884359\\
1.4135	0.999999995749815\\
1.416	0.999999995611366\\
1.4185	0.999999995468913\\
1.421	0.999999995322355\\
1.4235	0.99999999517159\\
1.426	0.999999995016513\\
1.4285	0.999999994857018\\
1.431	0.999999994692995\\
1.4335	0.999999994524333\\
1.436	0.999999994350919\\
1.4385	0.999999994172636\\
1.441	0.999999993989367\\
1.4435	0.99999999379961\\
1.446	0.999999993605967\\
1.4485	0.999999993406968\\
1.451	0.999999993203978\\
1.4535	0.999999992993919\\
1.456	0.999999992778112\\
1.4585	0.999999992556423\\
1.461	0.999999992328712\\
1.4635	0.999999992094839\\
1.466	0.999999991854659\\
1.4685	0.999999991608027\\
1.471	0.999999991354793\\
1.4735	0.999999991094804\\
1.476	0.999999990827905\\
1.4785	0.999999990553939\\
1.481	0.999999990272743\\
1.4835	0.999999989984155\\
1.486	0.999999989688006\\
1.4885	0.999999989384127\\
1.491	0.999999989072343\\
1.4935	0.999999988752479\\
1.496	0.999999988424354\\
1.4985	0.999999988087784\\
1.501	0.999999987742584\\
1.5035	0.999999987388563\\
1.506	0.999999987025529\\
1.5085	0.999999986653284\\
1.511	0.999999986271627\\
1.5135	0.999999985880353\\
1.516	0.999999985479257\\
1.5185	0.999999985068127\\
1.521	0.999999984646746\\
1.5235	0.999999984214897\\
1.526	0.999999983772357\\
1.5285	0.999999983318899\\
1.531	0.999999982854294\\
1.5335	0.999999982378306\\
1.536	0.999999981890696\\
1.5385	0.999999981391223\\
1.541	0.99999998087964\\
1.5435	0.999999980355696\\
1.546	0.999999979819136\\
1.5485	0.9999999792697\\
1.551	0.999999978707124\\
1.5535	0.999999978131142\\
1.556	0.999999977541479\\
1.5585	0.999999976937859\\
1.561	0.999999976320001\\
1.5635	0.999999975687618\\
1.566	0.999999975040419\\
1.5685	0.999999974378109\\
1.571	0.999999973700386\\
1.5735	0.999999973006947\\
1.576	0.99999997229748\\
1.5785	0.999999971571671\\
1.581	0.9999999708292\\
1.5835	0.99999997006974\\
1.586	0.999999969292963\\
1.5885	0.999999968498532\\
1.591	0.999999967686107\\
1.5935	0.999999966855341\\
1.596	0.999999966005883\\
1.5985	0.999999965137378\\
1.601	0.99999996424946\\
1.6035	0.999999963341764\\
1.606	0.999999962413915\\
1.6085	0.999999961465535\\
1.611	0.999999960496239\\
1.6135	0.999999959505634\\
1.616	0.999999958493326\\
1.6185	0.999999957458912\\
1.621	0.999999956401983\\
1.6235	0.999999955322124\\
1.626	0.999999954218916\\
1.6285	0.999999953091931\\
1.631	0.999999951940735\\
1.6335	0.999999950764891\\
1.636	0.999999949563951\\
1.6385	0.999999948337464\\
1.641	0.999999947084971\\
1.6435	0.999999945806007\\
1.646	0.9999999445001\\
1.6485	0.999999943166771\\
1.651	0.999999941805535\\
1.6535	0.999999940415899\\
1.656	0.999999938997365\\
1.6585	0.999999937549427\\
1.661	0.99999993607157\\
1.6635	0.999999934563275\\
1.666	0.999999933024015\\
1.6685	0.999999931453254\\
1.671	0.999999929850451\\
1.6735	0.999999928215057\\
1.676	0.999999926546513\\
1.6785	0.999999924844257\\
1.681	0.999999923107715\\
1.6835	0.999999921336308\\
1.686	0.99999991952945\\
1.6885	0.999999917686543\\
1.691	0.999999915806985\\
1.6935	0.999999913890166\\
1.696	0.999999911935473\\
1.6985	0.999999909942266\\
1.701	0.999999907909914\\
1.7035	0.999999905837776\\
1.706	0.999999903725198\\
1.7085	0.99999990157152\\
1.711	0.999999899376074\\
1.7135	0.999999897138181\\
1.716	0.999999894857156\\
1.7185	0.999999892532304\\
1.721	0.999999890162922\\
1.7235	0.999999887748297\\
1.726	0.999999885287707\\
1.7285	0.999999882780423\\
};
\addlegendentry{$\lambda=5$}

\addplot [color=black, dashed, line width = 1.0pt,forget plot]
table[row sep=crcr]{%
1.731	0\\
1.7335	0\\
1.736	0\\
1.7385	0\\
1.741	0\\
1.7435	0\\
1.746	0\\
1.7485	0\\
1.751	0\\
1.7535	0\\
1.756	0\\
1.7585	0\\
1.761	0\\
1.7635	0\\
1.766	0\\
1.7685	0\\
1.771	0\\
1.7735	0\\
1.776	0\\
1.7785	0\\
1.781	0\\
1.7835	0\\
1.786	0\\
1.7885	0\\
1.791	0\\
1.7935	0\\
1.796	0\\
1.7985	0\\
1.801	0\\
1.8035	0\\
1.806	0\\
1.8085	0\\
1.811	0\\
1.8135	0\\
1.816	0\\
1.8185	0\\
1.82	0\\
1.87	0\\
1.92	0\\
1.97	0\\
2.02	0\\
2.07	0\\
2.12	0\\
2.17	0\\
2.22	0\\
2.27	0\\
2.32	0\\
2.37	0\\
2.42	0\\
2.47	0\\
2.52	0\\
2.57	0\\
2.62	0\\
2.67	0\\
2.72	0\\
2.77	0\\
2.82	0\\
2.87	0\\
2.92	0\\
2.97	0\\
};

\addplot [color=black, line width = 1.0pt]
  table[row sep=crcr]{%
0.4	0.999180331819831\\
0.45	0.999978388445725\\
0.5	0.999999879147596\\
0.55	0.999999999623367\\
0.6	0.999999999996819\\
0.65	0.999999999982903\\
0.7	0.999999999907946\\
0.75	0.9999999996032\\
0.8	0.999999998572233\\
0.85	0.999999995573782\\
0.9	0.999999987881768\\
0.95	0.999999970121226\\
1	0.999999932609794\\
1.05	0.999999859186258\\
1.1	0.999999724567663\\
1.15	0.99999949133222\\
1.2	0.999999106665723\\
1.25	0.999998499029469\\
1.3	0.99999757490428\\
1.35	0.999996216550601\\
1.371	0.999995481966509\\
1.3735	0.999995387137949\\
1.376	0.999995290665229\\
1.3785	0.999995192526345\\
1.381	0.999995092699099\\
1.3835	0.999994991161097\\
1.386	0.999994887889747\\
1.3885	0.999994782862259\\
1.391	0.999994676055646\\
1.3935	0.999994567446719\\
1.396	0.999994457012092\\
1.3985	0.999994344728175\\
1.401	0.999994230571172\\
1.4035	0.99999411451708\\
1.406	0.999993996542042\\
1.4085	0.999993876621167\\
1.411	0.999993754730068\\
1.4135	0.999993630843947\\
1.416	0.999993504937803\\
1.4185	0.999993376986429\\
1.421	0.999993246964407\\
1.4235	0.999993114846108\\
1.426	0.999992980605678\\
1.4285	0.999992844217442\\
1.431	0.999992705654675\\
1.4335	0.999992564891122\\
1.436	0.999992421900126\\
1.4385	0.999992276654805\\
1.441	0.999992129128014\\
1.4435	0.999991979292949\\
1.446	0.999991827121524\\
1.4485	0.999991672586226\\
1.451	0.999991515659287\\
1.4535	0.999991356312409\\
1.456	0.999991194517152\\
1.4585	0.999991030245496\\
1.461	0.99999086346816\\
1.4635	0.999990694156331\\
1.466	0.9999905222805\\
1.4685	0.999990347812193\\
1.471	0.99999017072087\\
1.4735	0.999989990977003\\
1.476	0.999989808550538\\
1.4785	0.999989623411207\\
1.481	0.999989435528526\\
1.4835	0.999989244871789\\
1.486	0.999989051410078\\
1.4885	0.999988855112251\\
1.491	0.999988655946952\\
1.4935	0.999988453882601\\
1.496	0.999988248887401\\
1.4985	0.999988040929335\\
1.501	0.999987829976164\\
1.5035	0.999987615995428\\
1.506	0.999987398954446\\
1.5085	0.999987178820316\\
1.511	0.999986955559909\\
1.5135	0.99998672913988\\
1.516	0.999986499526654\\
1.5185	0.999986266686436\\
1.521	0.999986030585204\\
1.5235	0.999985791188713\\
1.526	0.999985548462492\\
1.5285	0.999985302371842\\
1.531	0.999985052881839\\
1.5335	0.999984799957331\\
1.536	0.999984543563576\\
1.5385	0.999984283663872\\
1.541	0.999984020222886\\
1.5435	0.999983753204562\\
1.546	0.999983482572616\\
1.5485	0.999983208290534\\
1.551	0.999982930322183\\
1.5535	0.999982648629402\\
1.556	0.999982363175565\\
1.5585	0.999982073922545\\
1.561	0.999981780834039\\
1.5635	0.999981483871483\\
1.566	0.999981182996747\\
1.5685	0.999980878171468\\
1.571	0.999980569357047\\
1.5735	0.999980256514653\\
1.576	0.999979939605214\\
1.5785	0.999979618589418\\
1.581	0.99997929342854\\
1.5835	0.999978964081491\\
1.586	0.99997863050885\\
1.5885	0.999978292670382\\
1.591	0.999977950525614\\
1.5935	0.999977604033838\\
1.596	0.999977253154106\\
1.5985	0.999976897845231\\
1.601	0.999976538065784\\
1.6035	0.99997617377409\\
1.606	0.999975804928225\\
1.6085	0.999975431486003\\
1.611	0.999975053406058\\
1.6135	0.999974670644221\\
1.616	0.999974283158274\\
1.6185	0.999973890905109\\
1.621	0.999973493841372\\
1.6235	0.999973091923448\\
1.626	0.999972685107439\\
1.6285	0.999972273350024\\
1.631	0.999971856605832\\
1.6335	0.999971434830703\\
1.636	0.999971007979792\\
1.6385	0.999970576007889\\
1.641	0.999970138870655\\
1.6435	0.999969696521309\\
1.646	0.999969248914243\\
1.6485	0.999968796004485\\
1.651	0.999968337743857\\
1.6535	0.99996787408781\\
1.656	0.999967404988583\\
1.6585	0.999966930398883\\
1.661	0.999966450273078\\
1.6635	0.999965964561386\\
1.666	0.999965473216964\\
1.6685	0.999964976191767\\
1.671	0.999964473437496\\
1.6735	0.999963964905599\\
1.676	0.999963450547269\\
1.6785	0.999962930313444\\
1.681	0.999962404154807\\
1.6835	0.999961872021782\\
1.686	0.999961333864538\\
1.6885	0.999960789632986\\
1.691	0.999960239276778\\
1.6935	0.999959682745306\\
1.696	0.999959119987704\\
1.6985	0.999958550952843\\
1.701	0.999957975589335\\
1.7035	0.999957393845527\\
1.706	0.999956805669505\\
1.7085	0.999956211009092\\
1.711	0.999955609811844\\
1.7135	0.999955002025055\\
1.716	0.99995438759575\\
1.7185	0.999953766470688\\
1.721	0.999953138596361\\
1.7235	0.999952503918993\\
1.726	0.999951862384536\\
1.7285	0.999951213938675\\
};
\addlegendentry{$\lambda=3$}

\addplot [color=black, line width = 1.0pt]
table[row sep=crcr]{%
1.731	0\\
1.7335	0\\
1.736	0\\
1.7385	0\\
1.741	0\\
1.7435	0\\
1.746	0\\
1.7485	0\\
1.751	0\\
1.7535	0\\
1.756	0\\
1.7585	0\\
1.761	0\\
1.7635	0\\
1.766	0\\
1.7685	0\\
1.771	0\\
1.7735	0\\
1.776	0\\
1.7785	0\\
1.781	0\\
1.7835	0\\
1.786	0\\
1.7885	0\\
1.791	0\\
1.7935	0\\
1.796	0\\
1.7985	0\\
1.801	0\\
1.8035	0\\
1.806	0\\
1.8085	0\\
1.811	0\\
1.8135	0\\
1.816	0\\
1.8185	0\\
1.82	0\\
1.87	0\\
1.92	0\\
1.97	0\\
2.02	0\\
2.07	0\\
2.12	0\\
2.17	0\\
2.22	0\\
2.27	0\\
2.32	0\\
2.37	0\\
2.42	0\\
2.47	0\\
2.52	0\\
2.57	0\\
2.62	0\\
2.67	0\\
2.72	0\\
2.77	0\\
2.82	0\\
2.87	0\\
2.92	0\\
2.97	0\\
};


\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.72971580931865	3\\
1.72971580931865	-2\\
};

\end{axis}
\end{tikzpicture}%

==> Figs/fig_9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

	\begin{axis}[%
	width=4.1in,
	height=3in,
	at={(1.262in,0.703in)},
	scale only axis,
	xmin=.6,
	xmax=3.2,
	xlabel style={font=\color{white!15!black}},
	xlabel={$R $},
	xtick={0,1.72971580931865,3},
	xticklabels={{$0$},{$\mac\brc{\sigma}/\log 2$},{$3$}},
	ymin=.4,
	ymax=2.2,
	ytick={.5,1.19894763639919,2},
	yticklabels={{$0.5$},{$\mac\brc{\sigma}$},{$2$}},
	ylabel style={at={(-0.03,0.5)},font=\color{white!15!black}, },
	ylabel={$\mai\brc{\sigma}$ in [nats]},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.7	0.485203026391962\\
0.75	0.519860385419959\\
0.8	0.554517744447956\\
0.85	0.589175103475953\\
0.9	0.623832462503951\\
0.95	0.658489821531948\\
1	0.693147180559945\\
1.05	0.727804539587943\\
1.1	0.76246189861594\\
1.15	0.797119257643937\\
1.2	0.831776616671934\\
1.25	0.866433975699932\\
1.3	0.901091334727929\\
1.35	0.935748693755926\\
1.371	0.950304784547685\\
1.3735	0.952037652499085\\
1.376	0.953770520450485\\
1.3785	0.955503388401885\\
1.381	0.957236256353284\\
1.3835	0.958969124304684\\
1.386	0.960701992256084\\
1.3885	0.962434860207484\\
1.391	0.964167728158884\\
1.3935	0.965900596110284\\
1.396	0.967633464061684\\
1.3985	0.969366332013084\\
1.401	0.971099199964483\\
1.4035	0.972832067915883\\
1.406	0.974564935867283\\
1.4085	0.976297803818683\\
1.411	0.978030671770083\\
1.4135	0.979763539721483\\
1.416	0.981496407672882\\
1.4185	0.983229275624282\\
1.421	0.984962143575682\\
1.4235	0.986695011527082\\
1.426	0.988427879478482\\
1.4285	0.990160747429882\\
1.431	0.991893615381282\\
1.4335	0.993626483332682\\
1.436	0.995359351284081\\
1.4385	0.997092219235481\\
1.441	0.998825087186881\\
1.4435	1.00055795513828\\
1.446	1.00229082308968\\
1.4485	1.00402369104108\\
1.451	1.00575655899248\\
1.4535	1.00748942694388\\
1.456	1.00922229489528\\
1.4585	1.01095516284668\\
1.461	1.01268803079808\\
1.4635	1.01442089874948\\
1.466	1.01615376670088\\
1.4685	1.01788663465228\\
1.471	1.01961950260368\\
1.4735	1.02135237055508\\
1.476	1.02308523850648\\
1.4785	1.02481810645788\\
1.481	1.02655097440928\\
1.4835	1.02828384236068\\
1.486	1.03001671031208\\
1.4885	1.03174957826348\\
1.491	1.03348244621488\\
1.4935	1.03521531416628\\
1.496	1.03694818211768\\
1.4985	1.03868105006908\\
1.501	1.04041391802048\\
1.5035	1.04214678597188\\
1.506	1.04387965392328\\
1.5085	1.04561252187468\\
1.511	1.04734538982608\\
1.5135	1.04907825777748\\
1.516	1.05081112572888\\
1.5185	1.05254399368028\\
1.521	1.05427686163168\\
1.5235	1.05600972958308\\
1.526	1.05774259753448\\
1.5285	1.05947546548588\\
1.531	1.06120833343728\\
1.5335	1.06294120138868\\
1.536	1.06467406934008\\
1.5385	1.06640693729148\\
1.541	1.06813980524288\\
1.5435	1.06987267319428\\
1.546	1.07160554114568\\
1.5485	1.07333840909708\\
1.551	1.07507127704848\\
1.5535	1.07680414499988\\
1.556	1.07853701295127\\
1.5585	1.08026988090267\\
1.561	1.08200274885407\\
1.5635	1.08373561680547\\
1.566	1.08546848475687\\
1.5685	1.08720135270827\\
1.571	1.08893422065967\\
1.5735	1.09066708861107\\
1.576	1.09239995656247\\
1.5785	1.09413282451387\\
1.581	1.09586569246527\\
1.5835	1.09759856041667\\
1.586	1.09933142836807\\
1.5885	1.10106429631947\\
1.591	1.10279716427087\\
1.5935	1.10453003222227\\
1.596	1.10626290017367\\
1.5985	1.10799576812507\\
1.601	1.10972863607647\\
1.6035	1.11146150402787\\
1.606	1.11319437197927\\
1.6085	1.11492723993067\\
1.611	1.11666010788207\\
1.6135	1.11839297583347\\
1.616	1.12012584378487\\
1.6185	1.12185871173627\\
1.621	1.12359157968767\\
1.6235	1.12532444763907\\
1.626	1.12705731559047\\
1.6285	1.12879018354187\\
1.631	1.13052305149327\\
1.6335	1.13225591944467\\
1.636	1.13398878739607\\
1.6385	1.13572165534747\\
1.641	1.13745452329887\\
1.6435	1.13918739125027\\
1.646	1.14092025920167\\
1.6485	1.14265312715307\\
1.651	1.14438599510447\\
1.6535	1.14611886305587\\
1.656	1.14785173100727\\
1.6585	1.14958459895867\\
1.661	1.15131746691007\\
1.6635	1.15305033486147\\
1.666	1.15478320281287\\
1.6685	1.15651607076427\\
1.671	1.15824893871567\\
1.6735	1.15998180666707\\
1.676	1.16171467461847\\
1.6785	1.16344754256987\\
1.681	1.16518041052127\\
1.6835	1.16691327847267\\
1.686	1.16864614642407\\
1.6885	1.17037901437547\\
1.691	1.17211188232687\\
1.6935	1.17384475027827\\
1.696	1.17557761822967\\
1.6985	1.17731048618107\\
1.701	1.17904335413247\\
1.7035	1.18077622208387\\
1.706	1.18250909003527\\
1.7085	1.18424195798667\\
1.711	1.18597482593807\\
1.7135	1.18770769388947\\
1.716	1.18944056184087\\
1.7185	1.19117342979227\\
1.721	1.19290629774367\\
1.7235	1.19463916569507\\
1.726	1.19637203364647\\
1.7285	1.19810490159787\\
1.731	1.19983776954927\\
1.7335	1.20157063750067\\
1.736	1.20330350545207\\
1.7385	1.20503637340346\\
1.741	1.20676924135486\\
1.7435	1.20850210930626\\
1.746	1.21023497725766\\
1.7485	1.21196784520906\\
1.751	1.21370071316046\\
1.7535	1.21543358111186\\
1.756	1.21716644906326\\
1.7585	1.21889931701466\\
1.761	1.22063218496606\\
1.7635	1.22236505291746\\
1.766	1.22409792086886\\
1.7685	1.22583078882026\\
1.771	1.22756365677166\\
1.7735	1.22929652472306\\
1.776	1.23102939267446\\
1.7785	1.23276226062586\\
1.781	1.23449512857726\\
1.7835	1.23622799652866\\
1.786	1.23796086448006\\
1.7885	1.23969373243146\\
1.791	1.24142660038286\\
1.7935	1.24315946833426\\
1.796	1.24489233628566\\
1.7985	1.24662520423706\\
1.801	1.24835807218846\\
1.8035	1.25009094013986\\
1.806	1.25182380809126\\
1.8085	1.25355667604266\\
1.811	1.25528954399406\\
1.8135	1.25702241194546\\
1.816	1.25875527989686\\
1.8185	1.26048814784826\\
1.82	1.2615278686191\\
1.87	1.2961852276471\\
1.92	1.3308425866751\\
1.97	1.36549994570309\\
2.02	1.40015730473109\\
2.07	1.43481466375909\\
2.12	1.46947202278708\\
2.17	1.50412938181508\\
2.22	1.53878674084308\\
2.27	1.57344409987108\\
2.32	1.60810145889907\\
2.37	1.64275881792707\\
2.42	1.67741617695507\\
2.47	1.71207353598306\\
2.52	1.74673089501106\\
2.57	1.78138825403906\\
2.62	1.81604561306706\\
2.67	1.85070297209505\\
2.72	1.88536033112305\\
2.77	1.92001769015105\\
2.82	1.95467504917905\\
2.87	1.98933240820704\\
2.92	2.02398976723504\\
2.97	2.05864712626304\\
};

\addplot [color=black, line width = 1.0pt]
  table[row sep=crcr]{%
0.7	0.485203026328893\\
0.75	0.519860385128997\\
0.8	0.554517743332759\\
0.85	0.589175099807498\\
0.9	0.623832451883395\\
0.95	0.658489793926648\\
1	0.69314711510415\\
1.05	0.727804396159868\\
1.1	0.762461605082891\\
1.15	0.797118691627411\\
1.2	0.831775580733311\\
1.25	0.866432164881587\\
1.3	0.901088296251281\\
1.35	0.935743776897827\\
1.371	0.95029882535362\\
1.3735	0.952031557582671\\
1.376	0.953764287200787\\
1.3785	0.95549701416763\\
1.381	0.957229738442415\\
1.3835	0.958962459983855\\
1.386	0.96069517875025\\
1.3885	0.962427894699406\\
1.391	0.964160607788703\\
1.3935	0.965893317975009\\
1.396	0.967626025214738\\
1.3985	0.969358729463814\\
1.401	0.971091430677717\\
1.4035	0.97282412881145\\
1.406	0.974556823819473\\
1.4085	0.976289515655822\\
1.411	0.978022204274026\\
1.4135	0.979754889627124\\
1.416	0.98148757166765\\
1.4185	0.983220250347653\\
1.421	0.984952925618686\\
1.4235	0.986685597431784\\
1.426	0.988418265737486\\
1.4285	0.990150930485839\\
1.431	0.991883591626362\\
1.4335	0.993616249108062\\
1.436	0.995348902879424\\
1.4385	0.997081552888442\\
1.441	0.998814199082556\\
1.4435	1.00054684140871\\
1.446	1.0022794798133\\
1.4485	1.0040121142422\\
1.451	1.00574474464077\\
1.4535	1.00747737095378\\
1.456	1.00920999312556\\
1.4585	1.01094261109977\\
1.461	1.01267522481966\\
1.4635	1.01440783422785\\
1.466	1.01614043926643\\
1.4685	1.01787303987696\\
1.471	1.01960563600042\\
1.4735	1.02133822757724\\
1.476	1.02307081454732\\
1.4785	1.02480339684995\\
1.481	1.02653597442393\\
1.4835	1.02826854720738\\
1.486	1.03000111513796\\
1.4885	1.03173367815272\\
1.491	1.0334662361881\\
1.4935	1.03519878918003\\
1.496	1.0369313370638\\
1.4985	1.03866387977415\\
1.501	1.04039641724523\\
1.5035	1.0421289494106\\
1.506	1.04386147620324\\
1.5085	1.04559399755554\\
1.511	1.04732651338558\\
1.5135	1.0490590236496\\
1.516	1.05079152826682\\
1.5185	1.05252402716722\\
1.521	1.0542565202802\\
1.5235	1.05598900753452\\
1.526	1.05772148885838\\
1.5285	1.0594539641793\\
1.531	1.06118643342424\\
1.5335	1.06291889650412\\
1.536	1.06465135337687\\
1.5385	1.06638380395074\\
1.541	1.06811624815018\\
1.5435	1.069848685899\\
1.546	1.07158111712043\\
1.5485	1.07331354173701\\
1.551	1.07504595967069\\
1.5535	1.07677837084277\\
1.556	1.07851077517389\\
1.5585	1.08024317258409\\
1.561	1.08197556299274\\
1.5635	1.08370794631856\\
1.566	1.08544032247962\\
1.5685	1.08717269139336\\
1.571	1.08890505297655\\
1.5735	1.09063740714531\\
1.576	1.0923697538151\\
1.5785	1.09410209290072\\
1.581	1.09583442431633\\
1.5835	1.09756674797536\\
1.586	1.09929906379064\\
1.5885	1.1010313716743\\
1.591	1.1027636715378\\
1.5935	1.10449596329195\\
1.596	1.10622824684684\\
1.5985	1.10796052211189\\
1.601	1.10969278899589\\
1.6035	1.11142504740688\\
1.606	1.11315729725225\\
1.6085	1.11488953843868\\
1.611	1.1166217708722\\
1.6135	1.11835399445811\\
1.616	1.12008620910102\\
1.6185	1.12181841470484\\
1.621	1.12355061117281\\
1.6235	1.12528279840743\\
1.626	1.12701497631052\\
1.6285	1.12874714478318\\
1.631	1.13047930372581\\
1.6335	1.13221145303811\\
1.636	1.13394359261903\\
1.6385	1.13567572236683\\
1.641	1.13740784217908\\
1.6435	1.13913995195256\\
1.646	1.14087205158342\\
1.6485	1.14260414096698\\
1.651	1.14433621999791\\
1.6535	1.14606828857014\\
1.656	1.14780034657684\\
1.6585	1.14953239391047\\
1.661	1.15126443046276\\
1.6635	1.15299645612468\\
1.666	1.15472847078647\\
1.6685	1.15646047433765\\
1.671	1.15819246666694\\
1.6735	1.15992444766238\\
1.676	1.16165641721122\\
1.6785	1.16338837519998\\
1.681	1.1651203215144\\
1.6835	1.1668522560395\\
1.686	1.1685841786595\\
1.6885	1.1703160892579\\
1.691	1.17204798771743\\
1.6935	1.17377987392004\\
1.696	1.17551174774691\\
1.6985	1.17724360907848\\
1.701	1.1789754577944\\
1.7035	1.18070729377355\\
1.706	1.18243911689403\\
1.7085	1.18417092703319\\
1.711	1.18590272423698\\
1.7135	1.18763450804494\\
1.716	1.18936627849889\\
1.7185	1.19109803547304\\
1.721	1.19282977884076\\
1.7235	1.19456150847474\\
1.726	1.19629322424674\\
1.7285	1.19802492602783\\
1.731	1.19894763639919\\
1.7335	1.19894763639919\\
1.736	1.19894763639919\\
1.7385	1.19894763639919\\
1.741	1.19894763639919\\
1.7435	1.19894763639919\\
1.746	1.19894763639919\\
1.7485	1.19894763639919\\
1.751	1.19894763639919\\
1.7535	1.19894763639919\\
1.756	1.19894763639919\\
1.7585	1.19894763639919\\
1.761	1.19894763639919\\
1.7635	1.19894763639919\\
1.766	1.19894763639919\\
1.7685	1.19894763639919\\
1.771	1.19894763639919\\
1.7735	1.19894763639919\\
1.776	1.19894763639919\\
1.7785	1.19894763639919\\
1.781	1.19894763639919\\
1.7835	1.19894763639919\\
1.786	1.19894763639919\\
1.7885	1.19894763639919\\
1.791	1.19894763639919\\
1.7935	1.19894763639919\\
1.796	1.19894763639919\\
1.7985	1.19894763639919\\
1.801	1.19894763639919\\
1.8035	1.19894763639919\\
1.806	1.19894763639919\\
1.8085	1.19894763639919\\
1.811	1.19894763639919\\
1.8135	1.19894763639919\\
1.816	1.19894763639919\\
1.8185	1.19894763639919\\
1.82	1.19894763639919\\
1.87	1.19894763639919\\
1.92	1.19894763639919\\
1.97	1.19894763639919\\
2.02	1.19894763639919\\
2.07	1.19894763639919\\
2.12	1.19894763639919\\
2.17	1.19894763639919\\
2.22	1.19894763639919\\
2.27	1.19894763639919\\
2.32	1.19894763639919\\
2.37	1.19894763639919\\
2.42	1.19894763639919\\
2.47	1.19894763639919\\
2.52	1.19894763639919\\
2.57	1.19894763639919\\
2.62	1.19894763639919\\
2.67	1.19894763639919\\
2.72	1.19894763639919\\
2.77	1.19894763639919\\
2.82	1.19894763639919\\
2.87	1.19894763639919\\
2.92	1.19894763639919\\
2.97	1.19894763639919\\
};

\addplot [color=black, dotted, forget plot]
table[row sep=crcr]{%
	1.72971580931865	1.19894763639919\\
	1.72971580931865	-2\\
};

\addplot [color=black, dotted, forget plot]
table[row sep=crcr]{%
	0 1.19894763639919\\
	1.72971580931865	1.19894763639919\\
};

\end{axis}
\end{tikzpicture}%

==> Figs/fig_Quad_resp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

	\begin{axis}[%
	width=4.1in,
	height=3in,
	at={(1.262in,0.703in)},
	scale only axis,
	xmin=0.4,
	xmax=3.2,
	xlabel style={font=\color{white!15!black}},
	xlabel={$R$},
	xtick={0,1.3785,1.72971580931865,1.81818181818182,3},
	xticklabels={{$0$},{$R_{\rm Alg}$},{ },{$R_{\mathrm{Th}}$},{$3$}},
	ymin=-0.05,
	ymax=1.05,
	ylabel style={font=\color{white!15!black}},
	ylabel={$m^\star$},
	ytick={0,1},
	yticklabels={{$0$},{$1$}},
	axis background/.style={fill=white},
	legend style={at={(.98,.97)},legend cell align=left, align=left, draw=white!15!black}
	]


\addplot [color=black, dashdotted, line width = .5pt, forget plot]
table[row sep=crcr]{%
1.381	0.521030228096653\\
1.3835	0.493666723069967\\
1.386	0.477936056943638\\
1.3885	0.465528852785736\\
1.391	0.454917188859289\\
1.3935	0.445477085456136\\
1.396	0.436880313482939\\
1.3985	0.428928862341046\\
1.401	0.421492321586475\\
1.4035	0.414479385944884\\
1.406	0.407823159344657\\
1.4085	0.401472881968375\\
1.411	0.395388950375711\\
1.4135	0.389539744006003\\
1.416	0.383899552497071\\
1.4185	0.378447116492579\\
1.421	0.373164623063283\\
1.4235	0.368036967151342\\
1.426	0.363051206230062\\
1.4285	0.358196149228227\\
1.431	0.353462040023917\\
1.4335	0.348840311279578\\
1.436	0.344323390634345\\
1.4385	0.339904546506941\\
1.441	0.335577756322998\\
1.4435	0.331337612434652\\
1.446	0.327179238497241\\
1.4485	0.323098210415552\\
1.451	0.319090505621999\\
1.4535	0.315152451533264\\
1.456	0.311280684679088\\
1.4585	0.307472114634699\\
1.461	0.303723894023718\\
1.4635	0.300033392277135\\
1.466	0.296398173093902\\
1.4685	0.29281597440608\\
1.471	0.289284691739946\\
1.4735	0.285802362892895\\
1.476	0.282367154415725\\
1.4785	0.278977350535137\\
1.481	0.275631342082406\\
1.4835	0.272327617984234\\
1.486	0.269064756341286\\
1.4885	0.265841417798091\\
1.491	0.262656339836437\\
1.4935	0.25950832366678\\
1.496	0.256396243910027\\
1.4985	0.253319030176008\\
1.501	0.250275664225285\\
1.5035	0.247265181981031\\
1.506	0.244286670197718\\
1.5085	0.241339256796106\\
1.511	0.238422107836577\\
1.5135	0.235534431359116\\
1.516	0.232675475734551\\
1.5185	0.229844512675459\\
1.521	0.227040857702372\\
1.5235	0.224263843853953\\
1.526	0.221512842906264\\
1.5285	0.218787248045903\\
1.531	0.216086472925563\\
1.5335	0.213409963559242\\
1.536	0.210757183567836\\
1.5385	0.208127612315533\\
1.541	0.205520758638433\\
1.5435	0.202936144926572\\
1.546	0.200373308308636\\
1.5485	0.1978318054975\\
1.551	0.19531121258063\\
1.5535	0.192811115557288\\
1.556	0.19033111668373\\
1.5585	0.187870831548196\\
1.561	0.185429890376754\\
1.5635	0.183007929236879\\
1.566	0.180604605805709\\
1.5685	0.178219583889416\\
1.571	0.175852533256464\\
1.5735	0.173503143648468\\
1.576	0.171171107969727\\
1.5785	0.168856130126629\\
1.581	0.166557922951992\\
1.5835	0.164276209519442\\
1.586	0.162010714213747\\
1.5885	0.159761179706372\\
1.591	0.157527349137112\\
1.5935	0.155308974645886\\
1.596	0.153105817158766\\
1.5985	0.150917636898501\\
1.601	0.148744213197845\\
1.6035	0.14658531891937\\
1.606	0.144440738089677\\
1.6085	0.142310264323924\\
1.611	0.140193693018955\\
1.6135	0.13809081896165\\
1.616	0.136001453492768\\
1.6185	0.133925405378668\\
1.621	0.131862489689387\\
1.6235	0.129812528400103\\
1.626	0.12777533956553\\
1.6285	0.125750759823414\\
1.631	0.123738613427698\\
1.6335	0.121738742960631\\
1.636	0.119750986840503\\
1.6385	0.117775188969513\\
1.641	0.115811199091141\\
1.6435	0.113858863896826\\
1.646	0.111918037601097\\
1.6485	0.109988584681942\\
1.651	0.108070356770234\\
1.6535	0.106163224468222\\
1.656	0.104267052318541\\
1.6585	0.102381709713055\\
1.661	0.100507069087408\\
1.6635	0.0986430054685334\\
1.666	0.0967893990186411\\
1.6685	0.0949461223975309\\
1.671	0.0931130657125617\\
1.6735	0.0912901139501614\\
1.676	0.0894771467493486\\
1.6785	0.0876740614224836\\
1.681	0.085880747089154\\
1.6835	0.0840970976100864\\
1.686	0.0823230089104164\\
1.6885	0.0805583789230984\\
1.691	0.0788031075343685\\
1.6935	0.0770570965311716\\
1.696	0.075320252579869\\
1.6985	0.0735924720303693\\
1.701	0.0718736712589519\\
1.7035	0.0701637559474327\\
1.706	0.068462636850367\\
1.7085	0.0667702259671767\\
1.711	0.0650864372555277\\
1.7135	0.0634111858389844\\
1.716	0.0617443886271874\\
1.7185	0.0600859639059624\\
1.721	0.0584358351678964\\
1.7235	0.0567939121269258\\
1.726	0.0551601286078188\\
1.7285	0.0535344046349973\\
1.731	0.0519166694370792\\
1.7335	0.0503068368609983\\
1.736	0.0487048514427108\\
1.7385	0.0471106291182019\\
1.741	0.0455241042193964\\
1.7435	0.0439452077791586\\
1.746	0.0423738721101009\\
1.7485	0.0408100306574158\\
1.751	0.0392536177522804\\
1.7535	0.0377045689685404\\
1.756	0.0361628208909387\\
1.7585	0.0346283110720416\\
1.761	0.0331009780079502\\
1.7635	0.0315807612438054\\
1.766	0.0300676012578714\\
1.7685	0.0285614394801308\\
1.771	0.0270622180905652\\
1.7735	0.0255698803843953\\
1.776	0.0240843704523817\\
1.7785	0.0226056332720496\\
1.781	0.021133614482874\\
1.7835	0.0196682606442729\\
1.786	0.0182095194250126\\
1.7885	0.0167573387931753\\
1.791	0.0153116678256477\\
1.7935	0.0138724563398079\\
1.796	0.0124396547101962\\
1.7985	0.0110132143469758\\
1.801	0.00959308719139772\\
1.8035	0.00817922606800823\\
1.806	0.00677158463340097\\
1.8085	0.005370117535248\\
1.811	0.00397478069945969\\
1.8135	0.00258553393284783\\
1.816	0.00120235712322502\\
1.8185	0\\
1.82	0\\
1.87	0\\
1.92	0\\
1.97	0\\
2.02	0\\
2.07	0\\
2.12	0\\
2.17	0\\
2.22	0\\
2.27	0\\
2.32	0\\
2.37	0\\
2.42	0\\
2.47	0\\
2.52	0\\
2.57	0\\
2.62	0\\
2.67	0\\
2.72	0\\
2.77	0\\
2.82	0\\
2.87	0\\
2.92	0\\
2.97	0\\
3	0\\
};

\addplot [color=black, dashdotted, line width = .5pt, forget plot]
table[row sep=crcr]{%
	0.5	0\\
	0.6	0\\
	0.7	0\\
	0.8	0\\
	0.9	0\\
	1.0	0\\
	1.1	0\\
	1.2	0\\
	1.3	0\\
	1.4	0\\
	1.5	0\\
	1.6	0\\
	1.7	0\\
	1.816	0\\
};

\addplot [color=black, dashdotted, line width = .5pt, forget plot]
table[row sep=crcr]{%
	0.5	0.999999999589039\\
	0.505	0.999999999496673\\
	0.51	0.999999999385966\\
	0.515	0.999999999253763\\
	0.52	0.999999999096453\\
	0.525	0.999999998909916\\
	0.53	0.999999998689463\\
	0.535	0.999999998429781\\
	0.54	0.999999998124857\\
	0.545	0.999999997767915\\
	0.55	0.999999997351332\\
	0.555	0.999999996866562\\
	0.56	0.999999996304044\\
	0.565	0.999999995653108\\
	0.57	0.999999994901881\\
	0.575	0.999999994037178\\
	0.58	0.99999999304439\\
	0.585	0.999999991907373\\
	0.59	0.999999990608318\\
	0.595	0.999999989127443\\
	0.6	0.99999998744356\\
	0.605	0.999999985532916\\
	0.61	0.999999983369697\\
	0.615	0.999999980926037\\
	0.62	0.999999978170635\\
	0.625	0.999999975070358\\
	0.63	0.999999971588921\\
	0.635	0.999999967686994\\
	0.64	0.999999963322011\\
	0.645	0.999999958447981\\
	0.65	0.999999953015294\\
	0.655	0.999999946969671\\
	0.66	0.99999994025523\\
	0.665	0.999999932809516\\
	0.67	0.999999924566363\\
	0.675	0.999999915454924\\
	0.68	0.999999905399444\\
	0.685	0.999999894319028\\
	0.69	0.999999882127411\\
	0.695	0.999999868732711\\
	0.7	0.999999854037192\\
	0.705	0.99999983793702\\
	0.71	0.999999820322009\\
	0.715	0.999999801075372\\
	0.72	0.999999780073471\\
	0.725	0.999999757185553\\
	0.73	0.999999732273501\\
	0.735	0.99999970519157\\
	0.74	0.999999675791507\\
	0.745	0.999999643901304\\
	0.75	0.99999960935566\\
	0.755	0.999999571968607\\
	0.76	0.999999531565904\\
	0.765	0.999999487944073\\
	0.77	0.999999464822633\\
	0.775	0.999999416318495\\
	0.78	0.999999364114865\\
	0.785	0.999999307985824\\
	0.79	0.999999247695451\\
	0.795	0.999999182997577\\
	0.8	0.999999113635552\\
	0.805	0.999999039342012\\
	0.81	0.99999895954772\\
	0.815	0.999998874497567\\
	0.82	0.999998783640201\\
	0.825	0.9999986866622\\
	0.83	0.9999985832382\\
	0.835	0.999998473030681\\
	0.84	0.999998355689743\\
	0.845	0.999998230852896\\
	0.85	0.999998098144851\\
	0.855	0.999997957177314\\
	0.86	0.999997807548787\\
	0.865	0.999997648844368\\
	0.87	0.999997480635565\\
	0.875	0.999997302480108\\
	0.88	0.999997113921763\\
	0.885	0.999996914490164\\
	0.89	0.999996703700633\\
	0.895	0.999996481054021\\
	0.9	0.999996246036541\\
	0.905	0.999995998119615\\
	0.91	0.999995736759724\\
	0.915	0.999995461398259\\
	0.92	0.999995171461204\\
	0.925	0.999994866359745\\
	0.93	0.999994545488987\\
	0.935	0.99999420822862\\
	0.94	0.9999938539426\\
	0.945	0.999993481979031\\
	0.95	0.999993091670054\\
	0.955	0.999992682331752\\
	0.96	0.999992253264038\\
	0.965	0.99999180375057\\
	0.97	0.999991333058658\\
	0.975	0.999990840439179\\
	0.98	0.999990325126495\\
	0.985	0.999989786338381\\
	0.99	0.999989223275948\\
	0.995	0.99998863512358\\
	1	0.999988021048869\\
	1.005	0.999987380202553\\
	1.01	0.999986711718464\\
	1.015	0.999986014713474\\
	1.02	0.999985288287447\\
	1.025	0.999984531523192\\
	1.03	0.999983743486422\\
	1.035	0.999982923225718\\
	1.04	0.999982069772487\\
	1.045	0.999981182140932\\
	1.05	0.99998025932802\\
	1.055	0.999979300313456\\
	1.06	0.99997830405965\\
	1.065	0.999977269511701\\
	1.07	0.999976195597367\\
	1.075	0.999975081227047\\
	1.08	0.999973925293763\\
	1.085	0.999972726673139\\
	1.09	0.999971484223385\\
	1.095	0.99997019678528\\
	1.1	0.999968863182158\\
	1.105	0.999967482219893\\
	1.11	0.999966052686883\\
	1.115	0.999964303950911\\
	1.12	0.999962761696946\\
	1.125	0.999961166711866\\
	1.13	0.999959517702886\\
	1.135	0.99995781335948\\
	1.14	0.999956052353358\\
	1.145	0.999954233338455\\
	1.15	0.999952354950906\\
	1.155	0.999950415809025\\
	1.16	0.999948414513289\\
	1.165	0.999946349646307\\
	1.17	0.999944219772803\\
	1.175	0.999942023439582\\
	1.18	0.999939759175508\\
	1.185	0.999937425491473\\
	1.19	0.999935020880358\\
	1.195	0.999932543817009\\
	1.2	0.999929992758191\\
	1.205	0.999927366142555\\
	1.21	0.999924648448277\\
	1.215	0.999921864494184\\
	1.22	0.999919000049406\\
	1.225	0.999916053467565\\
	1.23	0.999913023083006\\
	1.235	0.999909907210681\\
	1.24	0.99990670414603\\
	1.245	0.999903412164843\\
	1.25	0.999900029523131\\
	1.255	0.999896554456979\\
	1.26	0.999892985182394\\
	1.265	0.999889319895148\\
	1.27	0.999885556770611\\
	1.275	0.999881693963576\\
	1.28	0.999877729608077\\
	1.285	0.9998736618172\\
	1.29	0.999869488682878\\
	1.295	0.999865208275688\\
	1.3	0.999860818644631\\
	1.305	0.999856317816905\\
	1.31	0.999851703797669\\
	1.315	0.999846974569798\\
	1.32	0.999842128093624\\
	1.325	0.999837162306675\\
	1.33	0.99983207512339\\
	1.335	0.999826864434843\\
	1.34	0.999821528108434\\
	1.345	0.999816063987588\\
	1.35	0.99981046989143\\
	1.355	0.999804743614456\\
	1.36	0.999798882926187\\
	1.365	0.999792885570816\\
	1.37	0.999786749266838\\
	1.375	0.999780471706672\\
	1.38	0.999774050556266\\
	1.385	0.999767483454693\\
	1.39	0.999760768013734\\
	1.395	0.999753901817442\\
	1.4	0.9997468824217\\
	1.405	0.999739707353758\\
	1.41	0.999732374111766\\
	1.415	0.999724880164276\\
	1.42	0.999717222949752\\
	1.425	0.999709399876042\\
	1.43	0.999701408319855\\
	1.435	0.999693245626206\\
	1.44	0.999684909107859\\
	1.445	0.999676396044746\\
	1.45	0.999667703683371\\
	1.455	0.999658829236203\\
	1.46	0.999649769881043\\
	1.465	0.999640523230632\\
	1.47	0.999631027963383\\
	1.475	0.999621391158986\\
	1.48	0.999611557321992\\
	1.485	0.999601523408867\\
	1.49	0.999591286334453\\
	1.495	0.999580842971112\\
	1.5	0.999570190147767\\
	1.505	0.999559324648913\\
	1.51	0.999548243213597\\
	1.515	0.999536942534369\\
	1.52	0.999525419256202\\
	1.525	0.99951366997537\\
	1.53	0.9995016912383\\
	1.535	0.999489479540392\\
	1.54	0.999477031324789\\
	1.545	0.999464342981128\\
	1.55	0.999451410844235\\
	1.555	0.999438231192797\\
	1.56	0.999424800247982\\
	1.565	0.999411114172024\\
	1.57	0.999397169066761\\
	1.575	0.999382960972136\\
	1.58	0.999368485864643\\
	1.585	0.999353739655737\\
	1.59	0.999338718190189\\
	1.595	0.999323417244397\\
	1.6	0.999307832524642\\
	1.605	0.999291959665295\\
	1.61	0.999275794226972\\
	1.615	0.999259331694631\\
	1.62	0.999242567475612\\
	1.625	0.999225496897626\\
	1.63	0.999208115206674\\
	1.635	0.999190417564911\\
	1.64	0.999172399048448\\
	1.645	0.999153942442038\\
	1.65	0.999135256274515\\
	1.655	0.999116232953082\\
	1.66	0.999096867105221\\
	1.665	0.999077153254048\\
	1.67	0.999057085815232\\
	1.675	0.999036659093817\\
	1.68	0.999015867280931\\
	1.685	0.998994704450375\\
	1.69	0.998973164555095\\
	1.695	0.99895124142353\\
	1.7	0.998928928755829\\
	1.705	0.998906220119933\\
	1.71	0.998883108947519\\
	1.715	0.998859588529798\\
	1.72	0.998835652013162\\
	1.725	0.998811292394673\\
	1.73	0.998786502517392\\
	1.735	0.998761275065539\\
	1.74	0.99873560255947\\
	1.745	0.998709477350483\\
	1.75	0.99868289161542\\
	1.755	0.998655837351084\\
	1.76	0.998628306368445\\
	1.765	0.998600290286629\\
	1.77	0.998571780526687\\
	1.775	0.998542584466455\\
	1.78	0.998513042121056\\
	1.785	0.998482977308406\\
	1.79	0.998452380426101\\
	1.795	0.998421241624665\\
	1.8	0.998389550798625\\
	1.805	0.998357297577198\\
	1.81	0.998324471314575\\
	1.815	0.998291061079678\\
	1.82	0.998257055646016\\
	1.825	0.998222443479976\\
	1.83	0.998187212729826\\
	1.835	0.998151351213216\\
	1.84	0.998114846405113\\
	1.845	0.998077685424306\\
	1.85	0.998039855019754\\
	1.855	0.998001341556225\\
	1.86	0.997962130999277\\
	1.865	0.997922208899559\\
	1.87	0.997881306079305\\
	1.875	0.997839887797738\\
	1.88	0.997797709007266\\
	1.885	0.997754753126088\\
	1.89	0.997711003037936\\
	1.895	0.997666441068644\\
	1.9	0.997621048961493\\
	1.905	0.99757480785124\\
	1.91	0.997527698236765\\
	1.915	0.997479699952242\\
	1.92	0.997430792136739\\
	1.925	0.997380953202172\\
	1.93	0.99733016079948\\
	1.935	0.997278391782944\\
	1.94	0.997225312691781\\
	1.945	0.997171480193061\\
	1.95	0.997116592083234\\
	1.955	0.997060621130151\\
	1.96	0.997003539038223\\
	1.965	0.996945316392617\\
	1.97	0.996885922599896\\
	1.975	0.99682532582485\\
	1.98	0.996763492923245\\
	1.985	0.996700389370161\\
	1.99	0.996635979183626\\
	1.995	0.996569859011259\\
	2	0.996502672557963\\
	2.005	0.996434055566355\\
	2.01	0.996363964537081\\
	2.015	0.996292353943796\\
	2.02	0.996219176106752\\
	2.025	0.996144381056786\\
	2.03	0.996067916388874\\
	2.035	0.995989727104295\\
	2.04	0.99590931843001\\
	2.045	0.995827439293331\\
	2.05	0.995743643849461\\
	2.055	0.995657863531498\\
	2.06	0.995570025985443\\
	2.065	0.995480054790642\\
	2.07	0.99538786915503\\
	2.075	0.995292890545741\\
	2.08	0.995195934211802\\
	2.085	0.995096478356856\\
	2.09	0.994994418948929\\
	2.095	0.994889645235528\\
	2.1	0.994781551237312\\
	2.105	0.994670899127098\\
	2.11	0.99455713824164\\
	2.115	0.994440121630254\\
	2.12	0.994319691497187\\
	2.125	0.994195118087745\\
	2.13	0.994067227737431\\
	2.135	0.993935351865257\\
	2.14	0.993799272667228\\
	2.145	0.993658137097984\\
	2.15	0.993512786703365\\
	2.155	0.993362429050363\\
	2.16	0.993206127072241\\
	2.165	0.993044635038686\\
	2.17	0.992877062874663\\
	2.175	0.992702284981682\\
	2.18	0.992521038171599\\
	2.185	0.992331553585211\\
	2.19	0.992134379765402\\
	2.195	0.991927592758369\\
	2.2	0.991711581539213\\
	2.205	0.991484102794728\\
	2.21	0.991244697950006\\
	2.215	0.990992652690305\\
	2.22	0.990725055142803\\
	2.225	0.99044066599282\\
	2.23	0.990137124778512\\
	2.235	0.989811498753826\\
	2.24	0.989459269514462\\
	2.245	0.989077042645958\\
	2.25	0.988656680837359\\
	2.255	0.988188854392633\\
	2.26	0.987660521795646\\
	2.265	0.987048805914352\\
	2.27	0.986313347524398\\
	2.275	0.985366828425574\\
	2.28	0.983910195006335\\
};


\addplot [color=black, dashdotted, line width = .5pt]
table[row sep=crcr]{%
	1.38	0.501\\
	1.385	0.584\\
	1.39	0.606\\
	1.395	0.622\\
	1.4	0.636\\
	1.405	0.647\\
	1.41	0.657\\
	1.415	0.666\\
	1.42	0.675\\
	1.425	0.682\\
	1.43	0.69\\
	1.435	0.696\\
	1.44	0.703\\
	1.445	0.709\\
	1.45	0.714\\
	1.455	0.72\\
	1.46	0.725\\
	1.465	0.73\\
	1.47	0.735\\
	1.475	0.74\\
	1.48	0.744\\
	1.485	0.748\\
	1.49	0.752\\
	1.495	0.756\\
	1.5	0.76\\
	1.505	0.764\\
	1.51	0.768\\
	1.515	0.771\\
	1.52	0.775\\
	1.525	0.778\\
	1.53	0.781\\
	1.535	0.785\\
	1.54	0.788\\
	1.545	0.791\\
	1.55	0.794\\
	1.555	0.796\\
	1.56	0.799\\
	1.565	0.802\\
	1.57	0.805\\
	1.575	0.807\\
	1.58	0.81\\
	1.585	0.813\\
	1.59	0.815\\
	1.595	0.817\\
	1.6	0.82\\
	1.605	0.822\\
	1.61	0.824\\
	1.615	0.827\\
	1.62	0.829\\
	1.625	0.831\\
	1.63	0.833\\
	1.635	0.835\\
	1.64	0.837\\
	1.645	0.839\\
	1.65	0.841\\
	1.655	0.843\\
	1.66	0.845\\
	1.665	0.847\\
	1.67	0.849\\
	1.675	0.851\\
	1.68	0.852\\
	1.685	0.854\\
	1.69	0.856\\
	1.695	0.858\\
	1.7	0.859\\
	1.705	0.861\\
	1.71	0.863\\
	1.715	0.864\\
	1.72	0.866\\
	1.725	0.868\\
	1.73	0.869\\
	1.735	0.871\\
	1.74	0.872\\
	1.745	0.874\\
	1.75	0.875\\
	1.755	0.877\\
	1.76	0.878\\
	1.765	0.879\\
	1.77	0.881\\
	1.775	0.882\\
	1.78	0.883\\
	1.785	0.885\\
	1.79	0.886\\
	1.795	0.887\\
	1.8	0.889\\
	1.805	0.89\\
	1.81	0.891\\
	1.815	0.893\\
	1.82	0.894\\
	1.825	0.895\\
	1.83	0.896\\
	1.835	0.897\\
	1.84	0.899\\
	1.845	0.9\\
	1.85	0.901\\
	1.855	0.902\\
	1.86	0.903\\
	1.865	0.904\\
	1.87	0.905\\
	1.875	0.907\\
	1.88	0.908\\
	1.885	0.909\\
	1.89	0.91\\
	1.895	0.911\\
	1.9	0.912\\
	1.905	0.913\\
	1.91	0.914\\
	1.915	0.915\\
	1.92	0.916\\
	1.925	0.917\\
	1.93	0.918\\
	1.935	0.919\\
	1.94	0.92\\
	1.945	0.921\\
	1.95	0.922\\
	1.955	0.923\\
	1.96	0.924\\
	1.965	0.925\\
	1.97	0.925\\
	1.975	0.926\\
	1.98	0.927\\
	1.985	0.928\\
	1.99	0.929\\
	1.995	0.93\\
	2	0.931\\
	2.005	0.932\\
	2.01	0.933\\
	2.015	0.933\\
	2.02	0.934\\
	2.025	0.935\\
	2.03	0.936\\
	2.035	0.937\\
	2.04	0.938\\
	2.045	0.939\\
	2.05	0.939\\
	2.055	0.94\\
	2.06	0.941\\
	2.065	0.942\\
	2.07	0.943\\
	2.075	0.943\\
	2.08	0.944\\
	2.085	0.945\\
	2.09	0.946\\
	2.095	0.947\\
	2.1	0.947\\
	2.105	0.948\\
	2.11	0.949\\
	2.115	0.95\\
	2.12	0.95\\
	2.125	0.951\\
	2.13	0.952\\
	2.135	0.953\\
	2.14	0.954\\
	2.145	0.954\\
	2.15	0.955\\
	2.155	0.956\\
	2.16	0.957\\
	2.165	0.957\\
	2.17	0.958\\
	2.175	0.959\\
	2.18	0.96\\
	2.185	0.96\\
	2.19	0.961\\
	2.195	0.962\\
	2.2	0.963\\
	2.205	0.964\\
	2.21	0.964\\
	2.215	0.965\\
	2.22	0.966\\
	2.225	0.967\\
	2.23	0.968\\
	2.235	0.969\\
	2.24	0.969\\
	2.245	0.97\\
	2.25	0.971\\
	2.255	0.972\\
	2.26	0.973\\
	2.265	0.974\\
	2.27	0.976\\
	2.275	0.977\\
	2.28	0.979\\
};
\addlegendentry{Fixed-points}


\addplot [color=black, line width = 1.0pt]
table[row sep=crcr]{%
	0.5	0.999999999589039\\
	0.505	0.999999999496673\\
	0.51	0.999999999385966\\
	0.515	0.999999999253763\\
	0.52	0.999999999096453\\
	0.525	0.999999998909916\\
	0.53	0.999999998689463\\
	0.535	0.999999998429781\\
	0.54	0.999999998124857\\
	0.545	0.999999997767915\\
	0.55	0.999999997351332\\
	0.555	0.999999996866562\\
	0.56	0.999999996304044\\
	0.565	0.999999995653108\\
	0.57	0.999999994901881\\
	0.575	0.999999994037178\\
	0.58	0.99999999304439\\
	0.585	0.999999991907373\\
	0.59	0.999999990608318\\
	0.595	0.999999989127443\\
	0.6	0.99999998744356\\
	0.605	0.999999985532916\\
	0.61	0.999999983369697\\
	0.615	0.999999980926037\\
	0.62	0.999999978170635\\
	0.625	0.999999975070358\\
	0.63	0.999999971588921\\
	0.635	0.999999967686994\\
	0.64	0.999999963322011\\
	0.645	0.999999958447981\\
	0.65	0.999999953015294\\
	0.655	0.999999946969671\\
	0.66	0.99999994025523\\
	0.665	0.999999932809516\\
	0.67	0.999999924566363\\
	0.675	0.999999915454924\\
	0.68	0.999999905399444\\
	0.685	0.999999894319028\\
	0.69	0.999999882127411\\
	0.695	0.999999868732711\\
	0.7	0.999999854037192\\
	0.705	0.99999983793702\\
	0.71	0.999999820322009\\
	0.715	0.999999801075372\\
	0.72	0.999999780073471\\
	0.725	0.999999757185553\\
	0.73	0.999999732273501\\
	0.735	0.99999970519157\\
	0.74	0.999999675791507\\
	0.745	0.999999643901304\\
	0.75	0.99999960935566\\
	0.755	0.999999571968607\\
	0.76	0.999999531565904\\
	0.765	0.999999487944073\\
	0.77	0.999999464822633\\
	0.775	0.999999416318495\\
	0.78	0.999999364114865\\
	0.785	0.999999307985824\\
	0.79	0.999999247695451\\
	0.795	0.999999182997577\\
	0.8	0.999999113635552\\
	0.805	0.999999039342012\\
	0.81	0.99999895954772\\
	0.815	0.999998874497567\\
	0.82	0.999998783640201\\
	0.825	0.9999986866622\\
	0.83	0.9999985832382\\
	0.835	0.999998473030681\\
	0.84	0.999998355689743\\
	0.845	0.999998230852896\\
	0.85	0.999998098144851\\
	0.855	0.999997957177314\\
	0.86	0.999997807548787\\
	0.865	0.999997648844368\\
	0.87	0.999997480635565\\
	0.875	0.999997302480108\\
	0.88	0.999997113921763\\
	0.885	0.999996914490164\\
	0.89	0.999996703700633\\
	0.895	0.999996481054021\\
	0.9	0.999996246036541\\
	0.905	0.999995998119615\\
	0.91	0.999995736759724\\
	0.915	0.999995461398259\\
	0.92	0.999995171461204\\
	0.925	0.999994866359745\\
	0.93	0.999994545488987\\
	0.935	0.99999420822862\\
	0.94	0.9999938539426\\
	0.945	0.999993481979031\\
	0.95	0.999993091670054\\
	0.955	0.999992682331752\\
	0.96	0.999992253264038\\
	0.965	0.99999180375057\\
	0.97	0.999991333058658\\
	0.975	0.999990840439179\\
	0.98	0.999990325126495\\
	0.985	0.999989786338381\\
	0.99	0.999989223275948\\
	0.995	0.99998863512358\\
	1	0.999988021048869\\
	1.005	0.999987380202553\\
	1.01	0.999986711718464\\
	1.015	0.999986014713474\\
	1.02	0.999985288287447\\
	1.025	0.999984531523192\\
	1.03	0.999983743486422\\
	1.035	0.999982923225718\\
	1.04	0.999982069772487\\
	1.045	0.999981182140932\\
	1.05	0.99998025932802\\
	1.055	0.999979300313456\\
	1.06	0.99997830405965\\
	1.065	0.999977269511701\\
	1.07	0.999976195597367\\
	1.075	0.999975081227047\\
	1.08	0.999973925293763\\
	1.085	0.999972726673139\\
	1.09	0.999971484223385\\
	1.095	0.99997019678528\\
	1.1	0.999968863182158\\
	1.105	0.999967482219893\\
	1.11	0.999966052686883\\
	1.115	0.999964303950911\\
	1.12	0.999962761696946\\
	1.125	0.999961166711866\\
	1.13	0.999959517702886\\
	1.135	0.99995781335948\\
	1.14	0.999956052353358\\
	1.145	0.999954233338455\\
	1.15	0.999952354950906\\
	1.155	0.999950415809025\\
	1.16	0.999948414513289\\
	1.165	0.999946349646307\\
	1.17	0.999944219772803\\
	1.175	0.999942023439582\\
	1.18	0.999939759175508\\
	1.185	0.999937425491473\\
	1.19	0.999935020880358\\
	1.195	0.999932543817009\\
	1.2	0.999929992758191\\
	1.205	0.999927366142555\\
	1.21	0.999924648448277\\
	1.215	0.999921864494184\\
	1.22	0.999919000049406\\
	1.225	0.999916053467565\\
	1.23	0.999913023083006\\
	1.235	0.999909907210681\\
	1.24	0.99990670414603\\
	1.245	0.999903412164843\\
	1.25	0.999900029523131\\
	1.255	0.999896554456979\\
	1.26	0.999892985182394\\
	1.265	0.999889319895148\\
	1.27	0.999885556770611\\
	1.275	0.999881693963576\\
	1.28	0.999877729608077\\
	1.285	0.9998736618172\\
	1.29	0.999869488682878\\
	1.295	0.999865208275688\\
	1.3	0.999860818644631\\
	1.305	0.999856317816905\\
	1.31	0.999851703797669\\
	1.315	0.999846974569798\\
	1.32	0.999842128093624\\
	1.325	0.999837162306675\\
	1.33	0.99983207512339\\
	1.335	0.999826864434843\\
	1.34	0.999821528108434\\
	1.345	0.999816063987588\\
	1.35	0.99981046989143\\
	1.355	0.999804743614456\\
	1.36	0.999798882926187\\
	1.365	0.999792885570816\\
	1.37	0.999786749266838\\
	1.375	0.999780471706672\\
	1.38	0.999774050556266\\
	1.385	0.999767483454693\\
	1.39	0.999760768013734\\
	1.395	0.999753901817442\\
	1.4	0.9997468824217\\
	1.405	0.999739707353758\\
	1.41	0.999732374111766\\
	1.415	0.999724880164276\\
	1.42	0.999717222949752\\
	1.425	0.999709399876042\\
	1.43	0.999701408319855\\
	1.435	0.999693245626206\\
	1.44	0.999684909107859\\
	1.445	0.999676396044746\\
	1.45	0.999667703683371\\
	1.455	0.999658829236203\\
	1.46	0.999649769881043\\
	1.465	0.999640523230632\\
	1.47	0.999631027963383\\
	1.475	0.999621391158986\\
	1.48	0.999611557321992\\
	1.485	0.999601523408867\\
	1.49	0.999591286334453\\
	1.495	0.999580842971112\\
	1.5	0.999570190147767\\
	1.505	0.999559324648913\\
	1.51	0.999548243213597\\
	1.515	0.999536942534369\\
	1.52	0.999525419256202\\
	1.525	0.99951366997537\\
	1.53	0.9995016912383\\
	1.535	0.999489479540392\\
	1.54	0.999477031324789\\
	1.545	0.999464342981128\\
	1.55	0.999451410844235\\
	1.555	0.999438231192797\\
	1.56	0.999424800247982\\
	1.565	0.999411114172024\\
	1.57	0.999397169066761\\
	1.575	0.999382960972136\\
	1.58	0.999368485864643\\
	1.585	0.999353739655737\\
	1.59	0.999338718190189\\
	1.595	0.999323417244397\\
	1.6	0.999307832524642\\
	1.605	0.999291959665295\\
	1.61	0.999275794226972\\
	1.615	0.999259331694631\\
	1.62	0.999242567475612\\
	1.625	0.999225496897626\\
	1.63	0.999208115206674\\
	1.635	0.999190417564911\\
	1.64	0.999172399048448\\
	1.645	0.999153942442038\\
	1.65	0.999135256274515\\
	1.655	0.999116232953082\\
	1.66	0.999096867105221\\
	1.665	0.999077153254048\\
	1.67	0.999057085815232\\
	1.675	0.999036659093817\\
	1.68	0.999015867280931\\
	1.685	0.998994704450375\\
	1.69	0.998973164555095\\
	1.695	0.99895124142353\\
	1.7	0.998928928755829\\
	1.705	0.998906220119933\\
	1.71	0.998883108947519\\
	1.715	0.998859588529798\\
	1.72	0.998835652013162\\
	1.725	0.998811292394673\\
	1.72971580931865	0.9987\\
	1.72971580931865	0.0519166694370792\\
	1.7335	0.0503068368609983\\
	1.736	0.0487048514427108\\
	1.7385	0.0471106291182019\\
	1.741	0.0455241042193964\\
	1.7435	0.0439452077791586\\
	1.746	0.0423738721101009\\
	1.7485	0.0408100306574158\\
	1.751	0.0392536177522804\\
	1.7535	0.0377045689685404\\
	1.756	0.0361628208909387\\
	1.7585	0.0346283110720416\\
	1.761	0.0331009780079502\\
	1.7635	0.0315807612438054\\
	1.766	0.0300676012578714\\
	1.7685	0.0285614394801308\\
	1.771	0.0270622180905652\\
	1.7735	0.0255698803843953\\
	1.776	0.0240843704523817\\
	1.7785	0.0226056332720496\\
	1.781	0.021133614482874\\
	1.7835	0.0196682606442729\\
	1.786	0.0182095194250126\\
	1.7885	0.0167573387931753\\
	1.791	0.0153116678256477\\
	1.7935	0.0138724563398079\\
	1.796	0.0124396547101962\\
	1.7985	0.0110132143469758\\
	1.801	0.00959308719139772\\
	1.8035	0.00817922606800823\\
	1.806	0.00677158463340097\\
	1.8085	0.005370117535248\\
	1.811	0.00397478069945969\\
	1.8135	0.00258553393284783\\
	1.816	0.00120235712322502\\
	1.8185	0\\
	1.82	0\\
	1.87	0\\
	1.92	0\\
	1.97	0\\
	2.02	0\\
	2.07	0\\
	2.12	0\\
	2.17	0\\
	2.22	0\\
	2.27	0\\
	2.32	0\\
	2.37	0\\
	2.42	0\\
	2.47	0\\
	2.52	0\\
	2.57	0\\
	2.62	0\\
	2.67	0\\
	2.72	0\\
	2.77	0\\
	2.82	0\\
	2.87	0\\
	2.92	0\\
	2.97	0\\
	3	0\\	
};
\addlegendentry{Theoretic}

\addplot [color=black,dashed, line width = 1.0pt]
table[row sep=crcr]{%
		0.5	0.999999999589039\\
	0.505	0.999999999496673\\
	0.51	0.999999999385966\\
	0.515	0.999999999253763\\
	0.52	0.999999999096453\\
	0.525	0.999999998909916\\
	0.53	0.999999998689463\\
	0.535	0.999999998429781\\
	0.54	0.999999998124857\\
	0.545	0.999999997767915\\
	0.55	0.999999997351332\\
	0.555	0.999999996866562\\
	0.56	0.999999996304044\\
	0.565	0.999999995653108\\
	0.57	0.999999994901881\\
	0.575	0.999999994037178\\
	0.58	0.99999999304439\\
	0.585	0.999999991907373\\
	0.59	0.999999990608318\\
	0.595	0.999999989127443\\
	0.6	0.99999998744356\\
	0.605	0.999999985532916\\
	0.61	0.999999983369697\\
	0.615	0.999999980926037\\
	0.62	0.999999978170635\\
	0.625	0.999999975070358\\
	0.63	0.999999971588921\\
	0.635	0.999999967686994\\
	0.64	0.999999963322011\\
	0.645	0.999999958447981\\
	0.65	0.999999953015294\\
	0.655	0.999999946969671\\
	0.66	0.99999994025523\\
	0.665	0.999999932809516\\
	0.67	0.999999924566363\\
	0.675	0.999999915454924\\
	0.68	0.999999905399444\\
	0.685	0.999999894319028\\
	0.69	0.999999882127411\\
	0.695	0.999999868732711\\
	0.7	0.999999854037192\\
	0.705	0.99999983793702\\
	0.71	0.999999820322009\\
	0.715	0.999999801075372\\
	0.72	0.999999780073471\\
	0.725	0.999999757185553\\
	0.73	0.999999732273501\\
	0.735	0.99999970519157\\
	0.74	0.999999675791507\\
	0.745	0.999999643901304\\
	0.75	0.99999960935566\\
	0.755	0.999999571968607\\
	0.76	0.999999531565904\\
	0.765	0.999999487944073\\
	0.77	0.999999464822633\\
	0.775	0.999999416318495\\
	0.78	0.999999364114865\\
	0.785	0.999999307985824\\
	0.79	0.999999247695451\\
	0.795	0.999999182997577\\
	0.8	0.999999113635552\\
	0.805	0.999999039342012\\
	0.81	0.99999895954772\\
	0.815	0.999998874497567\\
	0.82	0.999998783640201\\
	0.825	0.9999986866622\\
	0.83	0.9999985832382\\
	0.835	0.999998473030681\\
	0.84	0.999998355689743\\
	0.845	0.999998230852896\\
	0.85	0.999998098144851\\
	0.855	0.999997957177314\\
	0.86	0.999997807548787\\
	0.865	0.999997648844368\\
	0.87	0.999997480635565\\
	0.875	0.999997302480108\\
	0.88	0.999997113921763\\
	0.885	0.999996914490164\\
	0.89	0.999996703700633\\
	0.895	0.999996481054021\\
	0.9	0.999996246036541\\
	0.905	0.999995998119615\\
	0.91	0.999995736759724\\
	0.915	0.999995461398259\\
	0.92	0.999995171461204\\
	0.925	0.999994866359745\\
	0.93	0.999994545488987\\
	0.935	0.99999420822862\\
	0.94	0.9999938539426\\
	0.945	0.999993481979031\\
	0.95	0.999993091670054\\
	0.955	0.999992682331752\\
	0.96	0.999992253264038\\
	0.965	0.99999180375057\\
	0.97	0.999991333058658\\
	0.975	0.999990840439179\\
	0.98	0.999990325126495\\
	0.985	0.999989786338381\\
	0.99	0.999989223275948\\
	0.995	0.99998863512358\\
	1	0.999988021048869\\
	1.005	0.999987380202553\\
	1.01	0.999986711718464\\
	1.015	0.999986014713474\\
	1.02	0.999985288287447\\
	1.025	0.999984531523192\\
	1.03	0.999983743486422\\
	1.035	0.999982923225718\\
	1.04	0.999982069772487\\
	1.045	0.999981182140932\\
	1.05	0.99998025932802\\
	1.055	0.999979300313456\\
	1.06	0.99997830405965\\
	1.065	0.999977269511701\\
	1.07	0.999976195597367\\
	1.075	0.999975081227047\\
	1.08	0.999973925293763\\
	1.085	0.999972726673139\\
	1.09	0.999971484223385\\
	1.095	0.99997019678528\\
	1.1	0.999968863182158\\
	1.105	0.999967482219893\\
	1.11	0.999966052686883\\
	1.115	0.999964303950911\\
	1.12	0.999962761696946\\
	1.125	0.999961166711866\\
	1.13	0.999959517702886\\
	1.135	0.99995781335948\\
	1.14	0.999956052353358\\
	1.145	0.999954233338455\\
	1.15	0.999952354950906\\
	1.155	0.999950415809025\\
	1.16	0.999948414513289\\
	1.165	0.999946349646307\\
	1.17	0.999944219772803\\
	1.175	0.999942023439582\\
	1.18	0.999939759175508\\
	1.185	0.999937425491473\\
	1.19	0.999935020880358\\
	1.195	0.999932543817009\\
	1.2	0.999929992758191\\
	1.205	0.999927366142555\\
	1.21	0.999924648448277\\
	1.215	0.999921864494184\\
	1.22	0.999919000049406\\
	1.225	0.999916053467565\\
	1.23	0.999913023083006\\
	1.235	0.999909907210681\\
	1.24	0.99990670414603\\
	1.245	0.999903412164843\\
	1.25	0.999900029523131\\
	1.255	0.999896554456979\\
	1.26	0.999892985182394\\
	1.265	0.999889319895148\\
	1.27	0.999885556770611\\
	1.275	0.999881693963576\\
	1.28	0.999877729608077\\
	1.285	0.9998736618172\\
	1.29	0.999869488682878\\
	1.295	0.999865208275688\\
	1.3	0.999860818644631\\
	1.305	0.999856317816905\\
	1.31	0.999851703797669\\
	1.315	0.999846974569798\\
	1.32	0.999842128093624\\
	1.325	0.999837162306675\\
	1.33	0.99983207512339\\
	1.335	0.999826864434843\\
	1.34	0.999821528108434\\
	1.345	0.999816063987588\\
	1.35	0.99981046989143\\
	1.355	0.999804743614456\\
	1.36	0.999798882926187\\
	1.365	0.999792885570816\\
	1.37	0.999786749266838\\
	1.375	0.999780471706672\\
	1.38	0.999774050556266\\
	1.381	0.999767483454693\\
	1.381	0.521030228096653\\
	1.3835	0.493666723069967\\
	1.386	0.477936056943638\\
	1.3885	0.465528852785736\\
	1.391	0.454917188859289\\
	1.3935	0.445477085456136\\
	1.396	0.436880313482939\\
	1.3985	0.428928862341046\\
	1.401	0.421492321586475\\
	1.4035	0.414479385944884\\
	1.406	0.407823159344657\\
	1.4085	0.401472881968375\\
	1.411	0.395388950375711\\
	1.4135	0.389539744006003\\
	1.416	0.383899552497071\\
	1.4185	0.378447116492579\\
	1.421	0.373164623063283\\
	1.4235	0.368036967151342\\
	1.426	0.363051206230062\\
	1.4285	0.358196149228227\\
	1.431	0.353462040023917\\
	1.4335	0.348840311279578\\
	1.436	0.344323390634345\\
	1.4385	0.339904546506941\\
	1.441	0.335577756322998\\
	1.4435	0.331337612434652\\
	1.446	0.327179238497241\\
	1.4485	0.323098210415552\\
	1.451	0.319090505621999\\
	1.4535	0.315152451533264\\
	1.456	0.311280684679088\\
	1.4585	0.307472114634699\\
	1.461	0.303723894023718\\
	1.4635	0.300033392277135\\
	1.466	0.296398173093902\\
	1.4685	0.29281597440608\\
	1.471	0.289284691739946\\
	1.4735	0.285802362892895\\
	1.476	0.282367154415725\\
	1.4785	0.278977350535137\\
	1.481	0.275631342082406\\
	1.4835	0.272327617984234\\
	1.486	0.269064756341286\\
	1.4885	0.265841417798091\\
	1.491	0.262656339836437\\
	1.4935	0.25950832366678\\
	1.496	0.256396243910027\\
	1.4985	0.253319030176008\\
	1.501	0.250275664225285\\
	1.5035	0.247265181981031\\
	1.506	0.244286670197718\\
	1.5085	0.241339256796106\\
	1.511	0.238422107836577\\
	1.5135	0.235534431359116\\
	1.516	0.232675475734551\\
	1.5185	0.229844512675459\\
	1.521	0.227040857702372\\
	1.5235	0.224263843853953\\
	1.526	0.221512842906264\\
	1.5285	0.218787248045903\\
	1.531	0.216086472925563\\
	1.5335	0.213409963559242\\
	1.536	0.210757183567836\\
	1.5385	0.208127612315533\\
	1.541	0.205520758638433\\
	1.5435	0.202936144926572\\
	1.546	0.200373308308636\\
	1.5485	0.1978318054975\\
	1.551	0.19531121258063\\
	1.5535	0.192811115557288\\
	1.556	0.19033111668373\\
	1.5585	0.187870831548196\\
	1.561	0.185429890376754\\
	1.5635	0.183007929236879\\
	1.566	0.180604605805709\\
	1.5685	0.178219583889416\\
	1.571	0.175852533256464\\
	1.5735	0.173503143648468\\
	1.576	0.171171107969727\\
	1.5785	0.168856130126629\\
	1.581	0.166557922951992\\
	1.5835	0.164276209519442\\
	1.586	0.162010714213747\\
	1.5885	0.159761179706372\\
	1.591	0.157527349137112\\
	1.5935	0.155308974645886\\
	1.596	0.153105817158766\\
	1.5985	0.150917636898501\\
	1.601	0.148744213197845\\
	1.6035	0.14658531891937\\
	1.606	0.144440738089677\\
	1.6085	0.142310264323924\\
	1.611	0.140193693018955\\
	1.6135	0.13809081896165\\
	1.616	0.136001453492768\\
	1.6185	0.133925405378668\\
	1.621	0.131862489689387\\
	1.6235	0.129812528400103\\
	1.626	0.12777533956553\\
	1.6285	0.125750759823414\\
	1.631	0.123738613427698\\
	1.6335	0.121738742960631\\
	1.636	0.119750986840503\\
	1.6385	0.117775188969513\\
	1.641	0.115811199091141\\
	1.6435	0.113858863896826\\
	1.646	0.111918037601097\\
	1.6485	0.109988584681942\\
	1.651	0.108070356770234\\
	1.6535	0.106163224468222\\
	1.656	0.104267052318541\\
	1.6585	0.102381709713055\\
	1.661	0.100507069087408\\
	1.6635	0.0986430054685334\\
	1.666	0.0967893990186411\\
	1.6685	0.0949461223975309\\
	1.671	0.0931130657125617\\
	1.6735	0.0912901139501614\\
	1.676	0.0894771467493486\\
	1.6785	0.0876740614224836\\
	1.681	0.085880747089154\\
	1.6835	0.0840970976100864\\
	1.686	0.0823230089104164\\
	1.6885	0.0805583789230984\\
	1.691	0.0788031075343685\\
	1.6935	0.0770570965311716\\
	1.696	0.075320252579869\\
	1.6985	0.0735924720303693\\
	1.701	0.0718736712589519\\
	1.7035	0.0701637559474327\\
	1.706	0.068462636850367\\
	1.7085	0.0667702259671767\\
	1.711	0.0650864372555277\\
	1.7135	0.0634111858389844\\
	1.716	0.0617443886271874\\
	1.7185	0.0600859639059624\\
	1.721	0.0584358351678964\\
	1.7235	0.0567939121269258\\
	1.726	0.0551601286078188\\
	1.7285	0.0535344046349973\\
	1.731	0.0519166694370792\\
	1.7335	0.0503068368609983\\
	1.736	0.0487048514427108\\
	1.7385	0.0471106291182019\\
	1.741	0.0455241042193964\\
	1.7435	0.0439452077791586\\
	1.746	0.0423738721101009\\
	1.7485	0.0408100306574158\\
	1.751	0.0392536177522804\\
	1.7535	0.0377045689685404\\
	1.756	0.0361628208909387\\
	1.7585	0.0346283110720416\\
	1.761	0.0331009780079502\\
	1.7635	0.0315807612438054\\
	1.766	0.0300676012578714\\
	1.7685	0.0285614394801308\\
	1.771	0.0270622180905652\\
	1.7735	0.0255698803843953\\
	1.776	0.0240843704523817\\
	1.7785	0.0226056332720496\\
	1.781	0.021133614482874\\
	1.7835	0.0196682606442729\\
	1.786	0.0182095194250126\\
	1.7885	0.0167573387931753\\
	1.791	0.0153116678256477\\
	1.7935	0.0138724563398079\\
	1.796	0.0124396547101962\\
	1.7985	0.0110132143469758\\
	1.801	0.00959308719139772\\
	1.8035	0.00817922606800823\\
	1.806	0.00677158463340097\\
	1.8085	0.005370117535248\\
	1.811	0.00397478069945969\\
	1.8135	0.00258553393284783\\
	1.816	0.00120235712322502\\
	1.8185	0\\
	1.82	0\\
	1.87	0\\
	1.92	0\\
	1.97	0\\
	2.02	0\\
	2.07	0\\
	2.12	0\\
	2.17	0\\
	2.22	0\\
	2.27	0\\
	2.32	0\\
	2.37	0\\
	2.42	0\\
	2.47	0\\
	2.52	0\\
	2.57	0\\
	2.62	0\\
	2.67	0\\
	2.72	0\\
	2.77	0\\
	2.82	0\\
	2.87	0\\
	2.92	0\\
	2.97	0\\
	3	0\\
};
\addlegendentry{Algorithmic}


\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.81818181818182	1.2\\
1.81818181818182	-.1\\
};

\addplot [color=black, dotted, forget plot]
table[row sep=crcr]{%
	1.3785	1.2\\
	1.3785	-.1\\
};

\draw [-stealth] (axis cs:1.72971580931865,-.05) -- (axis cs:1.15,.1) node [left] {\fbox{$R^\star = \frac{\displaystyle\mac\brc{\sigma}}{\displaystyle\log 2}$}};
\end{axis}
\end{tikzpicture}%

==> Figs/fyod.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=4.1in,
	height=3in,
	at={(1.011in,0.642in)},
	scale only axis,
	xmin=-11,
	xmax=21,
	xlabel={$\log \Gamma$ in [dB]},
	xtick={-10,0,10,20},
	xticklabels={{$-10$},{$\log \Gamma_{\rm Th}$},{$10$},{$20$}},
	ymin=-.1,
	ymax=1.1,
	ytick={0,1},
	yticklabels={{$0$},{$1$}},
	ylabel={Overlap $m^\star$},
	axis background/.style={fill=white},
	legend style={at={(0.23,.97)},legend cell align=left, align=left, draw=white!15!black}
	]
\addplot [color=black, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10	0\\
-9.9	0\\
-9.8	0\\
-9.7	0\\
-9.6	0\\
-9.5	0\\
-9.4	0\\
-9.3	0\\
-9.2	0\\
-9.1	0\\
-9	0\\
-8.9	0\\
-8.8	0\\
-8.7	0\\
-8.6	0\\
-8.5	0\\
-8.4	0\\
-8.3	0\\
-8.2	0\\
-8.1	0\\
-8	0\\
-7.9	0\\
-7.8	0\\
-7.7	0\\
-7.6	0\\
-7.5	0\\
-7.4	0\\
-7.3	0\\
-7.2	0\\
-7.1	0\\
-7	0\\
-6.9	0\\
-6.8	0\\
-6.7	0\\
-6.6	0\\
-6.5	0\\
-6.4	0\\
-6.3	0\\
-6.2	0\\
-6.1	0\\
-6	0\\
-5.9	0\\
-5.8	0\\
-5.7	0\\
-5.6	0\\
-5.5	0\\
-5.4	0\\
-5.3	0\\
-5.2	0\\
-5.1	0\\
-5	0\\
-4.9	0\\
-4.8	0\\
-4.7	0\\
-4.6	0\\
-4.5	0\\
-4.4	0\\
-4.3	0\\
-4.2	0\\
-4.1	0\\
-4	0\\
-3.9	0\\
-3.8	0\\
-3.7	0\\
-3.6	0\\
-3.5	0\\
-3.4	0\\
-3.3	0\\
-3.2	0\\
-3.1	0\\
-3	0\\
-2.9	0\\
-2.8	0\\
-2.7	0\\
-2.6	0\\
-2.5	0\\
-2.4	0\\
-2.3	0\\
-2.2	0\\
-2.1	0\\
-2	0\\
-1.9	0\\
-1.8	0\\
-1.7	0\\
-1.6	0\\
-1.5	0\\
-1.4	0\\
-1.3	0\\
-1.2	0\\
-1.1	0\\
-1	0\\
-0.9	0\\
-0.799999999999999	0\\
-0.699999999999999	0\\
-0.6	0\\
-0.5	0\\
-0.399999999999999	0\\
-0.299999999999999	0\\
-0.199999999999999	0\\
-0.0999999999999996	0\\
0	7.64116718921488e-24\\
0.100000000000001	0.0368723323078728\\
0.200000000000001	0.0626766521139333\\
0.300000000000001	0.0855207494734927\\
0.4	0.106604013214469\\
0.5	0.126438433063333\\
0.600000000000001	0.145304689616108\\
0.700000000000001	0.163378494700828\\
0.800000000000001	0.180779499462677\\
0.9	0.197594097836368\\
1	0.213887436594333\\
1.1	0.229710315709995\\
1.2	0.245103421730988\\
1.3	0.260100061904965\\
1.4	0.27472800470505\\
1.5	0.289010761855218\\
1.6	0.302968507296747\\
1.7	0.316618752192529\\
1.8	0.32997685128706\\
1.9	0.343056389794106\\
2	0.355869483813745\\
2.1	0.368427016970534\\
2.2	0.380738829213149\\
2.3	0.39281386918862\\
2.4	0.404660318503713\\
2.5	0.416285694021807\\
2.6	0.427696932806825\\
2.7	0.438900463217426\\
2.8	0.449902264843853\\
2.9	0.460707919378885\\
3	0.471322654063662\\
3.1	0.481751379007313\\
3.2	0.491998719417434\\
3.3	0.502069043575929\\
3.4	0.511966487236641\\
3.5	0.521694974996851\\
3.6	0.531258239096141\\
3.7	0.540659836017341\\
3.8	0.549903161200997\\
3.9	0.558991462133546\\
4	0.567927850027677\\
4.1	0.57671531027921\\
4.2	0.585356711856724\\
4.3	0.593854815756873\\
4.4	0.602212282639048\\
4.5	0.610431679736832\\
4.6	0.618515487130199\\
4.7	0.626466103450967\\
4.8	0.634285851084364\\
4.9	0.641976980921396\\
5	0.649541676709693\\
5.1	0.656982059044565\\
5.2	0.664300189036871\\
5.3	0.671498071689908\\
5.4	0.678577659013695\\
5.5	0.685540852901795\\
5.6	0.692389507792881\\
5.7	0.699125433136848\\
5.8	0.705750395683037\\
5.9	0.712266121606277\\
6	0.718674298484777\\
6.1	0.724976577142435\\
6.2	0.731174573366833\\
6.3	0.737269869513085\\
6.4	0.743264016002647\\
6.5	0.749158532725365\\
6.6	0.75495491035219\\
6.7	0.760654611565337\\
6.8	0.76625907221199\\
6.9	0.771769702387149\\
7	0.777187887450657\\
7.1	0.782514988983045\\
7.2	0.787752345684417\\
7.3	0.792901274220222\\
7.4	0.797963070017453\\
7.5	0.802939008014528\\
7.6	0.807830343367824\\
7.7	0.812638312117612\\
7.8	0.8173632108876\\
7.9	0.821972007143926\\
8	0.826451064194231\\
8.1	0.830804836419182\\
8.2	0.835037574192179\\
8.3	0.839153336623503\\
8.4	0.843156003270341\\
8.5	0.847049284915258\\
8.6	0.850836733503804\\
8.7	0.854521751321562\\
8.8	0.858107599481975\\
8.9	0.861597405788442\\
9	0.864994172027284\\
9.1	0.868300780742206\\
9.2	0.871520001535546\\
9.3	0.874654496936987\\
9.4	0.877706827876269\\
9.5	0.880679458792816\\
9.6	0.883574762411966\\
9.7	0.886395024214644\\
9.8	0.889142446624735\\
9.9	0.891819152936204\\
10	0.894427190999916\\
10.1	0.896968536688349\\
10.2	0.899445097154747\\
10.3	0.901858713901796\\
10.4	0.904211165673604\\
10.5	0.906504171183592\\
10.6	0.90873939168982\\
10.7	0.910918433428331\\
10.8	0.913042849914212\\
10.9	0.91511414411929\\
11	0.917133770534672\\
11.1	0.919103137125677\\
11.2	0.921023607186137\\
11.3	0.92289650109848\\
11.4	0.924723098005561\\
11.5	0.926504637399712\\
11.6	0.928242320634118\\
11.7	0.929937312361217\\
11.8	0.931590741902516\\
11.9	0.933203704553871\\
12	0.934777262830008\\
12.1	0.936312447651799\\
12.2	0.937810259479565\\
12.3	0.939271669395432\\
12.4	0.940697620137613\\
12.5	0.942089027089229\\
12.6	0.943446779224178\\
12.7	0.944771740012343\\
12.8	0.946064748286313\\
12.9	0.947326619071652\\
13	0.948558144382592\\
13.1	0.949760093984955\\
13.2	0.950933216127964\\
13.3	0.952078238246501\\
13.4	0.953195867635307\\
13.5	0.954286792096489\\
13.6	0.955351680561649\\
13.7	0.956391183689855\\
13.8	0.957405934442613\\
13.9	0.958396548636929\\
14	0.959363625477483\\
14.1	0.960307748068891\\
14.2	0.961229483908961\\
14.3	0.962129385363822\\
14.4	0.96300799012572\\
14.5	0.963865821654282\\
14.6	0.964703389601951\\
14.7	0.965521190224305\\
14.8	0.966319706775911\\
14.9	0.96709940989232\\
15	0.967860757958826\\
15.1	0.968604197466503\\
15.2	0.969330163356098\\
15.3	0.970039079350246\\
15.4	0.970731358274506\\
15.5	0.971407402367673\\
15.6	0.972067603581786\\
15.7	0.972712343872258\\
15.8	0.973341995478512\\
15.9	0.973956921195503\\
16	0.974557474636467\\
16.1	0.975144000487261\\
16.2	0.975716834752589\\
16.3	0.976276304994442\\
16.4	0.976822730563046\\
16.5	0.977356422820576\\
16.6	0.977877685357943\\
16.7	0.97838681420487\\
16.8	0.978884098033531\\
16.9	0.979369818355972\\
17	0.979844249715547\\
17.1	0.980307659872572\\
17.2	0.98076030998442\\
17.3	0.981202454780227\\
17.4	0.981634342730428\\
17.5	0.982056216211283\\
17.6	0.982468311664561\\
17.7	0.982870859752575\\
17.8	0.983264085508694\\
17.9	0.983648208483511\\
18	0.984023442886793\\
18.1	0.984389997725368\\
18.2	0.984748076937079\\
18.3	0.985097879520932\\
18.4	0.985439599663562\\
18.5	0.985773426862149\\
18.6	0.986099546043878\\
18.7	0.986418137682072\\
18.8	0.986729377909096\\
18.9	0.987033438626138\\
19	0.987330487609958\\
19.1	0.987620688616714\\
19.2	0.987904201482943\\
19.3	0.988181182223791\\
19.4	0.988451783128576\\
19.5	0.988716152853771\\
19.6	0.98897443651347\\
19.7	0.989226775767441\\
19.8	0.989473308906805\\
19.9	0.98971417093744\\
20	0.989949493661167\\
};

\addplot [color=black, dotted, forget plot]
table[row sep=crcr]{%
	0	0\\
	0	-1\\
};

\addplot [color=black, dotted, forget plot]
table[row sep=crcr]{%
	-11	1\\
	21	1\\
};

\end{axis}
\end{tikzpicture}%

==> Figs/lam3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=4.1in,
	height=3in,
	at={(1.011in,0.642in)},
	scale only axis,
	xmin=-0.03,
	xmax=1.15,
	xlabel={$m$},
	xtick={0,1},
	xticklabels={{$0$},{$1$}},
	ymin=1,
	ymax=1.52,
	ytick={1.1,1.19894763639919,1.5},
	yticklabels={{$1.1$},{$\mac\brc{\sigma}$},{$1.5$}},
	ylabel style={at={(-0.03,0.5)},font=\color{white!15!black}},
	ylabel={$\mal_m\brc{\sigma = \sqrt{0.1}}$},
	axis background/.style={fill=white},
	legend style={at={(0.32,.97)},legend cell align=left, align=left, draw=white!15!black}
	]
	
	\addplot [color=black,line width=1.0pt]
	table[row sep=crcr]{%
		0	1.19894763639919\\
		0.01	1.19894853467939\\
		0.02	1.19895473625745\\
		0.03	1.1989713075544\\
		0.04	1.19900305870406\\
		0.05	1.19905454711513\\
		0.06	1.19913008226803\\
		0.07	1.19923373162602\\
		0.08	1.19936932753815\\
		0.09	1.19954047501077\\
		0.1	1.19975056022573\\
		0.11	1.20000275968623\\
		0.12	1.20030004987529\\
		0.13	1.20064521731725\\
		0.14	1.20104086893901\\
		0.15	1.20148944263467\\
		0.16	1.20199321794492\\
		0.17	1.20255432677024\\
		0.18	1.20317476404493\\
		0.19	1.203856398307\\
		0.2	1.20460098210639\\
		0.21	1.2054101622013\\
		0.22	1.20628548949954\\
		0.23	1.20722842870756\\
		0.24	1.20824036765612\\
		0.25	1.20932262627607\\
		0.26	1.21047646520248\\
		0.27	1.21170309398884\\
		0.28	1.2130036789161\\
		0.29	1.21437935038355\\
		0.3	1.21583120987015\\
		0.31	1.21736033645576\\
		0.32	1.21896779289164\\
		0.33	1.22065463120935\\
		0.34	1.2224218978553\\
		0.35	1.2242706383365\\
		0.36	1.22620190135956\\
		0.37	1.22821674244167\\
		0.38	1.2303162269668\\
		0.39	1.23250143265499\\
		0.4	1.23477345140519\\
		0.41	1.23713339046394\\
		0.42	1.23958237286207\\
		0.43	1.24212153705035\\
		0.44	1.24475203565116\\
		0.45	1.24747503322773\\
		0.46	1.25029170295381\\
		0.47	1.2532032220454\\
		0.48	1.25621076579065\\
		0.49	1.25931549998492\\
		0.5	1.26251857154333\\
		0.51	1.26582109702274\\
		0.52	1.2692241487375\\
		0.53	1.27272873809741\\
		0.54	1.27633579573017\\
		0.55	1.28004614787275\\
		0.56	1.28386048842358\\
		0.57	1.28777934593795\\
		0.58	1.2918030447188\\
		0.59	1.29593165899995\\
		0.6	1.3001649590339\\
		0.61	1.30450234767499\\
		0.62	1.30894278578418\\
		0.63	1.31348470446326\\
		0.64	1.31812590174499\\
		0.65	1.32286342090474\\
		0.66	1.3276934070047\\
		0.67	1.33261093761049\\
		0.68	1.33760982280898\\
		0.69	1.34268236867224\\
		0.7	1.34781909712123\\
		0.71	1.35300841369553\\
		0.72	1.3582362129812\\
		0.73	1.36348540932074\\
		0.74	1.36873537785362\\
		0.75	1.37396128782651\\
		0.76	1.37913330637774\\
		0.77	1.38421564654612\\
		0.78	1.38916542800246\\
		0.79	1.39393131291634\\
		0.8	1.39845187251182\\
		0.81	1.40265363248643\\
		0.82	1.40644873818579\\
		0.83	1.40973217452914\\
		0.84	1.41237847367091\\
		0.85	1.41423784991722\\
		0.86	1.41513172505972\\
		0.87	1.41484766346463\\
		0.88	1.41313385287753\\
		0.89	1.40969349425662\\
		0.9	1.40417989329134\\
	0.9	1.40417989329134\\
	0.9001	1.40411298060552\\
	0.9002	1.40404582067517\\
	0.9003	1.40397841307381\\
	0.9004	1.40391075737442\\
	0.9005	1.40384285314948\\
	0.9006	1.40377469997094\\
	0.9007	1.40370629741027\\
	0.9008	1.40363764503841\\
	0.9009	1.40356874242578\\
	0.901	1.4034995891423\\
	0.9011	1.40343018475739\\
	0.9012	1.40336052883994\\
	0.9013	1.40329062095836\\
	0.9014	1.40322046068054\\
	0.9015	1.40315004757384\\
	0.9016	1.40307938120515\\
	0.9017	1.40300846114084\\
	0.9018	1.40293728694677\\
	0.9019	1.40286585818831\\
	0.902	1.40279417443032\\
	0.9021	1.40272223523715\\
	0.9022	1.40265004017267\\
	0.9023	1.40257758880022\\
	0.9024	1.40250488068267\\
	0.9025	1.40243191538237\\
	0.9026	1.40235869246118\\
	0.9027	1.40228521148047\\
	0.9028	1.40221147200111\\
	0.9029	1.40213747358347\\
	0.903	1.40206321578741\\
	0.9031	1.40198869817234\\
	0.9032	1.40191392029714\\
	0.9033	1.4018388817202\\
	0.9034	1.40176358199945\\
	0.9035	1.40168802069229\\
	0.9036	1.40161219735567\\
	0.9037	1.40153611154601\\
	0.9038	1.40145976281928\\
	0.9039	1.40138315073094\\
	0.904	1.40130627483599\\
	0.9041	1.40122913468892\\
	0.9042	1.40115172984375\\
	0.9043	1.40107405985403\\
	0.9044	1.40099612427279\\
	0.9045	1.40091792265262\\
	0.9046	1.40083945454562\\
	0.9047	1.40076071950341\\
	0.9048	1.40068171707714\\
	0.9049	1.40060244681746\\
	0.905	1.40052290827458\\
	0.9051	1.40044310099821\\
	0.9052	1.40036302453762\\
	0.9053	1.40028267844157\\
	0.9054	1.40020206225839\\
	0.9055	1.4001211755359\\
	0.9056	1.40004001782149\\
	0.9057	1.39995858866207\\
	0.9058	1.39987688760408\\
	0.9059	1.39979491419351\\
	0.906	1.39971266797587\\
	0.9061	1.39963014849623\\
	0.9062	1.39954735529919\\
	0.9063	1.39946428792889\\
	0.9064	1.39938094592902\\
	0.9065	1.3992973288428\\
	0.9066	1.39921343621303\\
	0.9067	1.39912926758202\\
	0.9068	1.39904482249164\\
	0.9069	1.39896010048334\\
	0.907	1.39887510109807\\
	0.9071	1.39878982387638\\
	0.9072	1.39870426835834\\
	0.9073	1.39861843408361\\
	0.9074	1.39853232059137\\
	0.9075	1.3984459274204\\
	0.9076	1.398359254109\\
	0.9077	1.39827230019507\\
	0.9078	1.39818506521604\\
	0.9079	1.39809754870895\\
	0.908	1.39800975021035\\
	0.9081	1.3979216692564\\
	0.9082	1.39783330538283\\
	0.9083	1.39774465812492\\
	0.9084	1.39765572701753\\
	0.9085	1.39756651159512\\
	0.9086	1.3974770113917\\
	0.9087	1.39738722594086\\
	0.9088	1.39729715477578\\
	0.9089	1.39720679742924\\
	0.909	1.39711615343356\\
	0.9091	1.39702522232069\\
	0.9092	1.39693400362213\\
	0.9093	1.39684249686901\\
	0.9094	1.39675070159202\\
	0.9095	1.39665861732146\\
	0.9096	1.39656624358722\\
	0.9097	1.39647357991878\\
	0.9098	1.39638062584524\\
	0.9099	1.39628738089528\\
	0.91	1.39619384459718\\
	0.9101	1.39610001647886\\
	0.9102	1.39600589606781\\
	0.9103	1.39591148289114\\
	0.9104	1.39581677647559\\
	0.9105	1.39572177634748\\
	0.9106	1.39562648203277\\
	0.9107	1.39553089305704\\
	0.9108	1.39543500894548\\
	0.9109	1.39533882922289\\
	0.911	1.39524235341371\\
	0.9111	1.39514558104201\\
	0.9112	1.39504851163148\\
	0.9113	1.39495114470545\\
	0.9114	1.39485347978686\\
	0.9115	1.39475551639831\\
	0.9116	1.39465725406203\\
	0.9117	1.39455869229989\\
	0.9118	1.3944598306334\\
	0.9119	1.3943606685837\\
	0.912	1.39426120567162\\
	0.9121	1.39416144141759\\
	0.9122	1.39406137534173\\
	0.9123	1.39396100696379\\
	0.9124	1.39386033580318\\
	0.9125	1.39375936137899\\
	0.9126	1.39365808320994\\
	0.9127	1.39355650081445\\
	0.9128	1.39345461371057\\
	0.9129	1.39335242141605\\
	0.913	1.39324992344828\\
	0.9131	1.39314711932438\\
	0.9132	1.39304400856109\\
	0.9133	1.39294059067486\\
	0.9134	1.39283686518182\\
	0.9135	1.39273283159777\\
	0.9136	1.39262848943822\\
	0.9137	1.39252383821836\\
	0.9138	1.39241887745307\\
	0.9139	1.39231360665694\\
	0.914	1.39220802534425\\
	0.9141	1.39210213302899\\
	0.9142	1.39199592922485\\
	0.9143	1.39188941344522\\
	0.9144	1.39178258520323\\
	0.9145	1.39167544401169\\
	0.9146	1.39156798938316\\
	0.9147	1.39146022082988\\
	0.9148	1.39135213786387\\
	0.9149	1.39124373999682\\
	0.915	1.39113502674019\\
	0.9151	1.39102599760516\\
	0.9152	1.39091665210263\\
	0.9153	1.39080698974327\\
	0.9154	1.39069701003749\\
	0.9155	1.3905867124954\\
	0.9156	1.39047609662692\\
	0.9157	1.39036516194168\\
	0.9158	1.39025390794909\\
	0.9159	1.39014233415831\\
	0.916	1.39003044007827\\
	0.9161	1.38991822521766\\
	0.9162	1.38980568908493\\
	0.9163	1.38969283118834\\
	0.9164	1.38957965103588\\
	0.9165	1.38946614813535\\
	0.9166	1.38935232199433\\
	0.9167	1.38923817212018\\
	0.9168	1.38912369802005\\
	0.9169	1.3890088992009\\
	0.917	1.38889377516948\\
	0.9171	1.38877832543234\\
	0.9172	1.38866254949583\\
	0.9173	1.38854644686613\\
	0.9174	1.38843001704922\\
	0.9175	1.38831325955091\\
	0.9176	1.3881961738768\\
	0.9177	1.38807875953236\\
	0.9178	1.38796101602285\\
	0.9179	1.3878429428534\\
	0.918	1.38772453952895\\
	0.9181	1.38760580555428\\
	0.9182	1.38748674043406\\
	0.9183	1.38736734367274\\
	0.9184	1.38724761477469\\
	0.9185	1.3871275532441\\
	0.9186	1.38700715858504\\
	0.9187	1.38688643030143\\
	0.9188	1.38676536789707\\
	0.9189	1.38664397087565\\
	0.919	1.38652223874073\\
	0.9191	1.38640017099573\\
	0.9192	1.38627776714401\\
	0.9193	1.38615502668877\\
	0.9194	1.38603194913315\\
	0.9195	1.38590853398017\\
	0.9196	1.38578478073276\\
	0.9197	1.38566068889377\\
	0.9198	1.38553625796595\\
	0.9199	1.385411487452\\
	0.92	1.38528637685452\\
	0.9201	1.38516092446037\\
	0.9202	1.38503513341905\\
	0.9203	1.38490899958596\\
	0.9204	1.38478252367913\\
	0.9205	1.38465570520087\\
	0.9206	1.38452854365344\\
	0.9207	1.38466722721778\\
	0.9208	1.38427318935999\\
	0.9209	1.38414499561831\\
	0.921	1.3840164568162\\
	0.9211	1.38388757245576\\
	0.9212	1.38375834203912\\
	0.9213	1.38362876506835\\
	0.9214	1.38349884104557\\
	0.9215	1.38336856947286\\
	0.9216	1.38323794985232\\
	0.9217	1.38310698168609\\
	0.9218	1.38297566447629\\
	0.9219	1.38284399772507\\
	0.922	1.38271198093464\\
	0.9221	1.3825796136072\\
	0.9222	1.38244689524504\\
	0.9223	1.38231382535046\\
	0.9224	1.38218040342582\\
	0.9225	1.38204662897354\\
	0.9226	1.38191250149612\\
	0.9227	1.38177802049609\\
	0.9228	1.38164318547611\\
	0.9229	1.38150799593887\\
	0.923	1.38137245138718\\
	0.9231	1.38123655132394\\
	0.9232	1.38110029525213\\
	0.9233	1.38096368267485\\
	0.9234	1.38082671309533\\
	0.9235	1.38068938601688\\
	0.9236	1.38055170094296\\
	0.9237	1.38041365737717\\
	0.9238	1.38027525482322\\
	0.9239	1.38013649278499\\
	0.924	1.37999737076648\\
	0.9241	1.37985788827189\\
	0.9242	1.37971804480553\\
	0.9243	1.37957783987193\\
	0.9244	1.37943727297577\\
	0.9245	1.37929634362192\\
	0.9246	1.37915505131544\\
	0.9247	1.37901339556159\\
	0.9248	1.37887137586583\\
	0.9249	1.37872899173383\\
	0.925	1.37858624267149\\
	0.9251	1.37844312818492\\
	0.9252	1.37829964778047\\
	0.9253	1.37815580096473\\
	0.9254	1.37801158724453\\
	0.9255	1.37786700612697\\
	0.9256	1.3777220571194\\
	0.9257	1.37757673972943\\
	0.9258	1.37743105346497\\
	0.9259	1.37728499783418\\
	0.926	1.37713857234555\\
	0.9261	1.37699177650784\\
	0.9262	1.37684460983013\\
	0.9263	1.37669707182181\\
	0.9264	1.3765491619926\\
	0.9265	1.37640087985253\\
	0.9266	1.37625222491199\\
	0.9267	1.3761031966817\\
	0.9268	1.37595379467274\\
	0.9269	1.37580401839656\\
	0.927	1.37565386736497\\
	0.9271	1.37550334109016\\
	0.9272	1.3753524390847\\
	0.9273	1.37520116086158\\
	0.9274	1.37504950593415\\
	0.9275	1.37489747381622\\
	0.9276	1.37474506402198\\
	0.9277	1.37459227606607\\
	0.9278	1.37443910946357\\
	0.9279	1.37428556373\\
	0.928	1.37413163838132\\
	0.9281	1.37397733293397\\
	0.9282	1.37382264690488\\
	0.9283	1.37366757981142\\
	0.9284	1.37351213117148\\
	0.9285	1.37335630050344\\
	0.9286	1.37320008732619\\
	0.9287	1.37304349115914\\
	0.9288	1.37288651152223\\
	0.9289	1.37272914793593\\
	0.929	1.37257139992125\\
	0.9291	1.37241326699978\\
	0.9292	1.37225474869365\\
	0.9293	1.37209584452557\\
	0.9294	1.37193655401885\\
	0.9295	1.37177687669737\\
	0.9296	1.37161681208564\\
	0.9297	1.37145635970876\\
	0.9298	1.37129551909248\\
	0.9299	1.37113428976315\\
	0.93	1.3709726712478\\
	0.9301	1.37081066307408\\
	0.9302	1.37064826477035\\
	0.9303	1.3704854758656\\
	0.9304	1.37032229588953\\
	0.9305	1.37015872437252\\
	0.9306	1.36999476084568\\
	0.9307	1.36983040484081\\
	0.9308	1.36966565589046\\
	0.9309	1.36950051352792\\
	0.931	1.36933497728721\\
	0.9311	1.36916904670313\\
	0.9312	1.36900272131123\\
	0.9313	1.36883600064786\\
	0.9314	1.36866888425018\\
	0.9315	1.36850137165611\\
	0.9316	1.36833346240444\\
	0.9317	1.36816515603474\\
	0.9318	1.36799645208745\\
	0.9319	1.36782735010386\\
	0.932	1.3676578496261\\
	0.9321	1.36748795019722\\
	0.9322	1.3673176513611\\
	0.9323	1.36714695266257\\
	0.9324	1.36697585364734\\
	0.9325	1.36680435386205\\
	0.9326	1.36663245285429\\
	0.9327	1.36646015017257\\
	0.9328	1.36628744536639\\
	0.9329	1.3661143379862\\
	0.933	1.36594082758345\\
	0.9331	1.36576691371058\\
	0.9332	1.36559259592104\\
	0.9333	1.36541787376931\\
	0.9334	1.3652427468109\\
	0.9335	1.36506721460238\\
	0.9336	1.36489127670137\\
	0.9337	1.36471493266657\\
	0.9338	1.36453818205777\\
	0.9339	1.36436102443587\\
	0.934	1.36418345936288\\
	0.9341	1.36400548640193\\
	0.9342	1.36382710511731\\
	0.9343	1.36364831507446\\
	0.9344	1.36346911584\\
	0.9345	1.36328950698171\\
	0.9346	1.3631094880686\\
	0.9347	1.36292905867088\\
	0.9348	1.36274821835999\\
	0.9349	1.3625669667086\\
	0.935	1.36238530329067\\
	0.9351	1.36220322768138\\
	0.9352	1.36202073945725\\
	0.9353	1.36183783819607\\
	0.9354	1.36165452347695\\
	0.9355	1.36147079488033\\
	0.9356	1.36128665198802\\
	0.9357	1.36110209438315\\
	0.9358	1.36091712165026\\
	0.9359	1.36073173337526\\
	0.936	1.3605459291455\\
	0.9361	1.36035970854972\\
	0.9362	1.36017307117812\\
	0.9363	1.35998601662233\\
	0.9364	1.35979854447549\\
	0.9365	1.3596106543322\\
	0.9366	1.35942234578856\\
	0.9367	1.35923361844221\\
	0.9368	1.35904447189233\\
	0.9369	1.35885490573962\\
	0.937	1.35866491958638\\
	0.9371	1.35847451303649\\
	0.9372	1.35828368569543\\
	0.9373	1.3580924371703\\
	0.9374	1.35790076706984\\
	0.9375	1.35770867500445\\
	0.9376	1.3575161605862\\
	0.9377	1.35732322342886\\
	0.9378	1.35712986314788\\
	0.9379	1.35693607936046\\
	0.938	1.35674187168554\\
	0.9381	1.35654723974382\\
	0.9382	1.35635218315779\\
	0.9383	1.35615670155172\\
	0.9384	1.35596079455171\\
	0.9385	1.35576446178568\\
	0.9386	1.35556770288344\\
	0.9387	1.35537051747663\\
	0.9388	1.35517290519882\\
	0.9389	1.35497486568546\\
	0.939	1.35477639857395\\
	0.9391	1.35457750350364\\
	0.9392	1.35437818011584\\
	0.9393	1.35417842805385\\
	0.9394	1.35397824696299\\
	0.9395	1.35377763649061\\
	0.9396	1.35357659628608\\
	0.9397	1.35337512600088\\
	0.9398	1.35317322528855\\
	0.9399	1.35297089380475\\
	0.94	1.35276813120729\\
	0.9401	1.3525649371561\\
	0.9402	1.35236131131329\\
	0.9403	1.35215725334319\\
	0.9404	1.35195276291232\\
	0.9405	1.35174783968944\\
	0.9406	1.35154248334558\\
	0.9407	1.35133669355402\\
	0.9408	1.35113046999039\\
	0.9409	1.3509238123326\\
	0.941	1.35071672026093\\
	0.9411	1.35050919345803\\
	0.9412	1.35030123160891\\
	0.9413	1.35009283440103\\
	0.9414	1.34988400152428\\
	0.9415	1.34967473267099\\
	0.9416	1.34946502753599\\
	0.9417	1.3492548858166\\
	0.9418	1.3490443072127\\
	0.9419	1.34883329142668\\
	0.942	1.34862183816355\\
	0.9421	1.34840994713088\\
	0.9422	1.3481976180389\\
	0.9423	1.34798485060046\\
	0.9424	1.34777164453111\\
	0.9425	1.34755799954907\\
	0.9426	1.34734391537532\\
	0.9427	1.34712939173356\\
	0.9428	1.34691442835026\\
	0.9429	1.34669902495471\\
	0.943	1.34648318127901\\
	0.9431	1.3462668970581\\
	0.9432	1.34605017202984\\
	0.9433	1.34583300593493\\
	0.9434	1.34561539851704\\
	0.9435	1.34539734952279\\
	0.9436	1.34517885870177\\
	0.9437	1.34495992580659\\
	0.9438	1.34474055059288\\
	0.9439	1.34452073281934\\
	0.944	1.34430047224776\\
	0.9441	1.34408331208595\\
	0.9442	1.34386214562774\\
	0.9443	1.34363703140967\\
	0.9444	1.34341499732664\\
	0.9445	1.34319251930185\\
	0.9446	1.34296959711622\\
	0.9447	1.34274623055395\\
	0.9448	1.34252241940256\\
	0.9449	1.34229816345292\\
	0.945	1.34207346249927\\
	0.9451	1.34184831633925\\
	0.9452	1.34162272477396\\
	0.9453	1.34139668760791\\
	0.9454	1.34117020464917\\
	0.9455	1.3409432757093\\
	0.9456	1.3407159006034\\
	0.9457	1.3404880791502\\
	0.9458	1.34025981117201\\
	0.9459	1.34003109649481\\
	0.946	1.33980193494826\\
	0.9461	1.33957232636573\\
	0.9462	1.33934227058432\\
	0.9463	1.33911176744493\\
	0.9464	1.33888081679225\\
	0.9465	1.33864941847484\\
	0.9466	1.3384175723451\\
	0.9467	1.33818527825937\\
	0.9468	1.33795253607791\\
	0.9469	1.33771934566496\\
	0.947	1.33748570688878\\
	0.9471	1.33725161962167\\
	0.9472	1.33701708373999\\
	0.9473	1.33678209912424\\
	0.9474	1.33654666565905\\
	0.9475	1.33631078323325\\
	0.9476	1.33607445173986\\
	0.9477	1.33583767107618\\
	0.9478	1.33560044114378\\
	0.9479	1.33536276184858\\
	0.948	1.33512463310083\\
	0.9481	1.33488605481522\\
	0.9482	1.33464702691083\\
	0.9483	1.33440754931127\\
	0.9484	1.33416762194459\\
	0.9485	1.33392724474344\\
	0.9486	1.33368641764505\\
	0.9487	1.33344514059126\\
	0.9488	1.33320341352859\\
	0.9489	1.33296123640824\\
	0.949	1.33271860918617\\
	0.9491	1.33247553182312\\
	0.9492	1.33223200428464\\
	0.9493	1.33198802654115\\
	0.9494	1.33174359856798\\
	0.9495	1.33149872034536\\
	0.9496	1.33125339185855\\
	0.9497	1.33100761309782\\
	0.9498	1.33076138405849\\
	0.9499	1.330514704741\\
	0.95	1.33026757515093\\
	0.9501	1.33001999529906\\
	0.9502	1.32977196520141\\
	0.9503	1.32952348487955\\
	0.9504	1.32927455435951\\
	0.9505	1.32902517367354\\
	0.9506	1.32877534285903\\
	0.9507	1.32852506195881\\
	0.9508	1.3282743310212\\
	0.9509	1.32802315010007\\
	0.951	1.32777151925489\\
	0.9511	1.32751943855073\\
	0.9512	1.32726690805837\\
	0.9513	1.3270139278543\\
	0.9514	1.32676049802077\\
	0.9515	1.32650661864587\\
	0.9516	1.32625228982353\\
	0.9517	1.32599751165363\\
	0.9518	1.32574228424197\\
	0.9519	1.32548660770039\\
	0.952	1.32523048214676\\
	0.9521	1.32497390770509\\
	0.9522	1.32471688450551\\
	0.9523	1.32445941268438\\
	0.9524	1.32420149238432\\
	0.9525	1.32394312375423\\
	0.9526	1.32368430694939\\
	0.9527	1.32342504213148\\
	0.9528	1.32316532946864\\
	0.9529	1.32290516913554\\
	0.953	1.32264456131337\\
	0.9531	1.32238350619\\
	0.9532	1.32212200406837\\
	0.9533	1.32186005493218\\
	0.9534	1.32159765909851\\
	0.9535	1.3213348167822\\
	0.9536	1.32107152820499\\
	0.9537	1.32080779359555\\
	0.9538	1.32054361318953\\
	0.9539	1.32027898722966\\
	0.954	1.32001391596578\\
	0.9541	1.31974839965487\\
	0.9542	1.31948243856116\\
	0.9543	1.31921603295616\\
	0.9544	1.3189491831187\\
	0.9545	1.31868188933504\\
	0.9546	1.31841415189886\\
	0.9547	1.31814597111139\\
	0.9548	1.31787734728141\\
	0.9549	1.31760828072536\\
	0.955	1.31733877176737\\
	0.9551	1.31706882073932\\
	0.9552	1.31679842798093\\
	0.9553	1.31652759383978\\
	0.9554	1.3162563186714\\
	0.9555	1.31598460283936\\
	0.9556	1.31571244671525\\
	0.9557	1.31543985067885\\
	0.9558	1.31516681511808\\
	0.9559	1.31489334042921\\
	0.956	1.31461942701676\\
	0.9561	1.31434507529369\\
	0.9562	1.31407028568141\\
	0.9563	1.31379505860987\\
	0.9564	1.31351939451759\\
	0.9565	1.31324329385182\\
	0.9566	1.31296675706847\\
	0.9567	1.31268978463232\\
	0.9568	1.31241237701697\\
	0.9569	1.312134534705\\
	0.957	1.31185625818799\\
	0.9571	1.31157754796663\\
	0.9572	1.31129840455072\\
	0.9573	1.31101882845934\\
	0.9574	1.31073882022084\\
	0.9575	1.31045838037297\\
	0.9576	1.31017750946291\\
	0.9577	1.30989620804738\\
	0.9578	1.30961447669271\\
	0.9579	1.30933231597487\\
	0.958	1.30904972647963\\
	0.9581	1.30876670880255\\
	0.9582	1.30848326354912\\
	0.9583	1.30819939133482\\
	0.9584	1.30791509278517\\
	0.9585	1.30763036853586\\
	0.9586	1.30734521923279\\
	0.9587	1.30705964553217\\
	0.9588	1.3067736481006\\
	0.9589	1.30648722761512\\
	0.959	1.30620038476336\\
	0.9591	1.30591312024356\\
	0.9592	1.3056254347647\\
	0.9593	1.30533732904652\\
	0.9594	1.3050488038197\\
	0.9595	1.30475985982585\\
	0.9596	1.30447049781766\\
	0.9597	1.30418071855897\\
	0.9598	1.30389052282485\\
	0.9599	1.30359991140168\\
	0.96	1.30330888508728\\
	0.9601	1.30301744469096\\
	0.9602	1.3027255910336\\
	0.9603	1.30243332494783\\
	0.9604	1.30214064727798\\
	0.9605	1.30184755888031\\
	0.9606	1.301554060623\\
	0.9607	1.30126015338554\\
	0.9608	1.30096583806191\\
	0.9609	1.30067111555599\\
	0.961	1.30037598678481\\
	0.9611	1.30008045267782\\
	0.9612	1.299784514177\\
	0.9613	1.29948817223702\\
	0.9614	1.29919142782525\\
	0.9615	1.29889428192193\\
	0.9616	1.29859673552022\\
	0.9617	1.29829878962633\\
	0.9618	1.29800044525965\\
	0.9619	1.2977017034528\\
	0.962	1.29740256525175\\
	0.9621	1.29710303171596\\
	0.9622	1.29680310391845\\
	0.9623	1.29650278294591\\
	0.9624	1.29620206989884\\
	0.9625	1.29590096589162\\
	0.9626	1.29559947205263\\
	0.9627	1.2952975895244\\
	0.9628	1.29499531946366\\
	0.9629	1.29469266304151\\
	0.963	1.29438962144347\\
	0.9631	1.29408619586968\\
	0.9632	1.29378238753493\\
	0.9633	1.29347819766885\\
	0.9634	1.29317362751594\\
	0.9635	1.29286867833581\\
	0.9636	1.29256335140319\\
	0.9637	1.29225764800808\\
	0.9638	1.29195156945593\\
	0.9639	1.29164511706769\\
	0.964	1.29133829217996\\
	0.9641	1.29103109614512\\
	0.9642	1.29072353033147\\
	0.9643	1.2904155961233\\
	0.9644	1.29010729492109\\
	0.9645	1.2897986281416\\
	0.9646	1.28948959721802\\
	0.9647	1.28918020360005\\
	0.9648	1.28887044875411\\
	0.9649	1.28856033416341\\
	0.965	1.28824986132814\\
	0.9651	1.28793903176556\\
	0.9652	1.28762784701012\\
	0.9653	1.2873163086137\\
	0.9654	1.28700441814563\\
	0.9655	1.2866921771929\\
	0.9656	1.28637958736027\\
	0.9657	1.28606665027046\\
	0.9658	1.28575336756424\\
	0.9659	1.28543974090059\\
	0.966	1.28512577195686\\
	0.9661	1.28481146242895\\
	0.9662	1.28449681403137\\
	0.9663	1.28418182849747\\
	0.9664	1.28386650757957\\
	0.9665	1.2835508530491\\
	0.9666	1.28323486669678\\
	0.9667	1.28291855033275\\
	0.9668	1.28260190578673\\
	0.9669	1.28228493490822\\
	0.967	1.2819676395666\\
	0.9671	1.28165002165134\\
	0.9672	1.28133208307214\\
	0.9673	1.2810138257591\\
	0.9674	1.28069525166287\\
	0.9675	1.28037636275487\\
	0.9676	1.28005716102739\\
	0.9677	1.27973764849382\\
	0.9678	1.27941782718879\\
	0.9679	1.27909769916835\\
	0.968	1.27877726651013\\
	0.9681	1.27845653131358\\
	0.9682	1.27813549570007\\
	0.9683	1.2778141618131\\
	0.9684	1.27749253181851\\
	0.9685	1.27717060790463\\
	0.9686	1.27684839228248\\
	0.9687	1.27652588718595\\
	0.9688	1.27620309487198\\
	0.9689	1.2758800176208\\
	0.969	1.27555665773605\\
	0.9691	1.27523301754502\\
	0.9692	1.27490909939886\\
	0.9693	1.27458490567272\\
	0.9694	1.27426043876602\\
	0.9695	1.27393570110257\\
	0.9696	1.27361069513088\\
	0.9697	1.27328542332426\\
	0.9698	1.27295988818109\\
	0.9699	1.27263409222501\\
	0.97	1.27230803800513\\
	0.9701	1.27198172809626\\
	0.9702	1.27165516509911\\
	0.9703	1.2713283516405\\
	0.9704	1.27100129037359\\
	0.9705	1.27067398397813\\
	0.9706	1.27034643516062\\
	0.9707	1.27001864665459\\
	0.9708	1.26969062122082\\
	0.9709	1.26936236164753\\
	0.971	1.26903387075068\\
	0.9711	1.26870515137414\\
	0.9712	1.26837620638996\\
	0.9713	1.26804703869863\\
	0.9714	1.26771765122926\\
	0.9715	1.26738804693988\\
	0.9716	1.26705822881767\\
	0.9717	1.26672819987921\\
	0.9718	1.2663979631707\\
	0.9719	1.26606752176828\\
	0.972	1.26573687877822\\
	0.9721	1.26540603733722\\
	0.9722	1.26507500061265\\
	0.9723	1.26474377180286\\
	0.9724	1.26441235413733\\
	0.9725	1.26408075087711\\
	0.9726	1.26374896531494\\
	0.9727	1.26341700077561\\
	0.9728	1.26308486061622\\
	0.9729	1.26275254822644\\
	0.973	1.26242006702881\\
	0.9731	1.26208742047904\\
	0.9732	1.26175461206625\\
	0.9733	1.26142164531336\\
	0.9734	1.26108852377723\\
	0.9735	1.26075525104912\\
	0.9736	1.26042183075491\\
	0.9737	1.26008826655538\\
	0.9738	1.25975456214548\\
	0.9739	1.25942072125907\\
	0.974	1.25908674766245\\
	0.9741	1.25875264515925\\
	0.9742	1.25841841758965\\
	0.9743	1.25808406883058\\
	0.9744	1.25774960279689\\
	0.9745	1.25741502343872\\
	0.9746	1.25708033474628\\
	0.9747	1.25674554074714\\
	0.9748	1.2564106455074\\
	0.9749	1.25607565313196\\
	0.975	1.25574056776496\\
	0.9751	1.25540539359004\\
	0.9752	1.25507013483077\\
	0.9753	1.25473479575094\\
	0.9754	1.25439938065501\\
	0.9755	1.25406389388837\\
	0.9756	1.25372833983783\\
	0.9757	1.25339272293187\\
	0.9758	1.25305704764114\\
	0.9759	1.25272131847875\\
	0.976	1.25238554000072\\
	0.9761	1.25204971680633\\
	0.9762	1.25171385353854\\
	0.9763	1.25137795488437\\
	0.9764	1.25104202557533\\
	0.9765	1.25070607038784\\
	0.9766	1.25037009414356\\
	0.9767	1.25003410170993\\
	0.9768	1.24969809800049\\
	0.9769	1.24936208797538\\
	0.977	1.24902607664171\\
	0.9771	1.24869006905407\\
	0.9772	1.24835407031488\\
	0.9773	1.24801808557494\\
	0.9774	1.2476821200338\\
	0.9775	1.24734617894026\\
	0.9776	1.24701026759281\\
	0.9777	1.2466743913401\\
	0.9778	1.24633855558144\\
	0.9779	1.24600276576726\\
	0.978	1.24566702739957\\
	0.9781	1.24533134603249\\
	0.9782	1.24499572727272\\
	0.9783	1.24466017678006\\
	0.9784	1.24432470026785\\
	0.9785	1.24398930350362\\
	0.9786	1.24365399230944\\
	0.9787	1.2433187725626\\
	0.9788	1.242983650196\\
	0.9789	1.2426486311988\\
	0.979	1.24231372161691\\
	0.9791	1.24197892755351\\
	0.9792	1.24164425516969\\
	0.9793	1.24130971068491\\
	0.9794	1.24097530037768\\
	0.9795	1.24064103058602\\
	0.9796	1.24030690770813\\
	0.9797	1.23997293820292\\
	0.9798	1.23963912859068\\
	0.9799	1.23930548545358\\
	0.98	1.23897201543638\\
	0.9801	1.23863872524697\\
	0.9802	1.23830562165703\\
	0.9803	1.23797271150269\\
	0.9804	1.23764000168513\\
	0.9805	1.23730749917122\\
	0.9806	1.2369752109942\\
	0.9807	1.23664314425435\\
	0.9808	1.23631130611966\\
	0.9809	1.23597970382647\\
	0.981	1.23564834468022\\
	0.9811	1.23531723605608\\
	0.9812	1.23498638539973\\
	0.9813	1.23465580022801\\
	0.9814	1.23432548812968\\
	0.9815	1.23399545676612\\
	0.9816	1.23366571387213\\
	0.9817	1.23333626725661\\
	0.9818	1.23300712480336\\
	0.9819	1.23267829447184\\
	0.982	1.23234978429796\\
	0.9821	1.23202160239485\\
	0.9822	1.23169375695366\\
	0.9823	1.2313662562444\\
	0.9824	1.2310391086167\\
	0.9825	1.2307123225007\\
	0.9826	1.23038590640788\\
	0.9827	1.23005986893184\\
	0.9828	1.22973421874929\\
	0.9829	1.22940896462077\\
	0.983	1.22908411539171\\
	0.9831	1.22875967999312\\
	0.9832	1.22843566744271\\
	0.9833	1.22811208684562\\
	0.9834	1.2277889473955\\
	0.9835	1.22746625837536\\
	0.9836	1.22714402915854\\
	0.9837	1.22682226920974\\
	0.9838	1.22650098808589\\
	0.9839	1.22618019543726\\
	0.984	1.22585990100838\\
	0.9841	1.22554011463911\\
	0.9842	1.22522084626562\\
	0.9843	1.22490210592152\\
	0.9844	1.22458390373885\\
	0.9845	1.22426624994918\\
	0.9846	1.22394915488236\\
	0.9847	1.22363262897687\\
	0.9848	1.22331668276967\\
	0.9849	1.22300132689664\\
	0.985	1.22268657210601\\
	0.9851	1.22237242924991\\
	0.9852	1.22205890928795\\
	0.9853	1.22174602328839\\
	0.9854	1.22143378242937\\
	0.9855	1.22112219800018\\
	0.9856	1.2208112814024\\
	0.9857	1.22050104415128\\
	0.9858	1.22019149787696\\
	0.9859	1.21988265432575\\
	0.986	1.21957452536151\\
	0.9861	1.21926712296695\\
	0.9862	1.21896045924497\\
	0.9863	1.21865454642004\\
	0.9864	1.21834939683965\\
	0.9865	1.21804502297559\\
	0.9866	1.21774143742553\\
	0.9867	1.21743865291437\\
	0.9868	1.21713668229576\\
	0.9869	1.21683553855358\\
	0.987	1.21653523480343\\
	0.9871	1.21623578429421\\
	0.9872	1.21593720040963\\
	0.9873	1.21563949666983\\
	0.9874	1.21534268673297\\
	0.9875	1.21504678439685\\
	0.9876	1.21475180360052\\
	0.9877	1.21445775842604\\
	0.9878	1.2141646631001\\
	0.9879	1.21387253199578\\
	0.988	1.21358137963427\\
	0.9881	1.21329122068668\\
	0.9882	1.21300206997578\\
	0.9883	1.21271394247788\\
	0.9884	1.21242685332463\\
	0.9885	1.21214081780496\\
	0.9886	1.21185585136692\\
	0.9887	1.21157196961964\\
	0.9888	1.21128918833531\\
	0.9889	1.21100752345117\\
	0.989	1.21072699107144\\
	0.9891	1.21044760746953\\
	0.9892	1.21016938909\\
	0.9893	1.20989235255071\\
	0.9894	1.20961651464496\\
	0.9895	1.20934189234368\\
	0.9896	1.20906850279761\\
	0.9897	1.2087963633396\\
	0.9898	1.20852549148681\\
	0.9899	1.20825590494307\\
	0.99	1.20798762160123\\
	0.9901	1.20772065954551\\
	0.9902	1.20745503705395\\
	0.9903	1.20719077260085\\
	0.9904	1.20692788485928\\
	0.9905	1.20666639270357\\
	0.9906	1.20640631521193\\
	0.9907	1.20614767166905\\
	0.9908	1.20589048156874\\
	0.9909	1.20563476461659\\
	0.991	1.2053805407328\\
	0.9911	1.20512783005484\\
	0.9912	1.20487665294039\\
	0.9913	1.20462702997009\\
	0.9914	1.20437898195055\\
	0.9915	1.20413252991723\\
	0.9916	1.2038876951375\\
	0.9917	1.20364449911364\\
	0.9918	1.20340296358599\\
	0.9919	1.20316311053607\\
	0.992	1.20292496218978\\
	0.9921	1.20268854102066\\
	0.9922	1.20245386975318\\
	0.9923	1.20222097136611\\
	0.9924	1.20198986909589\\
	0.9925	1.20176058644021\\
	0.9926	1.20153314716135\\
	0.9927	1.20130757529153\\
	0.9928	1.20108389512991\\
	0.9929	1.20086213125489\\
	0.993	1.20064230852685\\
	0.9931	1.20042445208487\\
	0.9932	1.20020858735666\\
	0.9933	1.19999474006086\\
	0.9934	1.19978293621116\\
	0.9935	1.19957320212034\\
	0.9936	1.19936556440437\\
	0.9937	1.19916004998668\\
	0.9938	1.19895668610243\\
	0.9939	1.19875550030284\\
	0.994	1.19855652045966\\
	0.9941	1.19835977476961\\
	0.9942	1.19816529175903\\
	0.9943	1.19797310028848\\
	0.9944	1.19778322955748\\
	0.9945	1.19759570910938\\
	0.9946	1.19741056883615\\
	0.9947	1.19722783898349\\
	0.9948	1.19704755015577\\
	0.9949	1.19686973332126\\
	0.995	1.19669443499289\\
	0.9951	1.19652165618296\\
	0.9952	1.19635144451346\\
	0.9953	1.19618383246138\\
	0.9954	1.19601885289471\\
	0.9955	1.19585653907814\\
	0.9956	1.19569692467886\\
	0.9957	1.19554004377252\\
	0.9958	1.19538593084915\\
	0.9959	1.19523462081936\\
	0.996	1.19508614902053\\
	0.9961	1.19494055122315\\
	0.9962	1.19479786363727\\
	0.9963	1.19465812291908\\
	0.9964	1.19452136617754\\
	0.9965	1.19438763098124\\
	0.9966	1.19425695536528\\
	0.9967	1.19412937783831\\
	0.9968	1.19400493738971\\
	0.9969	1.19388367349692\\
	0.997	1.19376562613282\\
	0.9971	1.19365083577332\\
	0.9972	1.19353934340506\\
	0.9973	1.19343119053325\\
	0.9974	1.19332641918967\\
	0.9975	1.19322507194076\\
	0.9976	1.19312719189596\\
	0.9977	1.19303282271609\\
	0.9978	1.19294200862199\\
	0.9979	1.19285479440317\\
	0.998	1.19277122542687\\
	0.9981	1.19269134764698\\
	0.9982	1.19261520761338\\
	0.9983	1.19254285248133\\
	0.9984	1.19247433002105\\
	0.9985	1.19240968862749\\
	0.9986	1.19234897733058\\
	0.9987	1.1922922458047\\
	0.9988	1.19223954437942\\
	0.9989	1.19219092405009\\
	0.999	1.19214643648853\\
	0.9991	1.19210613428268\\
	0.9992	1.19207007002631\\
	0.9993	1.19203829772229\\
	0.9994	1.19201087185964\\
	0.9995	1.19198784766062\\
	0.9996	1.19196928109282\\
	0.9997	1.19195522888131\\
	0.9998	1.19194574852125\\
	0.9999	1.19194089829056\\
	1	1.19194073726295\\
	};
	\addlegendentry{$R = R^\star - \epsilon$}
	
\addplot [color=black, dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	1.19894763639919\\
0.01	1.19894853480367\\
0.02	1.19895473824471\\
0.03	1.19897131760467\\
0.04	1.19900309042354\\
0.05	1.19905462441856\\
0.06	1.19913024222469\\
0.07	1.19923402723718\\
0.08	1.19936983043592\\
0.09	1.19954127807068\\
0.1	1.19975178008742\\
0.11	1.20000453917894\\
0.12	1.20030256034708\\
0.13	1.20064866086876\\
0.14	1.20104548056473\\
0.15	1.20149549227627\\
0.16	1.20200101246303\\
0.17	1.20256421184237\\
0.18	1.20318712599864\\
0.19	1.20387166589854\\
0.2	1.2046196282559\\
0.21	1.20543270569686\\
0.22	1.20631249668263\\
0.23	1.2072605151536\\
0.24	1.20827819986393\\
0.25	1.20936692338084\\
0.26	1.21052800072724\\
0.27	1.21176269764972\\
0.28	1.21307223849732\\
0.29	1.21445781369832\\
0.3	1.21592058682419\\
0.31	1.21746170123073\\
0.32	1.2190822862663\\
0.33	1.22078346303685\\
0.34	1.22256634971592\\
0.35	1.22443206638578\\
0.36	1.22638173939312\\
0.37	1.22841650519859\\
0.38	1.23053751369535\\
0.39	1.23274593096538\\
0.4	1.23504294143609\\
0.41	1.23742974939106\\
0.42	1.2399075797794\\
0.43	1.24247767825691\\
0.44	1.24514131037866\\
0.45	1.2478997598476\\
0.46	1.25075432570524\\
0.47	1.25370631832955\\
0.48	1.2567570540804\\
0.49	1.2599078484037\\
0.5	1.26316000717169\\
0.51	1.2665148159965\\
0.52	1.26997352720733\\
0.53	1.27353734412615\\
0.54	1.27720740221122\\
0.55	1.28098474656067\\
0.56	1.28487030517617\\
0.57	1.2888648572782\\
0.58	1.29296899583472\\
0.59	1.29718308331028\\
0.6	1.30150719945852\\
0.61	1.30594107975965\\
0.62	1.3104840428402\\
0.63	1.31513490489367\\
0.64	1.31989187873813\\
0.65	1.32475245468475\\
0.66	1.32971325983364\\
0.67	1.33476989173795\\
0.68	1.33991672155955\\
0.69	1.34514666084655\\
0.7	1.35045088485761\\
0.71	1.35581850389148\\
0.72	1.36123617229866\\
0.73	1.36668762268582\\
0.74	1.37215311019455\\
0.75	1.37760874855306\\
0.76	1.38302571576154\\
0.77	1.38836930267527\\
0.78	1.3935977723003\\
0.79	1.39866099125676\\
0.8	1.40349878762767\\
0.81	1.40803898150637\\
0.82	1.41219502654904\\
0.83	1.41586319394102\\
0.84	1.41891922680181\\
0.85	1.42121439771656\\
0.86	1.42257092321015\\
0.87	1.42277674185119\\
0.88	1.42157977512283\\
0.89	1.41868201267099\\
0.9	1.41373418808284\\
0.9001	1.41367303697222\\
0.9002	1.41361164050239\\
0.9003	1.4135499982412\\
0.9004	1.41348810975596\\
0.9005	1.41342597461347\\
0.9006	1.41336359237995\\
0.9007	1.41330096262112\\
0.9008	1.41323808490213\\
0.9009	1.41317495878761\\
0.901	1.41311158384165\\
0.9011	1.41304795962781\\
0.9012	1.41298408570911\\
0.9013	1.41291996164803\\
0.9014	1.41285558700652\\
0.9015	1.41279096134599\\
0.9016	1.41272608422734\\
0.9017	1.4126609552109\\
0.9018	1.41259557385651\\
0.9019	1.41252993972345\\
0.902	1.41246405237047\\
0.9021	1.41239791135581\\
0.9022	1.41233151623717\\
0.9023	1.41226486657172\\
0.9024	1.41219796191609\\
0.9025	1.41213080182642\\
0.9026	1.41206338585829\\
0.9027	1.41199571356676\\
0.9028	1.41192778450639\\
0.9029	1.41185959823118\\
0.903	1.41179115429464\\
0.9031	1.41172245224974\\
0.9032	1.41165349164892\\
0.9033	1.41158427204413\\
0.9034	1.41151479298677\\
0.9035	1.41144505402775\\
0.9036	1.41137505471742\\
0.9037	1.41130479460567\\
0.9038	1.41123427324182\\
0.9039	1.41116349017471\\
0.904	1.41109244495265\\
0.9041	1.41102113712344\\
0.9042	1.41094956623438\\
0.9043	1.41087773183223\\
0.9044	1.41080563346327\\
0.9045	1.41073327067326\\
0.9046	1.41066064300743\\
0.9047	1.41058775001055\\
0.9048	1.41051459122684\\
0.9049	1.41044116620003\\
0.905	1.41036747447336\\
0.9051	1.41029351558953\\
0.9052	1.41021928909079\\
0.9053	1.41014479451884\\
0.9054	1.41007003141491\\
0.9055	1.40999499931972\\
0.9056	1.40991969777349\\
0.9057	1.40984412631596\\
0.9058	1.40976828448635\\
0.9059	1.40969217182341\\
0.906	1.40961578786538\\
0.9061	1.40953913215002\\
0.9062	1.40946220421459\\
0.9063	1.40938500359587\\
0.9064	1.40930752983014\\
0.9065	1.4092297824532\\
0.9066	1.40915176100037\\
0.9067	1.40907346500649\\
0.9068	1.4089948940059\\
0.9069	1.40891604753246\\
0.907	1.40883692511957\\
0.9071	1.40875752630014\\
0.9072	1.40867785060659\\
0.9073	1.40859789757088\\
0.9074	1.40851766672449\\
0.9075	1.40843715759844\\
0.9076	1.40835636972325\\
0.9077	1.408275302629\\
0.9078	1.40819395584528\\
0.9079	1.40811232890123\\
0.908	1.4080304213255\\
0.9081	1.40794823264631\\
0.9082	1.40786576239139\\
0.9083	1.40778301008801\\
0.9084	1.407699975263\\
0.9085	1.40761665744272\\
0.9086	1.40753305615307\\
0.9087	1.4074491709195\\
0.9088	1.40736500126701\\
0.9089	1.40728054672015\\
0.909	1.40719580680302\\
0.9091	1.40711078103925\\
0.9092	1.40702546895206\\
0.9093	1.40693987006421\\
0.9094	1.406853983898\\
0.9095	1.40676780997533\\
0.9096	1.40668134781761\\
0.9097	1.40659459694586\\
0.9098	1.40650755688064\\
0.9099	1.40642022714207\\
0.91	1.40633260724986\\
0.9101	1.40624469672328\\
0.9102	1.40615649508117\\
0.9103	1.40606800184194\\
0.9104	1.4059792165236\\
0.9105	1.4058901386437\\
0.9106	1.4058007677194\\
0.9107	1.40571110326744\\
0.9108	1.40562114480412\\
0.9109	1.40553089184536\\
0.911	1.40544034390665\\
0.9111	1.40534950050306\\
0.9112	1.40525836114928\\
0.9113	1.40516692535957\\
0.9114	1.4050751926478\\
0.9115	1.40498316252744\\
0.9116	1.40489083451155\\
0.9117	1.40479820811281\\
0.9118	1.40470528284348\\
0.9119	1.40461205821546\\
0.912	1.40451853374024\\
0.9121	1.40442470892892\\
0.9122	1.40433058329224\\
0.9123	1.40423615634052\\
0.9124	1.40414142758374\\
0.9125	1.40404639653146\\
0.9126	1.4039510626929\\
0.9127	1.4038554255769\\
0.9128	1.40375948469191\\
0.9129	1.40366323954602\\
0.913	1.40356668964698\\
0.9131	1.40346983450214\\
0.9132	1.40337267361851\\
0.9133	1.40327520650275\\
0.9134	1.40317743266114\\
0.9135	1.40307935159962\\
0.9136	1.4029809628238\\
0.9137	1.4028822658389\\
0.9138	1.40278326014985\\
0.9139	1.40268394526117\\
0.914	1.40258432067711\\
0.9141	1.40248438590155\\
0.9142	1.40238414043801\\
0.9143	1.40228358378976\\
0.9144	1.40218271545966\\
0.9145	1.40208153495029\\
0.9146	1.4019800417639\\
0.9147	1.4018782354024\\
0.9148	1.40177611536742\\
0.9149	1.40167368116025\\
0.915	1.40157093228188\\
0.9151	1.401467868233\\
0.9152	1.40136448851398\\
0.9153	1.40126079262492\\
0.9154	1.40115678006557\\
0.9155	1.40105245033544\\
0.9156	1.40094780293373\\
0.9157	1.40084283735934\\
0.9158	1.40073755311089\\
0.9159	1.40063194968674\\
0.916	1.40052602658495\\
0.9161	1.4004197833033\\
0.9162	1.40031321933933\\
0.9163	1.40020633419029\\
0.9164	1.40009912735316\\
0.9165	1.39999159832468\\
0.9166	1.39988374660132\\
0.9167	1.39977557167929\\
0.9168	1.39966707305455\\
0.9169	1.39955825022284\\
0.917	1.39944910267963\\
0.9171	1.39933962992016\\
0.9172	1.39922983143943\\
0.9173	1.39911970673222\\
0.9174	1.39900925529307\\
0.9175	1.39889847661629\\
0.9176	1.39878737019599\\
0.9177	1.39867593552605\\
0.9178	1.39856417210014\\
0.9179	1.39845207941172\\
0.918	1.39833965695404\\
0.9181	1.39822690422016\\
0.9182	1.39811382070294\\
0.9183	1.39800040589503\\
0.9184	1.39788665928893\\
0.9185	1.39777258037691\\
0.9186	1.39765816865109\\
0.9187	1.3975434236034\\
0.9188	1.39742834472561\\
0.9189	1.3973129315093\\
0.919	1.39719718344592\\
0.9191	1.39708110002673\\
0.9192	1.39696468074284\\
0.9193	1.39684792508522\\
0.9194	1.3967308325447\\
0.9195	1.39661340261195\\
0.9196	1.39649563477751\\
0.9197	1.39637752853179\\
0.9198	1.39625908336507\\
0.9199	1.3961402987675\\
0.92	1.39602117422913\\
0.9201	1.39590170923988\\
0.9202	1.39578190328956\\
0.9203	1.39566175586789\\
0.9204	1.39554126646446\\
0.9205	1.39542043456882\\
0.9206	1.39529925967036\\
0.9207	1.39517774125844\\
0.9208	1.39505587882232\\
0.9209	1.39493367185118\\
0.921	1.39481111983414\\
0.9211	1.39468822226024\\
0.9212	1.39456497861849\\
0.9213	1.39444138717025\\
0.9214	1.3943174510871\\
0.9215	1.39419316617518\\
0.9216	1.39406853315088\\
0.9217	1.39394355150296\\
0.9218	1.39381822072015\\
0.9219	1.39369254029119\\
0.922	1.39356650970477\\
0.9221	1.39344012844958\\
0.9222	1.39331339601432\\
0.9223	1.39318631188765\\
0.9224	1.39305887555827\\
0.9225	1.39293108651488\\
0.9226	1.3928029442462\\
0.9227	1.39267444824097\\
0.9228	1.39254559798794\\
0.9229	1.39241639297594\\
0.923	1.39228683269378\\
0.9231	1.39215691663036\\
0.9232	1.39202664427463\\
0.9233	1.39189601511557\\
0.9234	1.39176502864224\\
0.9235	1.39163368434378\\
0.9236	1.39150198170941\\
0.9237	1.39136992022839\\
0.9238	1.39123749939012\\
0.9239	1.39110471868407\\
0.924	1.39097157759981\\
0.9241	1.39083807562704\\
0.9242	1.39070421225555\\
0.9243	1.39056998697526\\
0.9244	1.39043539927621\\
0.9245	1.39030044864861\\
0.9246	1.39016513458276\\
0.9247	1.39002945656914\\
0.9248	1.38989341409838\\
0.9249	1.38975700666127\\
0.925	1.38962023374876\\
0.9251	1.38948309485199\\
0.9252	1.38934558946228\\
0.9253	1.38920771707113\\
0.9254	1.38906947717024\\
0.9255	1.38893086925152\\
0.9256	1.38879189280709\\
0.9257	1.38865254732928\\
0.9258	1.38851283231066\\
0.9259	1.38837274724402\\
0.926	1.38823229162241\\
0.9261	1.38809146493909\\
0.9262	1.38795026668762\\
0.9263	1.3878086963618\\
0.9264	1.38766675345571\\
0.9265	1.38752443746369\\
0.9266	1.3873817478804\\
0.9267	1.38723868420076\\
0.9268	1.38709524592002\\
0.9269	1.38695143253373\\
0.927	1.38680724353774\\
0.9271	1.38666267842827\\
0.9272	1.38651773670183\\
0.9273	1.38637241785531\\
0.9274	1.38622672138592\\
0.9275	1.38608064679125\\
0.9276	1.38593419356925\\
0.9277	1.38578736121826\\
0.9278	1.38564014923698\\
0.9279	1.38549255712453\\
0.928	1.38534458438041\\
0.9281	1.38519623050456\\
0.9282	1.3850474949973\\
0.9283	1.38489837735943\\
0.9284	1.38474887709214\\
0.9285	1.38459899369709\\
0.9286	1.3844487266764\\
0.9287	1.38429807553265\\
0.9288	1.38414703976888\\
0.9289	1.38399561888863\\
0.929	1.38384381239594\\
0.9291	1.38369161979534\\
0.9292	1.38353904059188\\
0.9293	1.38338607429111\\
0.9294	1.38323272039914\\
0.9295	1.38307897842261\\
0.9296	1.38292484786869\\
0.9297	1.38277032824516\\
0.9298	1.38261541906032\\
0.9299	1.38246011982307\\
0.93	1.38230443004292\\
0.9301	1.38214834922995\\
0.9302	1.38199187689486\\
0.9303	1.38183501254897\\
0.9304	1.38167775570426\\
0.9305	1.3815201058733\\
0.9306	1.38136206256936\\
0.9307	1.38120362530635\\
0.9308	1.38104479359886\\
0.9309	1.38088556696215\\
0.931	1.38072594491221\\
0.9311	1.3805659269657\\
0.9312	1.38040551264001\\
0.9313	1.38024470145327\\
0.9314	1.38008349292434\\
0.9315	1.37992188657283\\
0.9316	1.37975988191911\\
0.9317	1.37959747848433\\
0.9318	1.37943467579042\\
0.9319	1.37927147336012\\
0.932	1.37910787071695\\
0.9321	1.37894386738529\\
0.9322	1.37877946289031\\
0.9323	1.37861465675806\\
0.9324	1.37844944851541\\
0.9325	1.37828383769014\\
0.9326	1.37811782381088\\
0.9327	1.37795140640716\\
0.9328	1.37778458500941\\
0.9329	1.37761735914899\\
0.933	1.37744972835818\\
0.9331	1.3772816921702\\
0.9332	1.37711325011924\\
0.9333	1.37694440174046\\
0.9334	1.37677514656996\\
0.9335	1.37660548414487\\
0.9336	1.37643541400335\\
0.9337	1.37626493568451\\
0.9338	1.37609404872857\\
0.9339	1.37592275267673\\
0.934	1.3757510470713\\
0.9341	1.37557893145565\\
0.9342	1.37540640537422\\
0.9343	1.37523346837257\\
0.9344	1.37506011999738\\
0.9345	1.37488635979642\\
0.9346	1.37471218731867\\
0.9347	1.37453760211421\\
0.9348	1.37436260373432\\
0.9349	1.37418719173144\\
0.935	1.37401136565925\\
0.9351	1.37383512507263\\
0.9352	1.37365846952766\\
0.9353	1.37348139858171\\
0.9354	1.37330391179338\\
0.9355	1.37312600872256\\
0.9356	1.37294768893042\\
0.9357	1.37276895197944\\
0.9358	1.37258979743342\\
0.9359	1.3724102248575\\
0.936	1.37223023381817\\
0.9361	1.37204982388327\\
0.9362	1.37186899462204\\
0.9363	1.37168774560514\\
0.9364	1.3715060764046\\
0.9365	1.37132398659391\\
0.9366	1.37114147574799\\
0.9367	1.37095854344324\\
0.9368	1.37077518925755\\
0.9369	1.37059141277027\\
0.937	1.3704072135623\\
0.9371	1.37022259121604\\
0.9372	1.37003754531546\\
0.9373	1.36985207544609\\
0.9374	1.36966618119504\\
0.9375	1.36947986215101\\
0.9376	1.36929311790434\\
0.9377	1.36910594804696\\
0.9378	1.36891835217251\\
0.9379	1.36873032987625\\
0.938	1.36854188075515\\
0.9381	1.36835300440789\\
0.9382	1.36816370043486\\
0.9383	1.36797396843821\\
0.9384	1.36778380802183\\
0.9385	1.3675932187914\\
0.9386	1.36740220035441\\
0.9387	1.36721075232013\\
0.9388	1.36701887429972\\
0.9389	1.36682656590614\\
0.939	1.36663382675427\\
0.9391	1.36644065646085\\
0.9392	1.36624705464456\\
0.9393	1.36605302092599\\
0.9394	1.3658585549277\\
0.9395	1.36566365627423\\
0.9396	1.36546832459207\\
0.9397	1.36527255950977\\
0.9398	1.36507636065791\\
0.9399	1.3648797276691\\
0.94	1.36468266017803\\
0.9401	1.36448515782151\\
0.9402	1.36428722023844\\
0.9403	1.36408884706987\\
0.9404	1.363890037959\\
0.9405	1.36369079255125\\
0.9406	1.36349111049418\\
0.9407	1.36329099143763\\
0.9408	1.36309043503364\\
0.9409	1.36288944093656\\
0.941	1.362688008803\\
0.9411	1.3624861382919\\
0.9412	1.36228382906453\\
0.9413	1.36208108078453\\
0.9414	1.3618778931179\\
0.9415	1.36167426573305\\
0.9416	1.36147019830084\\
0.9417	1.36126569049455\\
0.9418	1.36106074198995\\
0.9419	1.3608553524653\\
0.942	1.36064952160141\\
0.9421	1.3604432490816\\
0.9422	1.36023653459177\\
0.9423	1.36002937782044\\
0.9424	1.3598217784587\\
0.9425	1.35961373620033\\
0.9426	1.35940525074177\\
0.9427	1.35919632178214\\
0.9428	1.35898694902328\\
0.9429	1.3587771321698\\
0.943	1.35856687092903\\
0.9431	1.35835616501116\\
0.9432	1.35814501412914\\
0.9433	1.35793341799884\\
0.9434	1.35772137633893\\
0.9435	1.35750888887102\\
0.9436	1.35729595531966\\
0.9437	1.35708257541233\\
0.9438	1.3568687488795\\
0.9439	1.35665447545466\\
0.944	1.35643975487433\\
0.9441	1.35622458687808\\
0.9442	1.3560089712086\\
0.9443	1.35579290761169\\
0.9444	1.3555763958363\\
0.9445	1.35535943563455\\
0.9446	1.35514202676177\\
0.9447	1.35492416897655\\
0.9448	1.35470586204069\\
0.9449	1.35448710571936\\
0.945	1.35427148913211\\
0.9451	1.35405181332527\\
0.9452	1.35382813814372\\
0.9453	1.35360758199864\\
0.9454	1.35338657534416\\
0.9455	1.35316511796583\\
0.9456	1.35294320965265\\
0.9457	1.35272085019721\\
0.9458	1.35249803939564\\
0.9459	1.35227477704767\\
0.946	1.35205106295667\\
0.9461	1.35182689692967\\
0.9462	1.3516022787774\\
0.9463	1.35137720831431\\
0.9464	1.35115168535862\\
0.9465	1.35092570973233\\
0.9466	1.35069928126129\\
0.9467	1.3504723997752\\
0.9468	1.35024506510763\\
0.9469	1.35001727709613\\
0.947	1.34978903558216\\
0.9471	1.34956034041121\\
0.9472	1.34933119143278\\
0.9473	1.34910158850047\\
0.9474	1.34887153147193\\
0.9475	1.34864102020899\\
0.9476	1.34841005457764\\
0.9477	1.34817863444807\\
0.9478	1.34794675969472\\
0.9479	1.34771443019632\\
0.948	1.34748164583589\\
0.9481	1.34724840650084\\
0.9482	1.34701471208294\\
0.9483	1.34678056247841\\
0.9484	1.34654595758794\\
0.9485	1.3463108973167\\
0.9486	1.34607538157442\\
0.9487	1.34583941027544\\
0.9488	1.34560298333865\\
0.9489	1.34536610068767\\
0.949	1.34512876225078\\
0.9491	1.344890967961\\
0.9492	1.34465271775616\\
0.9493	1.34441401157887\\
0.9494	1.34417484937662\\
0.9495	1.34393523110181\\
0.9496	1.34369515671177\\
0.9497	1.3434546261688\\
0.9498	1.34321363944025\\
0.9499	1.34297219649852\\
0.95	1.34273029732114\\
0.9501	1.34248794189076\\
0.9502	1.34224513019527\\
0.9503	1.34200186222774\\
0.9504	1.34175813798658\\
0.9505	1.34151395747549\\
0.9506	1.34126932070357\\
0.9507	1.3410242276853\\
0.9508	1.34077867844064\\
0.9509	1.34053267299505\\
0.951	1.34028621137957\\
0.9511	1.34003929363078\\
0.9512	1.33979191979126\\
0.9513	1.33954408990835\\
0.9514	1.33929580403603\\
0.9515	1.33904706223375\\
0.9516	1.33879786456684\\
0.9517	1.33854821110645\\
0.9518	1.3382981019297\\
0.9519	1.33804753711967\\
0.952	1.33779651676548\\
0.9521	1.3375450409623\\
0.9522	1.33729310981144\\
0.9523	1.3370407234204\\
0.9524	1.33678788190289\\
0.9525	1.33653458537888\\
0.9526	1.33628083397471\\
0.9527	1.33602662782307\\
0.9528	1.33577196706308\\
0.9529	1.33551685184036\\
0.953	1.33526128230706\\
0.9531	1.33500525862193\\
0.9532	1.33474878095033\\
0.9533	1.33449184946437\\
0.9534	1.33423446434288\\
0.9535	1.33397662577149\\
0.9536	1.33371833394271\\
0.9537	1.33345958905598\\
0.9538	1.33320039131767\\
0.9539	1.33294074094124\\
0.954	1.33268063814719\\
0.9541	1.33242008327251\\
0.9542	1.33215907633278\\
0.9543	1.33189761768009\\
0.9544	1.33163570756388\\
0.9545	1.33137334624097\\
0.9546	1.33111053397564\\
0.9547	1.33084727103963\\
0.9548	1.33058355771228\\
0.9549	1.33031939428052\\
0.955	1.33005478103897\\
0.9551	1.32978971828999\\
0.9552	1.32952420634375\\
0.9553	1.32925824551829\\
0.9554	1.32899183613958\\
0.9555	1.32872497854157\\
0.9556	1.32845767306629\\
0.9557	1.32818992006388\\
0.9558	1.32792171989267\\
0.9559	1.32765307291925\\
0.956	1.32738397951854\\
0.9561	1.32711444007382\\
0.9562	1.32684445497684\\
0.9563	1.32657402462788\\
0.9564	1.32630314943579\\
0.9565	1.32603182981811\\
0.9566	1.32576006620106\\
0.9567	1.32548785901973\\
0.9568	1.32521520871801\\
0.9569	1.32494211574876\\
0.957	1.32466858057385\\
0.9571	1.32439460366421\\
0.9572	1.32412018549996\\
0.9573	1.32384532657043\\
0.9574	1.32357002737425\\
0.9575	1.32329428841943\\
0.9576	1.32301811022343\\
0.9577	1.32274149331325\\
0.9578	1.32246443822546\\
0.9579	1.32218694550634\\
0.958	1.32190901571191\\
0.9581	1.32163064940804\\
0.9582	1.32135184717048\\
0.9583	1.321072609585\\
0.9584	1.32079293724745\\
0.9585	1.32051283076378\\
0.9586	1.32023229075022\\
0.9587	1.3199513178333\\
0.9588	1.31966991264993\\
0.9589	1.31938807584752\\
0.959	1.31910580808403\\
0.9591	1.31882311002807\\
0.9592	1.31853998235896\\
0.9593	1.31825642576688\\
0.9594	1.31797244095285\\
0.9595	1.31768802862894\\
0.9596	1.31740318951825\\
0.9597	1.31711792435507\\
0.9598	1.31683223388493\\
0.9599	1.31654611886471\\
0.96	1.31625958006271\\
0.9601	1.31597261825876\\
0.9602	1.31568523424432\\
0.9603	1.31539742882255\\
0.9604	1.31510920280838\\
0.9605	1.31482055702867\\
0.9606	1.31453149232226\\
0.9607	1.31424200954008\\
0.9608	1.31395210954522\\
0.9609	1.31366179321308\\
0.961	1.3133710614314\\
0.9611	1.31307991510043\\
0.9612	1.31278835513295\\
0.9613	1.31249638245446\\
0.9614	1.31220399800321\\
0.9615	1.3119112027295\\
0.9616	1.31161799759908\\
0.9617	1.31132438358832\\
0.9618	1.31103036168762\\
0.9619	1.31073593290062\\
0.962	1.31044109824441\\
0.9621	1.31014585874955\\
0.9622	1.30985021546024\\
0.9623	1.30955416943437\\
0.9624	1.30925772174368\\
0.9625	1.30896087347386\\
0.9626	1.30866362572463\\
0.9627	1.30836597960989\\
0.9628	1.30806793625781\\
0.9629	1.30776949681096\\
0.963	1.30747066242641\\
0.9631	1.30717143427585\\
0.9632	1.30687181354573\\
0.9633	1.30657180143733\\
0.9634	1.30627139916693\\
0.9635	1.3059706079659\\
0.9636	1.30566942908082\\
0.9637	1.30536786377363\\
0.9638	1.30506591332171\\
0.9639	1.30476357901804\\
0.964	1.30446086217131\\
0.9641	1.30415776410605\\
0.9642	1.30385428616276\\
0.9643	1.30355042969802\\
0.9644	1.30324619608465\\
0.9645	1.30294158671181\\
0.9646	1.30263660298516\\
0.9647	1.30233124632696\\
0.9648	1.30202551817624\\
0.9649	1.30171941998892\\
0.965	1.30141295323792\\
0.9651	1.30110611941334\\
0.9652	1.30079892002256\\
0.9653	1.30049135659044\\
0.9654	1.30018343065938\\
0.9655	1.29987514378951\\
0.9656	1.29956649755885\\
0.9657	1.29925749356339\\
0.9658	1.29894813341731\\
0.9659	1.29863841875308\\
0.966	1.29832835122163\\
0.9661	1.29801793249247\\
0.9662	1.29770716425389\\
0.9663	1.29739604821307\\
0.9664	1.29708458609626\\
0.9665	1.2967727796489\\
0.9666	1.29646063063582\\
0.9667	1.29614814084138\\
0.9668	1.29583531206963\\
0.9669	1.29552214614444\\
0.967	1.29520864490972\\
0.9671	1.29489481022956\\
0.9672	1.29458064398835\\
0.9673	1.29426614809102\\
0.9674	1.29395132446315\\
0.9675	1.2936361750512\\
0.9676	1.29332070182259\\
0.9677	1.29300490676598\\
0.9678	1.29268879189134\\
0.9679	1.29237235923021\\
0.968	1.29205561083584\\
0.9681	1.29173854878337\\
0.9682	1.29142117516999\\
0.9683	1.29110349211518\\
0.9684	1.29078550176084\\
0.9685	1.29046720627149\\
0.9686	1.29014860783448\\
0.9687	1.28982970866013\\
0.9688	1.28951051098198\\
0.9689	1.28919101705695\\
0.969	1.28887122916552\\
0.9691	1.28855114961195\\
0.9692	1.28823078072448\\
0.9693	1.28791012485551\\
0.9694	1.28758918438182\\
0.9695	1.28726796170478\\
0.9696	1.2869464592505\\
0.9697	1.28662467947012\\
0.9698	1.28630262483995\\
0.9699	1.28598029786173\\
0.97	1.28565770106281\\
0.9701	1.28533483699637\\
0.9702	1.28501170824166\\
0.9703	1.2846883174042\\
0.9704	1.28436466711599\\
0.9705	1.28404076003576\\
0.9706	1.2837165988492\\
0.9707	1.28339218626913\\
0.9708	1.28306752503581\\
0.9709	1.28274261791714\\
0.971	1.28241746770883\\
0.9711	1.28209207723475\\
0.9712	1.2817664493471\\
0.9713	1.28144058692665\\
0.9714	1.28111449288302\\
0.9715	1.28078817015489\\
0.9716	1.28046162171028\\
0.9717	1.28013485054674\\
0.9718	1.27980785969171\\
0.9719	1.27948065220266\\
0.972	1.27915323116743\\
0.9721	1.27882559970445\\
0.9722	1.27849776096301\\
0.9723	1.27816971812356\\
0.9724	1.27784147439791\\
0.9725	1.27751303302957\\
0.9726	1.27718439729399\\
0.9727	1.27685557049883\\
0.9728	1.27652655598426\\
0.9729	1.27619735712323\\
0.973	1.27586797732177\\
0.9731	1.27553842001926\\
0.9732	1.27520868868872\\
0.9733	1.27487878683714\\
0.9734	1.27454871800571\\
0.9735	1.27421848577018\\
0.9736	1.27388809374116\\
0.9737	1.27355754556437\\
0.9738	1.27322684492103\\
0.9739	1.27289599552809\\
0.974	1.27256500113861\\
0.9741	1.27223386554205\\
0.9742	1.27190259256459\\
0.9743	1.27157118606949\\
0.9744	1.27123964995735\\
0.9745	1.27090798816543\\
0.9746	1.27057620467236\\
0.9747	1.27024430349173\\
0.9748	1.26991228867709\\
0.9749	1.269580164321\\
0.975	1.2692479345562\\
0.9751	1.26891560355299\\
0.9752	1.26858317552408\\
0.9753	1.26825065472194\\
0.9754	1.26791804543986\\
0.9755	1.26758535201239\\
0.9756	1.2672525788157\\
0.9757	1.26691973026793\\
0.9758	1.26658681082959\\
0.9759	1.26625382500395\\
0.976	1.26592077733743\\
0.9761	1.26558767241998\\
0.9762	1.26525451488548\\
0.9763	1.26492130941215\\
0.9764	1.26458806072296\\
0.9765	1.26425477358605\\
0.9766	1.2639214528151\\
0.9767	1.2635881032698\\
0.9768	1.26325472985626\\
0.9769	1.26292133752744\\
0.977	1.26258793128355\\
0.9771	1.26225451617256\\
0.9772	1.26192109729057\\
0.9773	1.26158767978233\\
0.9774	1.26125426884163\\
0.9775	1.26092086971178\\
0.9776	1.2605874876861\\
0.9777	1.26025412810838\\
0.9778	1.2599207963733\\
0.9779	1.259587497927\\
0.978	1.25925423826751\\
0.9781	1.25892102294523\\
0.9782	1.25858785756346\\
0.9783	1.25825474777892\\
0.9784	1.25792169930218\\
0.9785	1.25758871789825\\
0.9786	1.25725580938709\\
0.9787	1.25692297964408\\
0.9788	1.25659023460061\\
0.9789	1.25625758024461\\
0.979	1.25592502262105\\
0.9791	1.25559256783258\\
0.9792	1.25526022203997\\
0.9793	1.25492799146276\\
0.9794	1.25459588237984\\
0.9795	1.25426390112993\\
0.9796	1.25393205411228\\
0.9797	1.25360034778717\\
0.9798	1.25326878867656\\
0.9799	1.25293738336468\\
0.98	1.25260613849865\\
0.9801	1.25227506078908\\
0.9802	1.25194415701069\\
0.9803	1.25161343400301\\
0.9804	1.25128289867094\\
0.9805	1.25095255798543\\
0.9806	1.25062241898416\\
0.9807	1.25029248877218\\
0.9808	1.24996277452259\\
0.9809	1.24963328347721\\
0.981	1.24930402294731\\
0.9811	1.24897500031427\\
0.9812	1.24864622303028\\
0.9813	1.2483176986191\\
0.9814	1.24798943467674\\
0.9815	1.24766143887221\\
0.9816	1.24733371894829\\
0.9817	1.24700628272224\\
0.9818	1.24667913808659\\
0.9819	1.24635229300986\\
0.982	1.24602575553744\\
0.9821	1.24569953379228\\
0.9822	1.24537363597572\\
0.9823	1.24504807036836\\
0.9824	1.2447228453308\\
0.9825	1.24439796930448\\
0.9826	1.24407345081259\\
0.9827	1.24374929846083\\
0.9828	1.24342552093837\\
0.9829	1.24310212701863\\
0.983	1.24277912556022\\
0.9831	1.24245652550783\\
0.9832	1.24213433589316\\
0.9833	1.24181256583574\\
0.9834	1.24149122454401\\
0.9835	1.24117032131615\\
0.9836	1.2408498655411\\
0.9837	1.24052986669949\\
0.9838	1.24021033436461\\
0.9839	1.23989127820351\\
0.984	1.23957270797783\\
0.9841	1.23925463354498\\
0.9842	1.23893706485913\\
0.9843	1.23862001197218\\
0.9844	1.23830348503491\\
0.9845	1.23798749429806\\
0.9846	1.23767205011335\\
0.9847	1.23735716293464\\
0.9848	1.23704284331904\\
0.9849	1.23672910192802\\
0.985	1.2364159495286\\
0.9851	1.23610339699217\\
0.9852	1.23579145530486\\
0.9853	1.23548013555758\\
0.9854	1.23516944894639\\
0.9855	1.23485940678618\\
0.9856	1.23455002050215\\
0.9857	1.23424130163357\\
0.9858	1.23393326183501\\
0.9859	1.23362591287766\\
0.986	1.23331926665062\\
0.9861	1.23301333516229\\
0.9862	1.23270813054164\\
0.9863	1.23240366503967\\
0.9864	1.23209995103073\\
0.9865	1.23179700101399\\
0.9866	1.23149482761485\\
0.9867	1.23119344358636\\
0.9868	1.23089286181074\\
0.9869	1.23059309530084\\
0.987	1.23029415720169\\
0.9871	1.22999606079198\\
0.9872	1.22969881948565\\
0.9873	1.2294024468335\\
0.9874	1.22910695652472\\
0.9875	1.22881236238857\\
0.9876	1.22851867839603\\
0.9877	1.22822591866142\\
0.9878	1.22793409744415\\
0.9879	1.22764322915042\\
0.988	1.22735332833497\\
0.9881	1.22706440970282\\
0.9882	1.22677648811113\\
0.9883	1.22648957857096\\
0.9884	1.22620369624914\\
0.9885	1.2259188564702\\
0.9886	1.22563507471817\\
0.9887	1.22535236663859\\
0.9888	1.22507074804047\\
0.9889	1.22479023489823\\
0.989	1.22451084335375\\
0.9891	1.22423258971846\\
0.9892	1.22395549047533\\
0.9893	1.22367956228107\\
0.9894	1.22340482196819\\
0.9895	1.22313128654727\\
0.9896	1.22285897320907\\
0.9897	1.22258789932686\\
0.9898	1.22231808245861\\
0.9899	1.2220495403494\\
0.99	1.22178229093365\\
0.9901	1.2215163523376\\
0.9902	1.22125174288166\\
0.9903	1.22098848108292\\
0.9904	1.22072658565759\\
0.9905	1.22046607552355\\
0.9906	1.22020696980294\\
0.9907	1.21994928782475\\
0.9908	1.21969304912746\\
0.9909	1.21943827346173\\
0.991	1.21918498079318\\
0.9911	1.21893319130509\\
0.9912	1.21868292540131\\
0.9913	1.21843420370899\\
0.9914	1.21818704708167\\
0.9915	1.21794147660206\\
0.9916	1.21769751358514\\
0.9917	1.21745517958119\\
0.9918	1.21721449637885\\
0.9919	1.21697548600834\\
0.992	1.21673817074458\\
0.9921	1.21650257311047\\
0.9922	1.2162687158802\\
0.9923	1.2160366220826\\
0.9924	1.2158063150045\\
0.9925	1.21557781819428\\
0.9926	1.21535115546529\\
0.9927	1.2151263508995\\
0.9928	1.21490342885111\\
0.9929	1.21468241395021\\
0.993	1.21446333110659\\
0.9931	1.21424620551349\\
0.9932	1.21403106265311\\
0.9933	1.21381792829266\\
0.9934	1.21360682850408\\
0.9935	1.2133977896524\\
0.9936	1.21319083840775\\
0.9937	1.212986001748\\
0.9938	1.21278330696298\\
0.9939	1.21258278165892\\
0.994	1.21238445376279\\
0.9941	1.2121883515269\\
0.9942	1.21199450353336\\
0.9943	1.21180293869876\\
0.9944	1.21161368627898\\
0.9945	1.21142677587388\\
0.9946	1.2112422374323\\
0.9947	1.21106010125694\\
0.9948	1.21088039800949\\
0.9949	1.21070315871572\\
0.995	1.21052841477078\\
0.9951	1.21035619794446\\
0.9952	1.21018654038664\\
0.9953	1.2100194746328\\
0.9954	1.20985504900811\\
0.9955	1.20969326568205\\
0.9956	1.209534174143\\
0.9957	1.20937780852579\\
0.9958	1.20922420337983\\
0.9959	1.20907339367525\\
0.996	1.20892541480915\\
0.9961	1.20878030261191\\
0.9962	1.2086380933536\\
0.9963	1.20849882375061\\
0.9964	1.20836253097223\\
0.9965	1.20822925264757\\
0.9966	1.20809902687227\\
0.9967	1.20797189221579\\
0.9968	1.20784788772837\\
0.9969	1.2077270529484\\
0.997	1.20760942790987\\
0.9971	1.2074950531499\\
0.9972	1.2073839697164\\
0.9973	1.20727621917597\\
0.9974	1.20717184362184\\
0.9975	1.20707088568201\\
0.9976	1.20697338852752\\
0.9977	1.20687939588086\\
0.9978	1.20678895202459\\
0.9979	1.20670210181001\\
0.998	1.20661889066614\\
0.9981	1.20653936460877\\
0.9982	1.20646357024962\\
0.9983	1.20639155480585\\
0.9984	1.20632336610959\\
0.9985	1.2062590526177\\
0.9986	1.20619866342177\\
0.9987	1.20614224825817\\
0.9988	1.20608985751847\\
0.9989	1.20604154225985\\
0.999	1.20599735421636\\
0.9991	1.20595734580869\\
0.9992	1.20592157015619\\
0.9993	1.20589008108812\\
0.9994	1.20586293315515\\
0.9995	1.20584018187047\\
0.9996	1.20582188279786\\
0.9997	1.20580809295981\\
0.9998	1.20579886991275\\
0.9999	1.20579427199581\\
1	1.20579435834378\\
};
\addlegendentry{$R = R^\star + \epsilon$}

\coordinate (c1) at (axis cs:0.95,1.17);
\coordinate (c2) at (axis cs:1.05,1.31);
\coordinate (c3) at (axis cs:0.95,1.31);
\coordinate (c4) at (axis cs:1.05,1.17);
% draw a rectangle
\draw (c1) -- (c3) --  (c2) -- (c4) -- (c1);

\draw[dotted] (c4) --(axis cs:0.8565,1.043);
\draw[dotted] (c3) --(axis cs:0.63,1.2875);
\draw[dotted] (c2) --(axis cs:0.8565,1.2875);
\draw[dotted] (c1) --(axis cs:0.63,1.043);

\end{axis}

\begin{axis}[%
	width=.8in,
	height=1.4in,
	at={(3.3in,.9in)},
	scale only axis,
	xmin=0.95,
	xmax=1.05,
	%xlabel={$m$},
	xtick={0,1},
	xticklabels={{$0$},{$1$}},
	ymin=1.17,
	ymax=1.31,
	ytick={1.1,1.19894763639919,1.5},
	yticklabels={{$1.1$},{$\mac\brc{\sigma}$},{$1.5$}},
	ylabel style={at={(-0.03,0.5)},font=\color{white!15!black}},
	%ylabel={$\mal_m\brc{\sigma = \sqrt{0.1}}$},
	axis background/.style={fill=white},
	legend style={at={(0.31,.98)},legend cell align=left, align=left, draw=white!15!black,fill=none}
	]
	
	\addplot [color=black,line width=1.0pt,forget plot]
	table[row sep=crcr]{%
		0	1.19894763639919\\
		0.01	1.19894853467939\\
		0.02	1.19895473625745\\
		0.03	1.1989713075544\\
		0.04	1.19900305870406\\
		0.05	1.19905454711513\\
		0.06	1.19913008226803\\
		0.07	1.19923373162602\\
		0.08	1.19936932753815\\
		0.09	1.19954047501077\\
		0.1	1.19975056022573\\
		0.11	1.20000275968623\\
		0.12	1.20030004987529\\
		0.13	1.20064521731725\\
		0.14	1.20104086893901\\
		0.15	1.20148944263467\\
		0.16	1.20199321794492\\
		0.17	1.20255432677024\\
		0.18	1.20317476404493\\
		0.19	1.203856398307\\
		0.2	1.20460098210639\\
		0.21	1.2054101622013\\
		0.22	1.20628548949954\\
		0.23	1.20722842870756\\
		0.24	1.20824036765612\\
		0.25	1.20932262627607\\
		0.26	1.21047646520248\\
		0.27	1.21170309398884\\
		0.28	1.2130036789161\\
		0.29	1.21437935038355\\
		0.3	1.21583120987015\\
		0.31	1.21736033645576\\
		0.32	1.21896779289164\\
		0.33	1.22065463120935\\
		0.34	1.2224218978553\\
		0.35	1.2242706383365\\
		0.36	1.22620190135956\\
		0.37	1.22821674244167\\
		0.38	1.2303162269668\\
		0.39	1.23250143265499\\
		0.4	1.23477345140519\\
		0.41	1.23713339046394\\
		0.42	1.23958237286207\\
		0.43	1.24212153705035\\
		0.44	1.24475203565116\\
		0.45	1.24747503322773\\
		0.46	1.25029170295381\\
		0.47	1.2532032220454\\
		0.48	1.25621076579065\\
		0.49	1.25931549998492\\
		0.5	1.26251857154333\\
		0.51	1.26582109702274\\
		0.52	1.2692241487375\\
		0.53	1.27272873809741\\
		0.54	1.27633579573017\\
		0.55	1.28004614787275\\
		0.56	1.28386048842358\\
		0.57	1.28777934593795\\
		0.58	1.2918030447188\\
		0.59	1.29593165899995\\
		0.6	1.3001649590339\\
		0.61	1.30450234767499\\
		0.62	1.30894278578418\\
		0.63	1.31348470446326\\
		0.64	1.31812590174499\\
		0.65	1.32286342090474\\
		0.66	1.3276934070047\\
		0.67	1.33261093761049\\
		0.68	1.33760982280898\\
		0.69	1.34268236867224\\
		0.7	1.34781909712123\\
		0.71	1.35300841369553\\
		0.72	1.3582362129812\\
		0.73	1.36348540932074\\
		0.74	1.36873537785362\\
		0.75	1.37396128782651\\
		0.76	1.37913330637774\\
		0.77	1.38421564654612\\
		0.78	1.38916542800246\\
		0.79	1.39393131291634\\
		0.8	1.39845187251182\\
		0.81	1.40265363248643\\
		0.82	1.40644873818579\\
		0.83	1.40973217452914\\
		0.84	1.41237847367091\\
		0.85	1.41423784991722\\
		0.86	1.41513172505972\\
		0.87	1.41484766346463\\
		0.88	1.41313385287753\\
		0.89	1.40969349425662\\
		0.9	1.40417989329134\\
		0.9001	1.40411298060552\\
		0.9002	1.40404582067517\\
		0.9003	1.40397841307381\\
		0.9004	1.40391075737442\\
		0.9005	1.40384285314948\\
		0.9006	1.40377469997094\\
		0.9007	1.40370629741027\\
		0.9008	1.40363764503841\\
		0.9009	1.40356874242578\\
		0.901	1.4034995891423\\
		0.9011	1.40343018475739\\
		0.9012	1.40336052883994\\
		0.9013	1.40329062095836\\
		0.9014	1.40322046068054\\
		0.9015	1.40315004757384\\
		0.9016	1.40307938120515\\
		0.9017	1.40300846114084\\
		0.9018	1.40293728694677\\
		0.9019	1.40286585818831\\
		0.902	1.40279417443032\\
		0.9021	1.40272223523715\\
		0.9022	1.40265004017267\\
		0.9023	1.40257758880022\\
		0.9024	1.40250488068267\\
		0.9025	1.40243191538237\\
		0.9026	1.40235869246118\\
		0.9027	1.40228521148047\\
		0.9028	1.40221147200111\\
		0.9029	1.40213747358347\\
		0.903	1.40206321578741\\
		0.9031	1.40198869817234\\
		0.9032	1.40191392029714\\
		0.9033	1.4018388817202\\
		0.9034	1.40176358199945\\
		0.9035	1.40168802069229\\
		0.9036	1.40161219735567\\
		0.9037	1.40153611154601\\
		0.9038	1.40145976281928\\
		0.9039	1.40138315073094\\
		0.904	1.40130627483599\\
		0.9041	1.40122913468892\\
		0.9042	1.40115172984375\\
		0.9043	1.40107405985403\\
		0.9044	1.40099612427279\\
		0.9045	1.40091792265262\\
		0.9046	1.40083945454562\\
		0.9047	1.40076071950341\\
		0.9048	1.40068171707714\\
		0.9049	1.40060244681746\\
		0.905	1.40052290827458\\
		0.9051	1.40044310099821\\
		0.9052	1.40036302453762\\
		0.9053	1.40028267844157\\
		0.9054	1.40020206225839\\
		0.9055	1.4001211755359\\
		0.9056	1.40004001782149\\
		0.9057	1.39995858866207\\
		0.9058	1.39987688760408\\
		0.9059	1.39979491419351\\
		0.906	1.39971266797587\\
		0.9061	1.39963014849623\\
		0.9062	1.39954735529919\\
		0.9063	1.39946428792889\\
		0.9064	1.39938094592902\\
		0.9065	1.3992973288428\\
		0.9066	1.39921343621303\\
		0.9067	1.39912926758202\\
		0.9068	1.39904482249164\\
		0.9069	1.39896010048334\\
		0.907	1.39887510109807\\
		0.9071	1.39878982387638\\
		0.9072	1.39870426835834\\
		0.9073	1.39861843408361\\
		0.9074	1.39853232059137\\
		0.9075	1.3984459274204\\
		0.9076	1.398359254109\\
		0.9077	1.39827230019507\\
		0.9078	1.39818506521604\\
		0.9079	1.39809754870895\\
		0.908	1.39800975021035\\
		0.9081	1.3979216692564\\
		0.9082	1.39783330538283\\
		0.9083	1.39774465812492\\
		0.9084	1.39765572701753\\
		0.9085	1.39756651159512\\
		0.9086	1.3974770113917\\
		0.9087	1.39738722594086\\
		0.9088	1.39729715477578\\
		0.9089	1.39720679742924\\
		0.909	1.39711615343356\\
		0.9091	1.39702522232069\\
		0.9092	1.39693400362213\\
		0.9093	1.39684249686901\\
		0.9094	1.39675070159202\\
		0.9095	1.39665861732146\\
		0.9096	1.39656624358722\\
		0.9097	1.39647357991878\\
		0.9098	1.39638062584524\\
		0.9099	1.39628738089528\\
		0.91	1.39619384459718\\
		0.9101	1.39610001647886\\
		0.9102	1.39600589606781\\
		0.9103	1.39591148289114\\
		0.9104	1.39581677647559\\
		0.9105	1.39572177634748\\
		0.9106	1.39562648203277\\
		0.9107	1.39553089305704\\
		0.9108	1.39543500894548\\
		0.9109	1.39533882922289\\
		0.911	1.39524235341371\\
		0.9111	1.39514558104201\\
		0.9112	1.39504851163148\\
		0.9113	1.39495114470545\\
		0.9114	1.39485347978686\\
		0.9115	1.39475551639831\\
		0.9116	1.39465725406203\\
		0.9117	1.39455869229989\\
		0.9118	1.3944598306334\\
		0.9119	1.3943606685837\\
		0.912	1.39426120567162\\
		0.9121	1.39416144141759\\
		0.9122	1.39406137534173\\
		0.9123	1.39396100696379\\
		0.9124	1.39386033580318\\
		0.9125	1.39375936137899\\
		0.9126	1.39365808320994\\
		0.9127	1.39355650081445\\
		0.9128	1.39345461371057\\
		0.9129	1.39335242141605\\
		0.913	1.39324992344828\\
		0.9131	1.39314711932438\\
		0.9132	1.39304400856109\\
		0.9133	1.39294059067486\\
		0.9134	1.39283686518182\\
		0.9135	1.39273283159777\\
		0.9136	1.39262848943822\\
		0.9137	1.39252383821836\\
		0.9138	1.39241887745307\\
		0.9139	1.39231360665694\\
		0.914	1.39220802534425\\
		0.9141	1.39210213302899\\
		0.9142	1.39199592922485\\
		0.9143	1.39188941344522\\
		0.9144	1.39178258520323\\
		0.9145	1.39167544401169\\
		0.9146	1.39156798938316\\
		0.9147	1.39146022082988\\
		0.9148	1.39135213786387\\
		0.9149	1.39124373999682\\
		0.915	1.39113502674019\\
		0.9151	1.39102599760516\\
		0.9152	1.39091665210263\\
		0.9153	1.39080698974327\\
		0.9154	1.39069701003749\\
		0.9155	1.3905867124954\\
		0.9156	1.39047609662692\\
		0.9157	1.39036516194168\\
		0.9158	1.39025390794909\\
		0.9159	1.39014233415831\\
		0.916	1.39003044007827\\
		0.9161	1.38991822521766\\
		0.9162	1.38980568908493\\
		0.9163	1.38969283118834\\
		0.9164	1.38957965103588\\
		0.9165	1.38946614813535\\
		0.9166	1.38935232199433\\
		0.9167	1.38923817212018\\
		0.9168	1.38912369802005\\
		0.9169	1.3890088992009\\
		0.917	1.38889377516948\\
		0.9171	1.38877832543234\\
		0.9172	1.38866254949583\\
		0.9173	1.38854644686613\\
		0.9174	1.38843001704922\\
		0.9175	1.38831325955091\\
		0.9176	1.3881961738768\\
		0.9177	1.38807875953236\\
		0.9178	1.38796101602285\\
		0.9179	1.3878429428534\\
		0.918	1.38772453952895\\
		0.9181	1.38760580555428\\
		0.9182	1.38748674043406\\
		0.9183	1.38736734367274\\
		0.9184	1.38724761477469\\
		0.9185	1.3871275532441\\
		0.9186	1.38700715858504\\
		0.9187	1.38688643030143\\
		0.9188	1.38676536789707\\
		0.9189	1.38664397087565\\
		0.919	1.38652223874073\\
		0.9191	1.38640017099573\\
		0.9192	1.38627776714401\\
		0.9193	1.38615502668877\\
		0.9194	1.38603194913315\\
		0.9195	1.38590853398017\\
		0.9196	1.38578478073276\\
		0.9197	1.38566068889377\\
		0.9198	1.38553625796595\\
		0.9199	1.385411487452\\
		0.92	1.38528637685452\\
		0.9201	1.38516092446037\\
		0.9202	1.38503513341905\\
		0.9203	1.38490899958596\\
		0.9204	1.38478252367913\\
		0.9205	1.38465570520087\\
		0.9206	1.38452854365344\\
		0.9207	1.38466722721778\\
		0.9208	1.38427318935999\\
		0.9209	1.38414499561831\\
		0.921	1.3840164568162\\
		0.9211	1.38388757245576\\
		0.9212	1.38375834203912\\
		0.9213	1.38362876506835\\
		0.9214	1.38349884104557\\
		0.9215	1.38336856947286\\
		0.9216	1.38323794985232\\
		0.9217	1.38310698168609\\
		0.9218	1.38297566447629\\
		0.9219	1.38284399772507\\
		0.922	1.38271198093464\\
		0.9221	1.3825796136072\\
		0.9222	1.38244689524504\\
		0.9223	1.38231382535046\\
		0.9224	1.38218040342582\\
		0.9225	1.38204662897354\\
		0.9226	1.38191250149612\\
		0.9227	1.38177802049609\\
		0.9228	1.38164318547611\\
		0.9229	1.38150799593887\\
		0.923	1.38137245138718\\
		0.9231	1.38123655132394\\
		0.9232	1.38110029525213\\
		0.9233	1.38096368267485\\
		0.9234	1.38082671309533\\
		0.9235	1.38068938601688\\
		0.9236	1.38055170094296\\
		0.9237	1.38041365737717\\
		0.9238	1.38027525482322\\
		0.9239	1.38013649278499\\
		0.924	1.37999737076648\\
		0.9241	1.37985788827189\\
		0.9242	1.37971804480553\\
		0.9243	1.37957783987193\\
		0.9244	1.37943727297577\\
		0.9245	1.37929634362192\\
		0.9246	1.37915505131544\\
		0.9247	1.37901339556159\\
		0.9248	1.37887137586583\\
		0.9249	1.37872899173383\\
		0.925	1.37858624267149\\
		0.9251	1.37844312818492\\
		0.9252	1.37829964778047\\
		0.9253	1.37815580096473\\
		0.9254	1.37801158724453\\
		0.9255	1.37786700612697\\
		0.9256	1.3777220571194\\
		0.9257	1.37757673972943\\
		0.9258	1.37743105346497\\
		0.9259	1.37728499783418\\
		0.926	1.37713857234555\\
		0.9261	1.37699177650784\\
		0.9262	1.37684460983013\\
		0.9263	1.37669707182181\\
		0.9264	1.3765491619926\\
		0.9265	1.37640087985253\\
		0.9266	1.37625222491199\\
		0.9267	1.3761031966817\\
		0.9268	1.37595379467274\\
		0.9269	1.37580401839656\\
		0.927	1.37565386736497\\
		0.9271	1.37550334109016\\
		0.9272	1.3753524390847\\
		0.9273	1.37520116086158\\
		0.9274	1.37504950593415\\
		0.9275	1.37489747381622\\
		0.9276	1.37474506402198\\
		0.9277	1.37459227606607\\
		0.9278	1.37443910946357\\
		0.9279	1.37428556373\\
		0.928	1.37413163838132\\
		0.9281	1.37397733293397\\
		0.9282	1.37382264690488\\
		0.9283	1.37366757981142\\
		0.9284	1.37351213117148\\
		0.9285	1.37335630050344\\
		0.9286	1.37320008732619\\
		0.9287	1.37304349115914\\
		0.9288	1.37288651152223\\
		0.9289	1.37272914793593\\
		0.929	1.37257139992125\\
		0.9291	1.37241326699978\\
		0.9292	1.37225474869365\\
		0.9293	1.37209584452557\\
		0.9294	1.37193655401885\\
		0.9295	1.37177687669737\\
		0.9296	1.37161681208564\\
		0.9297	1.37145635970876\\
		0.9298	1.37129551909248\\
		0.9299	1.37113428976315\\
		0.93	1.3709726712478\\
		0.9301	1.37081066307408\\
		0.9302	1.37064826477035\\
		0.9303	1.3704854758656\\
		0.9304	1.37032229588953\\
		0.9305	1.37015872437252\\
		0.9306	1.36999476084568\\
		0.9307	1.36983040484081\\
		0.9308	1.36966565589046\\
		0.9309	1.36950051352792\\
		0.931	1.36933497728721\\
		0.9311	1.36916904670313\\
		0.9312	1.36900272131123\\
		0.9313	1.36883600064786\\
		0.9314	1.36866888425018\\
		0.9315	1.36850137165611\\
		0.9316	1.36833346240444\\
		0.9317	1.36816515603474\\
		0.9318	1.36799645208745\\
		0.9319	1.36782735010386\\
		0.932	1.3676578496261\\
		0.9321	1.36748795019722\\
		0.9322	1.3673176513611\\
		0.9323	1.36714695266257\\
		0.9324	1.36697585364734\\
		0.9325	1.36680435386205\\
		0.9326	1.36663245285429\\
		0.9327	1.36646015017257\\
		0.9328	1.36628744536639\\
		0.9329	1.3661143379862\\
		0.933	1.36594082758345\\
		0.9331	1.36576691371058\\
		0.9332	1.36559259592104\\
		0.9333	1.36541787376931\\
		0.9334	1.3652427468109\\
		0.9335	1.36506721460238\\
		0.9336	1.36489127670137\\
		0.9337	1.36471493266657\\
		0.9338	1.36453818205777\\
		0.9339	1.36436102443587\\
		0.934	1.36418345936288\\
		0.9341	1.36400548640193\\
		0.9342	1.36382710511731\\
		0.9343	1.36364831507446\\
		0.9344	1.36346911584\\
		0.9345	1.36328950698171\\
		0.9346	1.3631094880686\\
		0.9347	1.36292905867088\\
		0.9348	1.36274821835999\\
		0.9349	1.3625669667086\\
		0.935	1.36238530329067\\
		0.9351	1.36220322768138\\
		0.9352	1.36202073945725\\
		0.9353	1.36183783819607\\
		0.9354	1.36165452347695\\
		0.9355	1.36147079488033\\
		0.9356	1.36128665198802\\
		0.9357	1.36110209438315\\
		0.9358	1.36091712165026\\
		0.9359	1.36073173337526\\
		0.936	1.3605459291455\\
		0.9361	1.36035970854972\\
		0.9362	1.36017307117812\\
		0.9363	1.35998601662233\\
		0.9364	1.35979854447549\\
		0.9365	1.3596106543322\\
		0.9366	1.35942234578856\\
		0.9367	1.35923361844221\\
		0.9368	1.35904447189233\\
		0.9369	1.35885490573962\\
		0.937	1.35866491958638\\
		0.9371	1.35847451303649\\
		0.9372	1.35828368569543\\
		0.9373	1.3580924371703\\
		0.9374	1.35790076706984\\
		0.9375	1.35770867500445\\
		0.9376	1.3575161605862\\
		0.9377	1.35732322342886\\
		0.9378	1.35712986314788\\
		0.9379	1.35693607936046\\
		0.938	1.35674187168554\\
		0.9381	1.35654723974382\\
		0.9382	1.35635218315779\\
		0.9383	1.35615670155172\\
		0.9384	1.35596079455171\\
		0.9385	1.35576446178568\\
		0.9386	1.35556770288344\\
		0.9387	1.35537051747663\\
		0.9388	1.35517290519882\\
		0.9389	1.35497486568546\\
		0.939	1.35477639857395\\
		0.9391	1.35457750350364\\
		0.9392	1.35437818011584\\
		0.9393	1.35417842805385\\
		0.9394	1.35397824696299\\
		0.9395	1.35377763649061\\
		0.9396	1.35357659628608\\
		0.9397	1.35337512600088\\
		0.9398	1.35317322528855\\
		0.9399	1.35297089380475\\
		0.94	1.35276813120729\\
		0.9401	1.3525649371561\\
		0.9402	1.35236131131329\\
		0.9403	1.35215725334319\\
		0.9404	1.35195276291232\\
		0.9405	1.35174783968944\\
		0.9406	1.35154248334558\\
		0.9407	1.35133669355402\\
		0.9408	1.35113046999039\\
		0.9409	1.3509238123326\\
		0.941	1.35071672026093\\
		0.9411	1.35050919345803\\
		0.9412	1.35030123160891\\
		0.9413	1.35009283440103\\
		0.9414	1.34988400152428\\
		0.9415	1.34967473267099\\
		0.9416	1.34946502753599\\
		0.9417	1.3492548858166\\
		0.9418	1.3490443072127\\
		0.9419	1.34883329142668\\
		0.942	1.34862183816355\\
		0.9421	1.34840994713088\\
		0.9422	1.3481976180389\\
		0.9423	1.34798485060046\\
		0.9424	1.34777164453111\\
		0.9425	1.34755799954907\\
		0.9426	1.34734391537532\\
		0.9427	1.34712939173356\\
		0.9428	1.34691442835026\\
		0.9429	1.34669902495471\\
		0.943	1.34648318127901\\
		0.9431	1.3462668970581\\
		0.9432	1.34605017202984\\
		0.9433	1.34583300593493\\
		0.9434	1.34561539851704\\
		0.9435	1.34539734952279\\
		0.9436	1.34517885870177\\
		0.9437	1.34495992580659\\
		0.9438	1.34474055059288\\
		0.9439	1.34452073281934\\
		0.944	1.34430047224776\\
		0.9441	1.34408331208595\\
		0.9442	1.34386214562774\\
		0.9443	1.34363703140967\\
		0.9444	1.34341499732664\\
		0.9445	1.34319251930185\\
		0.9446	1.34296959711622\\
		0.9447	1.34274623055395\\
		0.9448	1.34252241940256\\
		0.9449	1.34229816345292\\
		0.945	1.34207346249927\\
		0.9451	1.34184831633925\\
		0.9452	1.34162272477396\\
		0.9453	1.34139668760791\\
		0.9454	1.34117020464917\\
		0.9455	1.3409432757093\\
		0.9456	1.3407159006034\\
		0.9457	1.3404880791502\\
		0.9458	1.34025981117201\\
		0.9459	1.34003109649481\\
		0.946	1.33980193494826\\
		0.9461	1.33957232636573\\
		0.9462	1.33934227058432\\
		0.9463	1.33911176744493\\
		0.9464	1.33888081679225\\
		0.9465	1.33864941847484\\
		0.9466	1.3384175723451\\
		0.9467	1.33818527825937\\
		0.9468	1.33795253607791\\
		0.9469	1.33771934566496\\
		0.947	1.33748570688878\\
		0.9471	1.33725161962167\\
		0.9472	1.33701708373999\\
		0.9473	1.33678209912424\\
		0.9474	1.33654666565905\\
		0.9475	1.33631078323325\\
		0.9476	1.33607445173986\\
		0.9477	1.33583767107618\\
		0.9478	1.33560044114378\\
		0.9479	1.33536276184858\\
		0.948	1.33512463310083\\
		0.9481	1.33488605481522\\
		0.9482	1.33464702691083\\
		0.9483	1.33440754931127\\
		0.9484	1.33416762194459\\
		0.9485	1.33392724474344\\
		0.9486	1.33368641764505\\
		0.9487	1.33344514059126\\
		0.9488	1.33320341352859\\
		0.9489	1.33296123640824\\
		0.949	1.33271860918617\\
		0.9491	1.33247553182312\\
		0.9492	1.33223200428464\\
		0.9493	1.33198802654115\\
		0.9494	1.33174359856798\\
		0.9495	1.33149872034536\\
		0.9496	1.33125339185855\\
		0.9497	1.33100761309782\\
		0.9498	1.33076138405849\\
		0.9499	1.330514704741\\
		0.95	1.33026757515093\\
		0.9501	1.33001999529906\\
		0.9502	1.32977196520141\\
		0.9503	1.32952348487955\\
		0.9504	1.32927455435951\\
		0.9505	1.32902517367354\\
		0.9506	1.32877534285903\\
		0.9507	1.32852506195881\\
		0.9508	1.3282743310212\\
		0.9509	1.32802315010007\\
		0.951	1.32777151925489\\
		0.9511	1.32751943855073\\
		0.9512	1.32726690805837\\
		0.9513	1.3270139278543\\
		0.9514	1.32676049802077\\
		0.9515	1.32650661864587\\
		0.9516	1.32625228982353\\
		0.9517	1.32599751165363\\
		0.9518	1.32574228424197\\
		0.9519	1.32548660770039\\
		0.952	1.32523048214676\\
		0.9521	1.32497390770509\\
		0.9522	1.32471688450551\\
		0.9523	1.32445941268438\\
		0.9524	1.32420149238432\\
		0.9525	1.32394312375423\\
		0.9526	1.32368430694939\\
		0.9527	1.32342504213148\\
		0.9528	1.32316532946864\\
		0.9529	1.32290516913554\\
		0.953	1.32264456131337\\
		0.9531	1.32238350619\\
		0.9532	1.32212200406837\\
		0.9533	1.32186005493218\\
		0.9534	1.32159765909851\\
		0.9535	1.3213348167822\\
		0.9536	1.32107152820499\\
		0.9537	1.32080779359555\\
		0.9538	1.32054361318953\\
		0.9539	1.32027898722966\\
		0.954	1.32001391596578\\
		0.9541	1.31974839965487\\
		0.9542	1.31948243856116\\
		0.9543	1.31921603295616\\
		0.9544	1.3189491831187\\
		0.9545	1.31868188933504\\
		0.9546	1.31841415189886\\
		0.9547	1.31814597111139\\
		0.9548	1.31787734728141\\
		0.9549	1.31760828072536\\
		0.955	1.31733877176737\\
		0.9551	1.31706882073932\\
		0.9552	1.31679842798093\\
		0.9553	1.31652759383978\\
		0.9554	1.3162563186714\\
		0.9555	1.31598460283936\\
		0.9556	1.31571244671525\\
		0.9557	1.31543985067885\\
		0.9558	1.31516681511808\\
		0.9559	1.31489334042921\\
		0.956	1.31461942701676\\
		0.9561	1.31434507529369\\
		0.9562	1.31407028568141\\
		0.9563	1.31379505860987\\
		0.9564	1.31351939451759\\
		0.9565	1.31324329385182\\
		0.9566	1.31296675706847\\
		0.9567	1.31268978463232\\
		0.9568	1.31241237701697\\
		0.9569	1.312134534705\\
		0.957	1.31185625818799\\
		0.9571	1.31157754796663\\
		0.9572	1.31129840455072\\
		0.9573	1.31101882845934\\
		0.9574	1.31073882022084\\
		0.9575	1.31045838037297\\
		0.9576	1.31017750946291\\
		0.9577	1.30989620804738\\
		0.9578	1.30961447669271\\
		0.9579	1.30933231597487\\
		0.958	1.30904972647963\\
		0.9581	1.30876670880255\\
		0.9582	1.30848326354912\\
		0.9583	1.30819939133482\\
		0.9584	1.30791509278517\\
		0.9585	1.30763036853586\\
		0.9586	1.30734521923279\\
		0.9587	1.30705964553217\\
		0.9588	1.3067736481006\\
		0.9589	1.30648722761512\\
		0.959	1.30620038476336\\
		0.9591	1.30591312024356\\
		0.9592	1.3056254347647\\
		0.9593	1.30533732904652\\
		0.9594	1.3050488038197\\
		0.9595	1.30475985982585\\
		0.9596	1.30447049781766\\
		0.9597	1.30418071855897\\
		0.9598	1.30389052282485\\
		0.9599	1.30359991140168\\
		0.96	1.30330888508728\\
		0.9601	1.30301744469096\\
		0.9602	1.3027255910336\\
		0.9603	1.30243332494783\\
		0.9604	1.30214064727798\\
		0.9605	1.30184755888031\\
		0.9606	1.301554060623\\
		0.9607	1.30126015338554\\
		0.9608	1.30096583806191\\
		0.9609	1.30067111555599\\
		0.961	1.30037598678481\\
		0.9611	1.30008045267782\\
		0.9612	1.299784514177\\
		0.9613	1.29948817223702\\
		0.9614	1.29919142782525\\
		0.9615	1.29889428192193\\
		0.9616	1.29859673552022\\
		0.9617	1.29829878962633\\
		0.9618	1.29800044525965\\
		0.9619	1.2977017034528\\
		0.962	1.29740256525175\\
		0.9621	1.29710303171596\\
		0.9622	1.29680310391845\\
		0.9623	1.29650278294591\\
		0.9624	1.29620206989884\\
		0.9625	1.29590096589162\\
		0.9626	1.29559947205263\\
		0.9627	1.2952975895244\\
		0.9628	1.29499531946366\\
		0.9629	1.29469266304151\\
		0.963	1.29438962144347\\
		0.9631	1.29408619586968\\
		0.9632	1.29378238753493\\
		0.9633	1.29347819766885\\
		0.9634	1.29317362751594\\
		0.9635	1.29286867833581\\
		0.9636	1.29256335140319\\
		0.9637	1.29225764800808\\
		0.9638	1.29195156945593\\
		0.9639	1.29164511706769\\
		0.964	1.29133829217996\\
		0.9641	1.29103109614512\\
		0.9642	1.29072353033147\\
		0.9643	1.2904155961233\\
		0.9644	1.29010729492109\\
		0.9645	1.2897986281416\\
		0.9646	1.28948959721802\\
		0.9647	1.28918020360005\\
		0.9648	1.28887044875411\\
		0.9649	1.28856033416341\\
		0.965	1.28824986132814\\
		0.9651	1.28793903176556\\
		0.9652	1.28762784701012\\
		0.9653	1.2873163086137\\
		0.9654	1.28700441814563\\
		0.9655	1.2866921771929\\
		0.9656	1.28637958736027\\
		0.9657	1.28606665027046\\
		0.9658	1.28575336756424\\
		0.9659	1.28543974090059\\
		0.966	1.28512577195686\\
		0.9661	1.28481146242895\\
		0.9662	1.28449681403137\\
		0.9663	1.28418182849747\\
		0.9664	1.28386650757957\\
		0.9665	1.2835508530491\\
		0.9666	1.28323486669678\\
		0.9667	1.28291855033275\\
		0.9668	1.28260190578673\\
		0.9669	1.28228493490822\\
		0.967	1.2819676395666\\
		0.9671	1.28165002165134\\
		0.9672	1.28133208307214\\
		0.9673	1.2810138257591\\
		0.9674	1.28069525166287\\
		0.9675	1.28037636275487\\
		0.9676	1.28005716102739\\
		0.9677	1.27973764849382\\
		0.9678	1.27941782718879\\
		0.9679	1.27909769916835\\
		0.968	1.27877726651013\\
		0.9681	1.27845653131358\\
		0.9682	1.27813549570007\\
		0.9683	1.2778141618131\\
		0.9684	1.27749253181851\\
		0.9685	1.27717060790463\\
		0.9686	1.27684839228248\\
		0.9687	1.27652588718595\\
		0.9688	1.27620309487198\\
		0.9689	1.2758800176208\\
		0.969	1.27555665773605\\
		0.9691	1.27523301754502\\
		0.9692	1.27490909939886\\
		0.9693	1.27458490567272\\
		0.9694	1.27426043876602\\
		0.9695	1.27393570110257\\
		0.9696	1.27361069513088\\
		0.9697	1.27328542332426\\
		0.9698	1.27295988818109\\
		0.9699	1.27263409222501\\
		0.97	1.27230803800513\\
		0.9701	1.27198172809626\\
		0.9702	1.27165516509911\\
		0.9703	1.2713283516405\\
		0.9704	1.27100129037359\\
		0.9705	1.27067398397813\\
		0.9706	1.27034643516062\\
		0.9707	1.27001864665459\\
		0.9708	1.26969062122082\\
		0.9709	1.26936236164753\\
		0.971	1.26903387075068\\
		0.9711	1.26870515137414\\
		0.9712	1.26837620638996\\
		0.9713	1.26804703869863\\
		0.9714	1.26771765122926\\
		0.9715	1.26738804693988\\
		0.9716	1.26705822881767\\
		0.9717	1.26672819987921\\
		0.9718	1.2663979631707\\
		0.9719	1.26606752176828\\
		0.972	1.26573687877822\\
		0.9721	1.26540603733722\\
		0.9722	1.26507500061265\\
		0.9723	1.26474377180286\\
		0.9724	1.26441235413733\\
		0.9725	1.26408075087711\\
		0.9726	1.26374896531494\\
		0.9727	1.26341700077561\\
		0.9728	1.26308486061622\\
		0.9729	1.26275254822644\\
		0.973	1.26242006702881\\
		0.9731	1.26208742047904\\
		0.9732	1.26175461206625\\
		0.9733	1.26142164531336\\
		0.9734	1.26108852377723\\
		0.9735	1.26075525104912\\
		0.9736	1.26042183075491\\
		0.9737	1.26008826655538\\
		0.9738	1.25975456214548\\
		0.9739	1.25942072125907\\
		0.974	1.25908674766245\\
		0.9741	1.25875264515925\\
		0.9742	1.25841841758965\\
		0.9743	1.25808406883058\\
		0.9744	1.25774960279689\\
		0.9745	1.25741502343872\\
		0.9746	1.25708033474628\\
		0.9747	1.25674554074714\\
		0.9748	1.2564106455074\\
		0.9749	1.25607565313196\\
		0.975	1.25574056776496\\
		0.9751	1.25540539359004\\
		0.9752	1.25507013483077\\
		0.9753	1.25473479575094\\
		0.9754	1.25439938065501\\
		0.9755	1.25406389388837\\
		0.9756	1.25372833983783\\
		0.9757	1.25339272293187\\
		0.9758	1.25305704764114\\
		0.9759	1.25272131847875\\
		0.976	1.25238554000072\\
		0.9761	1.25204971680633\\
		0.9762	1.25171385353854\\
		0.9763	1.25137795488437\\
		0.9764	1.25104202557533\\
		0.9765	1.25070607038784\\
		0.9766	1.25037009414356\\
		0.9767	1.25003410170993\\
		0.9768	1.24969809800049\\
		0.9769	1.24936208797538\\
		0.977	1.24902607664171\\
		0.9771	1.24869006905407\\
		0.9772	1.24835407031488\\
		0.9773	1.24801808557494\\
		0.9774	1.2476821200338\\
		0.9775	1.24734617894026\\
		0.9776	1.24701026759281\\
		0.9777	1.2466743913401\\
		0.9778	1.24633855558144\\
		0.9779	1.24600276576726\\
		0.978	1.24566702739957\\
		0.9781	1.24533134603249\\
		0.9782	1.24499572727272\\
		0.9783	1.24466017678006\\
		0.9784	1.24432470026785\\
		0.9785	1.24398930350362\\
		0.9786	1.24365399230944\\
		0.9787	1.2433187725626\\
		0.9788	1.242983650196\\
		0.9789	1.2426486311988\\
		0.979	1.24231372161691\\
		0.9791	1.24197892755351\\
		0.9792	1.24164425516969\\
		0.9793	1.24130971068491\\
		0.9794	1.24097530037768\\
		0.9795	1.24064103058602\\
		0.9796	1.24030690770813\\
		0.9797	1.23997293820292\\
		0.9798	1.23963912859068\\
		0.9799	1.23930548545358\\
		0.98	1.23897201543638\\
		0.9801	1.23863872524697\\
		0.9802	1.23830562165703\\
		0.9803	1.23797271150269\\
		0.9804	1.23764000168513\\
		0.9805	1.23730749917122\\
		0.9806	1.2369752109942\\
		0.9807	1.23664314425435\\
		0.9808	1.23631130611966\\
		0.9809	1.23597970382647\\
		0.981	1.23564834468022\\
		0.9811	1.23531723605608\\
		0.9812	1.23498638539973\\
		0.9813	1.23465580022801\\
		0.9814	1.23432548812968\\
		0.9815	1.23399545676612\\
		0.9816	1.23366571387213\\
		0.9817	1.23333626725661\\
		0.9818	1.23300712480336\\
		0.9819	1.23267829447184\\
		0.982	1.23234978429796\\
		0.9821	1.23202160239485\\
		0.9822	1.23169375695366\\
		0.9823	1.2313662562444\\
		0.9824	1.2310391086167\\
		0.9825	1.2307123225007\\
		0.9826	1.23038590640788\\
		0.9827	1.23005986893184\\
		0.9828	1.22973421874929\\
		0.9829	1.22940896462077\\
		0.983	1.22908411539171\\
		0.9831	1.22875967999312\\
		0.9832	1.22843566744271\\
		0.9833	1.22811208684562\\
		0.9834	1.2277889473955\\
		0.9835	1.22746625837536\\
		0.9836	1.22714402915854\\
		0.9837	1.22682226920974\\
		0.9838	1.22650098808589\\
		0.9839	1.22618019543726\\
		0.984	1.22585990100838\\
		0.9841	1.22554011463911\\
		0.9842	1.22522084626562\\
		0.9843	1.22490210592152\\
		0.9844	1.22458390373885\\
		0.9845	1.22426624994918\\
		0.9846	1.22394915488236\\
		0.9847	1.22363262897687\\
		0.9848	1.22331668276967\\
		0.9849	1.22300132689664\\
		0.985	1.22268657210601\\
		0.9851	1.22237242924991\\
		0.9852	1.22205890928795\\
		0.9853	1.22174602328839\\
		0.9854	1.22143378242937\\
		0.9855	1.22112219800018\\
		0.9856	1.2208112814024\\
		0.9857	1.22050104415128\\
		0.9858	1.22019149787696\\
		0.9859	1.21988265432575\\
		0.986	1.21957452536151\\
		0.9861	1.21926712296695\\
		0.9862	1.21896045924497\\
		0.9863	1.21865454642004\\
		0.9864	1.21834939683965\\
		0.9865	1.21804502297559\\
		0.9866	1.21774143742553\\
		0.9867	1.21743865291437\\
		0.9868	1.21713668229576\\
		0.9869	1.21683553855358\\
		0.987	1.21653523480343\\
		0.9871	1.21623578429421\\
		0.9872	1.21593720040963\\
		0.9873	1.21563949666983\\
		0.9874	1.21534268673297\\
		0.9875	1.21504678439685\\
		0.9876	1.21475180360052\\
		0.9877	1.21445775842604\\
		0.9878	1.2141646631001\\
		0.9879	1.21387253199578\\
		0.988	1.21358137963427\\
		0.9881	1.21329122068668\\
		0.9882	1.21300206997578\\
		0.9883	1.21271394247788\\
		0.9884	1.21242685332463\\
		0.9885	1.21214081780496\\
		0.9886	1.21185585136692\\
		0.9887	1.21157196961964\\
		0.9888	1.21128918833531\\
		0.9889	1.21100752345117\\
		0.989	1.21072699107144\\
		0.9891	1.21044760746953\\
		0.9892	1.21016938909\\
		0.9893	1.20989235255071\\
		0.9894	1.20961651464496\\
		0.9895	1.20934189234368\\
		0.9896	1.20906850279761\\
		0.9897	1.2087963633396\\
		0.9898	1.20852549148681\\
		0.9899	1.20825590494307\\
		0.99	1.20798762160123\\
		0.9901	1.20772065954551\\
		0.9902	1.20745503705395\\
		0.9903	1.20719077260085\\
		0.9904	1.20692788485928\\
		0.9905	1.20666639270357\\
		0.9906	1.20640631521193\\
		0.9907	1.20614767166905\\
		0.9908	1.20589048156874\\
		0.9909	1.20563476461659\\
		0.991	1.2053805407328\\
		0.9911	1.20512783005484\\
		0.9912	1.20487665294039\\
		0.9913	1.20462702997009\\
		0.9914	1.20437898195055\\
		0.9915	1.20413252991723\\
		0.9916	1.2038876951375\\
		0.9917	1.20364449911364\\
		0.9918	1.20340296358599\\
		0.9919	1.20316311053607\\
		0.992	1.20292496218978\\
		0.9921	1.20268854102066\\
		0.9922	1.20245386975318\\
		0.9923	1.20222097136611\\
		0.9924	1.20198986909589\\
		0.9925	1.20176058644021\\
		0.9926	1.20153314716135\\
		0.9927	1.20130757529153\\
		0.9928	1.20108389512991\\
		0.9929	1.20086213125489\\
		0.993	1.20064230852685\\
		0.9931	1.20042445208487\\
		0.9932	1.20020858735666\\
		0.9933	1.19999474006086\\
		0.9934	1.19978293621116\\
		0.9935	1.19957320212034\\
		0.9936	1.19936556440437\\
		0.9937	1.19916004998668\\
		0.9938	1.19895668610243\\
		0.9939	1.19875550030284\\
		0.994	1.19855652045966\\
		0.9941	1.19835977476961\\
		0.9942	1.19816529175903\\
		0.9943	1.19797310028848\\
		0.9944	1.19778322955748\\
		0.9945	1.19759570910938\\
		0.9946	1.19741056883615\\
		0.9947	1.19722783898349\\
		0.9948	1.19704755015577\\
		0.9949	1.19686973332126\\
		0.995	1.19669443499289\\
		0.9951	1.19652165618296\\
		0.9952	1.19635144451346\\
		0.9953	1.19618383246138\\
		0.9954	1.19601885289471\\
		0.9955	1.19585653907814\\
		0.9956	1.19569692467886\\
		0.9957	1.19554004377252\\
		0.9958	1.19538593084915\\
		0.9959	1.19523462081936\\
		0.996	1.19508614902053\\
		0.9961	1.19494055122315\\
		0.9962	1.19479786363727\\
		0.9963	1.19465812291908\\
		0.9964	1.19452136617754\\
		0.9965	1.19438763098124\\
		0.9966	1.19425695536528\\
		0.9967	1.19412937783831\\
		0.9968	1.19400493738971\\
		0.9969	1.19388367349692\\
		0.997	1.19376562613282\\
		0.9971	1.19365083577332\\
		0.9972	1.19353934340506\\
		0.9973	1.19343119053325\\
		0.9974	1.19332641918967\\
		0.9975	1.19322507194076\\
		0.9976	1.19312719189596\\
		0.9977	1.19303282271609\\
		0.9978	1.19294200862199\\
		0.9979	1.19285479440317\\
		0.998	1.19277122542687\\
		0.9981	1.19269134764698\\
		0.9982	1.19261520761338\\
		0.9983	1.19254285248133\\
		0.9984	1.19247433002105\\
		0.9985	1.19240968862749\\
		0.9986	1.19234897733058\\
		0.9987	1.1922922458047\\
		0.9988	1.19223954437942\\
		0.9989	1.19219092405009\\
		0.999	1.19214643648853\\
		0.9991	1.19210613428268\\
		0.9992	1.19207007002631\\
		0.9993	1.19203829772229\\
		0.9994	1.19201087185964\\
		0.9995	1.19198784766062\\
		0.9996	1.19196928109282\\
		0.9997	1.19195522888131\\
		0.9998	1.19194574852125\\
		0.9999	1.19194089829056\\
		1	1.19194073726295\\
	};
	
	\addplot [color=black, dashed,line width=1.0pt,forget plot]
	table[row sep=crcr]{%
		0	1.19894763639919\\
		0.01	1.19894853480367\\
		0.02	1.19895473824471\\
		0.03	1.19897131760467\\
		0.04	1.19900309042354\\
		0.05	1.19905462441856\\
		0.06	1.19913024222469\\
		0.07	1.19923402723718\\
		0.08	1.19936983043592\\
		0.09	1.19954127807068\\
		0.1	1.19975178008742\\
		0.11	1.20000453917894\\
		0.12	1.20030256034708\\
		0.13	1.20064866086876\\
		0.14	1.20104548056473\\
		0.15	1.20149549227627\\
		0.16	1.20200101246303\\
		0.17	1.20256421184237\\
		0.18	1.20318712599864\\
		0.19	1.20387166589854\\
		0.2	1.2046196282559\\
		0.21	1.20543270569686\\
		0.22	1.20631249668263\\
		0.23	1.2072605151536\\
		0.24	1.20827819986393\\
		0.25	1.20936692338084\\
		0.26	1.21052800072724\\
		0.27	1.21176269764972\\
		0.28	1.21307223849732\\
		0.29	1.21445781369832\\
		0.3	1.21592058682419\\
		0.31	1.21746170123073\\
		0.32	1.2190822862663\\
		0.33	1.22078346303685\\
		0.34	1.22256634971592\\
		0.35	1.22443206638578\\
		0.36	1.22638173939312\\
		0.37	1.22841650519859\\
		0.38	1.23053751369535\\
		0.39	1.23274593096538\\
		0.4	1.23504294143609\\
		0.41	1.23742974939106\\
		0.42	1.2399075797794\\
		0.43	1.24247767825691\\
		0.44	1.24514131037866\\
		0.45	1.2478997598476\\
		0.46	1.25075432570524\\
		0.47	1.25370631832955\\
		0.48	1.2567570540804\\
		0.49	1.2599078484037\\
		0.5	1.26316000717169\\
		0.51	1.2665148159965\\
		0.52	1.26997352720733\\
		0.53	1.27353734412615\\
		0.54	1.27720740221122\\
		0.55	1.28098474656067\\
		0.56	1.28487030517617\\
		0.57	1.2888648572782\\
		0.58	1.29296899583472\\
		0.59	1.29718308331028\\
		0.6	1.30150719945852\\
		0.61	1.30594107975965\\
		0.62	1.3104840428402\\
		0.63	1.31513490489367\\
		0.64	1.31989187873813\\
		0.65	1.32475245468475\\
		0.66	1.32971325983364\\
		0.67	1.33476989173795\\
		0.68	1.33991672155955\\
		0.69	1.34514666084655\\
		0.7	1.35045088485761\\
		0.71	1.35581850389148\\
		0.72	1.36123617229866\\
		0.73	1.36668762268582\\
		0.74	1.37215311019455\\
		0.75	1.37760874855306\\
		0.76	1.38302571576154\\
		0.77	1.38836930267527\\
		0.78	1.3935977723003\\
		0.79	1.39866099125676\\
		0.8	1.40349878762767\\
		0.81	1.40803898150637\\
		0.82	1.41219502654904\\
		0.83	1.41586319394102\\
		0.84	1.41891922680181\\
		0.85	1.42121439771656\\
		0.86	1.42257092321015\\
		0.87	1.42277674185119\\
		0.88	1.42157977512283\\
		0.89	1.41868201267099\\
	0.9	1.41373418808284\\
	0.9001	1.41367303697222\\
	0.9002	1.41361164050239\\
	0.9003	1.4135499982412\\
	0.9004	1.41348810975596\\
	0.9005	1.41342597461347\\
	0.9006	1.41336359237995\\
	0.9007	1.41330096262112\\
	0.9008	1.41323808490213\\
	0.9009	1.41317495878761\\
	0.901	1.41311158384165\\
	0.9011	1.41304795962781\\
	0.9012	1.41298408570911\\
	0.9013	1.41291996164803\\
	0.9014	1.41285558700652\\
	0.9015	1.41279096134599\\
	0.9016	1.41272608422734\\
	0.9017	1.4126609552109\\
	0.9018	1.41259557385651\\
	0.9019	1.41252993972345\\
	0.902	1.41246405237047\\
	0.9021	1.41239791135581\\
	0.9022	1.41233151623717\\
	0.9023	1.41226486657172\\
	0.9024	1.41219796191609\\
	0.9025	1.41213080182642\\
	0.9026	1.41206338585829\\
	0.9027	1.41199571356676\\
	0.9028	1.41192778450639\\
	0.9029	1.41185959823118\\
	0.903	1.41179115429464\\
	0.9031	1.41172245224974\\
	0.9032	1.41165349164892\\
	0.9033	1.41158427204413\\
	0.9034	1.41151479298677\\
	0.9035	1.41144505402775\\
	0.9036	1.41137505471742\\
	0.9037	1.41130479460567\\
	0.9038	1.41123427324182\\
	0.9039	1.41116349017471\\
	0.904	1.41109244495265\\
	0.9041	1.41102113712344\\
	0.9042	1.41094956623438\\
	0.9043	1.41087773183223\\
	0.9044	1.41080563346327\\
	0.9045	1.41073327067326\\
	0.9046	1.41066064300743\\
	0.9047	1.41058775001055\\
	0.9048	1.41051459122684\\
	0.9049	1.41044116620003\\
	0.905	1.41036747447336\\
	0.9051	1.41029351558953\\
	0.9052	1.41021928909079\\
	0.9053	1.41014479451884\\
	0.9054	1.41007003141491\\
	0.9055	1.40999499931972\\
	0.9056	1.40991969777349\\
	0.9057	1.40984412631596\\
	0.9058	1.40976828448635\\
	0.9059	1.40969217182341\\
	0.906	1.40961578786538\\
	0.9061	1.40953913215002\\
	0.9062	1.40946220421459\\
	0.9063	1.40938500359587\\
	0.9064	1.40930752983014\\
	0.9065	1.4092297824532\\
	0.9066	1.40915176100037\\
	0.9067	1.40907346500649\\
	0.9068	1.4089948940059\\
	0.9069	1.40891604753246\\
	0.907	1.40883692511957\\
	0.9071	1.40875752630014\\
	0.9072	1.40867785060659\\
	0.9073	1.40859789757088\\
	0.9074	1.40851766672449\\
	0.9075	1.40843715759844\\
	0.9076	1.40835636972325\\
	0.9077	1.408275302629\\
	0.9078	1.40819395584528\\
	0.9079	1.40811232890123\\
	0.908	1.4080304213255\\
	0.9081	1.40794823264631\\
	0.9082	1.40786576239139\\
	0.9083	1.40778301008801\\
	0.9084	1.407699975263\\
	0.9085	1.40761665744272\\
	0.9086	1.40753305615307\\
	0.9087	1.4074491709195\\
	0.9088	1.40736500126701\\
	0.9089	1.40728054672015\\
	0.909	1.40719580680302\\
	0.9091	1.40711078103925\\
	0.9092	1.40702546895206\\
	0.9093	1.40693987006421\\
	0.9094	1.406853983898\\
	0.9095	1.40676780997533\\
	0.9096	1.40668134781761\\
	0.9097	1.40659459694586\\
	0.9098	1.40650755688064\\
	0.9099	1.40642022714207\\
	0.91	1.40633260724986\\
	0.9101	1.40624469672328\\
	0.9102	1.40615649508117\\
	0.9103	1.40606800184194\\
	0.9104	1.4059792165236\\
	0.9105	1.4058901386437\\
	0.9106	1.4058007677194\\
	0.9107	1.40571110326744\\
	0.9108	1.40562114480412\\
	0.9109	1.40553089184536\\
	0.911	1.40544034390665\\
	0.9111	1.40534950050306\\
	0.9112	1.40525836114928\\
	0.9113	1.40516692535957\\
	0.9114	1.4050751926478\\
	0.9115	1.40498316252744\\
	0.9116	1.40489083451155\\
	0.9117	1.40479820811281\\
	0.9118	1.40470528284348\\
	0.9119	1.40461205821546\\
	0.912	1.40451853374024\\
	0.9121	1.40442470892892\\
	0.9122	1.40433058329224\\
	0.9123	1.40423615634052\\
	0.9124	1.40414142758374\\
	0.9125	1.40404639653146\\
	0.9126	1.4039510626929\\
	0.9127	1.4038554255769\\
	0.9128	1.40375948469191\\
	0.9129	1.40366323954602\\
	0.913	1.40356668964698\\
	0.9131	1.40346983450214\\
	0.9132	1.40337267361851\\
	0.9133	1.40327520650275\\
	0.9134	1.40317743266114\\
	0.9135	1.40307935159962\\
	0.9136	1.4029809628238\\
	0.9137	1.4028822658389\\
	0.9138	1.40278326014985\\
	0.9139	1.40268394526117\\
	0.914	1.40258432067711\\
	0.9141	1.40248438590155\\
	0.9142	1.40238414043801\\
	0.9143	1.40228358378976\\
	0.9144	1.40218271545966\\
	0.9145	1.40208153495029\\
	0.9146	1.4019800417639\\
	0.9147	1.4018782354024\\
	0.9148	1.40177611536742\\
	0.9149	1.40167368116025\\
	0.915	1.40157093228188\\
	0.9151	1.401467868233\\
	0.9152	1.40136448851398\\
	0.9153	1.40126079262492\\
	0.9154	1.40115678006557\\
	0.9155	1.40105245033544\\
	0.9156	1.40094780293373\\
	0.9157	1.40084283735934\\
	0.9158	1.40073755311089\\
	0.9159	1.40063194968674\\
	0.916	1.40052602658495\\
	0.9161	1.4004197833033\\
	0.9162	1.40031321933933\\
	0.9163	1.40020633419029\\
	0.9164	1.40009912735316\\
	0.9165	1.39999159832468\\
	0.9166	1.39988374660132\\
	0.9167	1.39977557167929\\
	0.9168	1.39966707305455\\
	0.9169	1.39955825022284\\
	0.917	1.39944910267963\\
	0.9171	1.39933962992016\\
	0.9172	1.39922983143943\\
	0.9173	1.39911970673222\\
	0.9174	1.39900925529307\\
	0.9175	1.39889847661629\\
	0.9176	1.39878737019599\\
	0.9177	1.39867593552605\\
	0.9178	1.39856417210014\\
	0.9179	1.39845207941172\\
	0.918	1.39833965695404\\
	0.9181	1.39822690422016\\
	0.9182	1.39811382070294\\
	0.9183	1.39800040589503\\
	0.9184	1.39788665928893\\
	0.9185	1.39777258037691\\
	0.9186	1.39765816865109\\
	0.9187	1.3975434236034\\
	0.9188	1.39742834472561\\
	0.9189	1.3973129315093\\
	0.919	1.39719718344592\\
	0.9191	1.39708110002673\\
	0.9192	1.39696468074284\\
	0.9193	1.39684792508522\\
	0.9194	1.3967308325447\\
	0.9195	1.39661340261195\\
	0.9196	1.39649563477751\\
	0.9197	1.39637752853179\\
	0.9198	1.39625908336507\\
	0.9199	1.3961402987675\\
	0.92	1.39602117422913\\
	0.9201	1.39590170923988\\
	0.9202	1.39578190328956\\
	0.9203	1.39566175586789\\
	0.9204	1.39554126646446\\
	0.9205	1.39542043456882\\
	0.9206	1.39529925967036\\
	0.9207	1.39517774125844\\
	0.9208	1.39505587882232\\
	0.9209	1.39493367185118\\
	0.921	1.39481111983414\\
	0.9211	1.39468822226024\\
	0.9212	1.39456497861849\\
	0.9213	1.39444138717025\\
	0.9214	1.3943174510871\\
	0.9215	1.39419316617518\\
	0.9216	1.39406853315088\\
	0.9217	1.39394355150296\\
	0.9218	1.39381822072015\\
	0.9219	1.39369254029119\\
	0.922	1.39356650970477\\
	0.9221	1.39344012844958\\
	0.9222	1.39331339601432\\
	0.9223	1.39318631188765\\
	0.9224	1.39305887555827\\
	0.9225	1.39293108651488\\
	0.9226	1.3928029442462\\
	0.9227	1.39267444824097\\
	0.9228	1.39254559798794\\
	0.9229	1.39241639297594\\
	0.923	1.39228683269378\\
	0.9231	1.39215691663036\\
	0.9232	1.39202664427463\\
	0.9233	1.39189601511557\\
	0.9234	1.39176502864224\\
	0.9235	1.39163368434378\\
	0.9236	1.39150198170941\\
	0.9237	1.39136992022839\\
	0.9238	1.39123749939012\\
	0.9239	1.39110471868407\\
	0.924	1.39097157759981\\
	0.9241	1.39083807562704\\
	0.9242	1.39070421225555\\
	0.9243	1.39056998697526\\
	0.9244	1.39043539927621\\
	0.9245	1.39030044864861\\
	0.9246	1.39016513458276\\
	0.9247	1.39002945656914\\
	0.9248	1.38989341409838\\
	0.9249	1.38975700666127\\
	0.925	1.38962023374876\\
	0.9251	1.38948309485199\\
	0.9252	1.38934558946228\\
	0.9253	1.38920771707113\\
	0.9254	1.38906947717024\\
	0.9255	1.38893086925152\\
	0.9256	1.38879189280709\\
	0.9257	1.38865254732928\\
	0.9258	1.38851283231066\\
	0.9259	1.38837274724402\\
	0.926	1.38823229162241\\
	0.9261	1.38809146493909\\
	0.9262	1.38795026668762\\
	0.9263	1.3878086963618\\
	0.9264	1.38766675345571\\
	0.9265	1.38752443746369\\
	0.9266	1.3873817478804\\
	0.9267	1.38723868420076\\
	0.9268	1.38709524592002\\
	0.9269	1.38695143253373\\
	0.927	1.38680724353774\\
	0.9271	1.38666267842827\\
	0.9272	1.38651773670183\\
	0.9273	1.38637241785531\\
	0.9274	1.38622672138592\\
	0.9275	1.38608064679125\\
	0.9276	1.38593419356925\\
	0.9277	1.38578736121826\\
	0.9278	1.38564014923698\\
	0.9279	1.38549255712453\\
	0.928	1.38534458438041\\
	0.9281	1.38519623050456\\
	0.9282	1.3850474949973\\
	0.9283	1.38489837735943\\
	0.9284	1.38474887709214\\
	0.9285	1.38459899369709\\
	0.9286	1.3844487266764\\
	0.9287	1.38429807553265\\
	0.9288	1.38414703976888\\
	0.9289	1.38399561888863\\
	0.929	1.38384381239594\\
	0.9291	1.38369161979534\\
	0.9292	1.38353904059188\\
	0.9293	1.38338607429111\\
	0.9294	1.38323272039914\\
	0.9295	1.38307897842261\\
	0.9296	1.38292484786869\\
	0.9297	1.38277032824516\\
	0.9298	1.38261541906032\\
	0.9299	1.38246011982307\\
	0.93	1.38230443004292\\
	0.9301	1.38214834922995\\
	0.9302	1.38199187689486\\
	0.9303	1.38183501254897\\
	0.9304	1.38167775570426\\
	0.9305	1.3815201058733\\
	0.9306	1.38136206256936\\
	0.9307	1.38120362530635\\
	0.9308	1.38104479359886\\
	0.9309	1.38088556696215\\
	0.931	1.38072594491221\\
	0.9311	1.3805659269657\\
	0.9312	1.38040551264001\\
	0.9313	1.38024470145327\\
	0.9314	1.38008349292434\\
	0.9315	1.37992188657283\\
	0.9316	1.37975988191911\\
	0.9317	1.37959747848433\\
	0.9318	1.37943467579042\\
	0.9319	1.37927147336012\\
	0.932	1.37910787071695\\
	0.9321	1.37894386738529\\
	0.9322	1.37877946289031\\
	0.9323	1.37861465675806\\
	0.9324	1.37844944851541\\
	0.9325	1.37828383769014\\
	0.9326	1.37811782381088\\
	0.9327	1.37795140640716\\
	0.9328	1.37778458500941\\
	0.9329	1.37761735914899\\
	0.933	1.37744972835818\\
	0.9331	1.3772816921702\\
	0.9332	1.37711325011924\\
	0.9333	1.37694440174046\\
	0.9334	1.37677514656996\\
	0.9335	1.37660548414487\\
	0.9336	1.37643541400335\\
	0.9337	1.37626493568451\\
	0.9338	1.37609404872857\\
	0.9339	1.37592275267673\\
	0.934	1.3757510470713\\
	0.9341	1.37557893145565\\
	0.9342	1.37540640537422\\
	0.9343	1.37523346837257\\
	0.9344	1.37506011999738\\
	0.9345	1.37488635979642\\
	0.9346	1.37471218731867\\
	0.9347	1.37453760211421\\
	0.9348	1.37436260373432\\
	0.9349	1.37418719173144\\
	0.935	1.37401136565925\\
	0.9351	1.37383512507263\\
	0.9352	1.37365846952766\\
	0.9353	1.37348139858171\\
	0.9354	1.37330391179338\\
	0.9355	1.37312600872256\\
	0.9356	1.37294768893042\\
	0.9357	1.37276895197944\\
	0.9358	1.37258979743342\\
	0.9359	1.3724102248575\\
	0.936	1.37223023381817\\
	0.9361	1.37204982388327\\
	0.9362	1.37186899462204\\
	0.9363	1.37168774560514\\
	0.9364	1.3715060764046\\
	0.9365	1.37132398659391\\
	0.9366	1.37114147574799\\
	0.9367	1.37095854344324\\
	0.9368	1.37077518925755\\
	0.9369	1.37059141277027\\
	0.937	1.3704072135623\\
	0.9371	1.37022259121604\\
	0.9372	1.37003754531546\\
	0.9373	1.36985207544609\\
	0.9374	1.36966618119504\\
	0.9375	1.36947986215101\\
	0.9376	1.36929311790434\\
	0.9377	1.36910594804696\\
	0.9378	1.36891835217251\\
	0.9379	1.36873032987625\\
	0.938	1.36854188075515\\
	0.9381	1.36835300440789\\
	0.9382	1.36816370043486\\
	0.9383	1.36797396843821\\
	0.9384	1.36778380802183\\
	0.9385	1.3675932187914\\
	0.9386	1.36740220035441\\
	0.9387	1.36721075232013\\
	0.9388	1.36701887429972\\
	0.9389	1.36682656590614\\
	0.939	1.36663382675427\\
	0.9391	1.36644065646085\\
	0.9392	1.36624705464456\\
	0.9393	1.36605302092599\\
	0.9394	1.3658585549277\\
	0.9395	1.36566365627423\\
	0.9396	1.36546832459207\\
	0.9397	1.36527255950977\\
	0.9398	1.36507636065791\\
	0.9399	1.3648797276691\\
	0.94	1.36468266017803\\
	0.9401	1.36448515782151\\
	0.9402	1.36428722023844\\
	0.9403	1.36408884706987\\
	0.9404	1.363890037959\\
	0.9405	1.36369079255125\\
	0.9406	1.36349111049418\\
	0.9407	1.36329099143763\\
	0.9408	1.36309043503364\\
	0.9409	1.36288944093656\\
	0.941	1.362688008803\\
	0.9411	1.3624861382919\\
	0.9412	1.36228382906453\\
	0.9413	1.36208108078453\\
	0.9414	1.3618778931179\\
	0.9415	1.36167426573305\\
	0.9416	1.36147019830084\\
	0.9417	1.36126569049455\\
	0.9418	1.36106074198995\\
	0.9419	1.3608553524653\\
	0.942	1.36064952160141\\
	0.9421	1.3604432490816\\
	0.9422	1.36023653459177\\
	0.9423	1.36002937782044\\
	0.9424	1.3598217784587\\
	0.9425	1.35961373620033\\
	0.9426	1.35940525074177\\
	0.9427	1.35919632178214\\
	0.9428	1.35898694902328\\
	0.9429	1.3587771321698\\
	0.943	1.35856687092903\\
	0.9431	1.35835616501116\\
	0.9432	1.35814501412914\\
	0.9433	1.35793341799884\\
	0.9434	1.35772137633893\\
	0.9435	1.35750888887102\\
	0.9436	1.35729595531966\\
	0.9437	1.35708257541233\\
	0.9438	1.3568687488795\\
	0.9439	1.35665447545466\\
	0.944	1.35643975487433\\
	0.9441	1.35622458687808\\
	0.9442	1.3560089712086\\
	0.9443	1.35579290761169\\
	0.9444	1.3555763958363\\
	0.9445	1.35535943563455\\
	0.9446	1.35514202676177\\
	0.9447	1.35492416897655\\
	0.9448	1.35470586204069\\
	0.9449	1.35448710571936\\
	0.945	1.35427148913211\\
	0.9451	1.35405181332527\\
	0.9452	1.35382813814372\\
	0.9453	1.35360758199864\\
	0.9454	1.35338657534416\\
	0.9455	1.35316511796583\\
	0.9456	1.35294320965265\\
	0.9457	1.35272085019721\\
	0.9458	1.35249803939564\\
	0.9459	1.35227477704767\\
	0.946	1.35205106295667\\
	0.9461	1.35182689692967\\
	0.9462	1.3516022787774\\
	0.9463	1.35137720831431\\
	0.9464	1.35115168535862\\
	0.9465	1.35092570973233\\
	0.9466	1.35069928126129\\
	0.9467	1.3504723997752\\
	0.9468	1.35024506510763\\
	0.9469	1.35001727709613\\
	0.947	1.34978903558216\\
	0.9471	1.34956034041121\\
	0.9472	1.34933119143278\\
	0.9473	1.34910158850047\\
	0.9474	1.34887153147193\\
	0.9475	1.34864102020899\\
	0.9476	1.34841005457764\\
	0.9477	1.34817863444807\\
	0.9478	1.34794675969472\\
	0.9479	1.34771443019632\\
	0.948	1.34748164583589\\
	0.9481	1.34724840650084\\
	0.9482	1.34701471208294\\
	0.9483	1.34678056247841\\
	0.9484	1.34654595758794\\
	0.9485	1.3463108973167\\
	0.9486	1.34607538157442\\
	0.9487	1.34583941027544\\
	0.9488	1.34560298333865\\
	0.9489	1.34536610068767\\
	0.949	1.34512876225078\\
	0.9491	1.344890967961\\
	0.9492	1.34465271775616\\
	0.9493	1.34441401157887\\
	0.9494	1.34417484937662\\
	0.9495	1.34393523110181\\
	0.9496	1.34369515671177\\
	0.9497	1.3434546261688\\
	0.9498	1.34321363944025\\
	0.9499	1.34297219649852\\
	0.95	1.34273029732114\\
	0.9501	1.34248794189076\\
	0.9502	1.34224513019527\\
	0.9503	1.34200186222774\\
	0.9504	1.34175813798658\\
	0.9505	1.34151395747549\\
	0.9506	1.34126932070357\\
	0.9507	1.3410242276853\\
	0.9508	1.34077867844064\\
	0.9509	1.34053267299505\\
	0.951	1.34028621137957\\
	0.9511	1.34003929363078\\
	0.9512	1.33979191979126\\
	0.9513	1.33954408990835\\
	0.9514	1.33929580403603\\
	0.9515	1.33904706223375\\
	0.9516	1.33879786456684\\
	0.9517	1.33854821110645\\
	0.9518	1.3382981019297\\
	0.9519	1.33804753711967\\
	0.952	1.33779651676548\\
	0.9521	1.3375450409623\\
	0.9522	1.33729310981144\\
	0.9523	1.3370407234204\\
	0.9524	1.33678788190289\\
	0.9525	1.33653458537888\\
	0.9526	1.33628083397471\\
	0.9527	1.33602662782307\\
	0.9528	1.33577196706308\\
	0.9529	1.33551685184036\\
	0.953	1.33526128230706\\
	0.9531	1.33500525862193\\
	0.9532	1.33474878095033\\
	0.9533	1.33449184946437\\
	0.9534	1.33423446434288\\
	0.9535	1.33397662577149\\
	0.9536	1.33371833394271\\
	0.9537	1.33345958905598\\
	0.9538	1.33320039131767\\
	0.9539	1.33294074094124\\
	0.954	1.33268063814719\\
	0.9541	1.33242008327251\\
	0.9542	1.33215907633278\\
	0.9543	1.33189761768009\\
	0.9544	1.33163570756388\\
	0.9545	1.33137334624097\\
	0.9546	1.33111053397564\\
	0.9547	1.33084727103963\\
	0.9548	1.33058355771228\\
	0.9549	1.33031939428052\\
	0.955	1.33005478103897\\
	0.9551	1.32978971828999\\
	0.9552	1.32952420634375\\
	0.9553	1.32925824551829\\
	0.9554	1.32899183613958\\
	0.9555	1.32872497854157\\
	0.9556	1.32845767306629\\
	0.9557	1.32818992006388\\
	0.9558	1.32792171989267\\
	0.9559	1.32765307291925\\
	0.956	1.32738397951854\\
	0.9561	1.32711444007382\\
	0.9562	1.32684445497684\\
	0.9563	1.32657402462788\\
	0.9564	1.32630314943579\\
	0.9565	1.32603182981811\\
	0.9566	1.32576006620106\\
	0.9567	1.32548785901973\\
	0.9568	1.32521520871801\\
	0.9569	1.32494211574876\\
	0.957	1.32466858057385\\
	0.9571	1.32439460366421\\
	0.9572	1.32412018549996\\
	0.9573	1.32384532657043\\
	0.9574	1.32357002737425\\
	0.9575	1.32329428841943\\
	0.9576	1.32301811022343\\
	0.9577	1.32274149331325\\
	0.9578	1.32246443822546\\
	0.9579	1.32218694550634\\
	0.958	1.32190901571191\\
	0.9581	1.32163064940804\\
	0.9582	1.32135184717048\\
	0.9583	1.321072609585\\
	0.9584	1.32079293724745\\
	0.9585	1.32051283076378\\
	0.9586	1.32023229075022\\
	0.9587	1.3199513178333\\
	0.9588	1.31966991264993\\
	0.9589	1.31938807584752\\
	0.959	1.31910580808403\\
	0.9591	1.31882311002807\\
	0.9592	1.31853998235896\\
	0.9593	1.31825642576688\\
	0.9594	1.31797244095285\\
	0.9595	1.31768802862894\\
	0.9596	1.31740318951825\\
	0.9597	1.31711792435507\\
	0.9598	1.31683223388493\\
	0.9599	1.31654611886471\\
	0.96	1.31625958006271\\
	0.9601	1.31597261825876\\
	0.9602	1.31568523424432\\
	0.9603	1.31539742882255\\
	0.9604	1.31510920280838\\
	0.9605	1.31482055702867\\
	0.9606	1.31453149232226\\
	0.9607	1.31424200954008\\
	0.9608	1.31395210954522\\
	0.9609	1.31366179321308\\
	0.961	1.3133710614314\\
	0.9611	1.31307991510043\\
	0.9612	1.31278835513295\\
	0.9613	1.31249638245446\\
	0.9614	1.31220399800321\\
	0.9615	1.3119112027295\\
	0.9616	1.31161799759908\\
	0.9617	1.31132438358832\\
	0.9618	1.31103036168762\\
	0.9619	1.31073593290062\\
	0.962	1.31044109824441\\
	0.9621	1.31014585874955\\
	0.9622	1.30985021546024\\
	0.9623	1.30955416943437\\
	0.9624	1.30925772174368\\
	0.9625	1.30896087347386\\
	0.9626	1.30866362572463\\
	0.9627	1.30836597960989\\
	0.9628	1.30806793625781\\
	0.9629	1.30776949681096\\
	0.963	1.30747066242641\\
	0.9631	1.30717143427585\\
	0.9632	1.30687181354573\\
	0.9633	1.30657180143733\\
	0.9634	1.30627139916693\\
	0.9635	1.3059706079659\\
	0.9636	1.30566942908082\\
	0.9637	1.30536786377363\\
	0.9638	1.30506591332171\\
	0.9639	1.30476357901804\\
	0.964	1.30446086217131\\
	0.9641	1.30415776410605\\
	0.9642	1.30385428616276\\
	0.9643	1.30355042969802\\
	0.9644	1.30324619608465\\
	0.9645	1.30294158671181\\
	0.9646	1.30263660298516\\
	0.9647	1.30233124632696\\
	0.9648	1.30202551817624\\
	0.9649	1.30171941998892\\
	0.965	1.30141295323792\\
	0.9651	1.30110611941334\\
	0.9652	1.30079892002256\\
	0.9653	1.30049135659044\\
	0.9654	1.30018343065938\\
	0.9655	1.29987514378951\\
	0.9656	1.29956649755885\\
	0.9657	1.29925749356339\\
	0.9658	1.29894813341731\\
	0.9659	1.29863841875308\\
	0.966	1.29832835122163\\
	0.9661	1.29801793249247\\
	0.9662	1.29770716425389\\
	0.9663	1.29739604821307\\
	0.9664	1.29708458609626\\
	0.9665	1.2967727796489\\
	0.9666	1.29646063063582\\
	0.9667	1.29614814084138\\
	0.9668	1.29583531206963\\
	0.9669	1.29552214614444\\
	0.967	1.29520864490972\\
	0.9671	1.29489481022956\\
	0.9672	1.29458064398835\\
	0.9673	1.29426614809102\\
	0.9674	1.29395132446315\\
	0.9675	1.2936361750512\\
	0.9676	1.29332070182259\\
	0.9677	1.29300490676598\\
	0.9678	1.29268879189134\\
	0.9679	1.29237235923021\\
	0.968	1.29205561083584\\
	0.9681	1.29173854878337\\
	0.9682	1.29142117516999\\
	0.9683	1.29110349211518\\
	0.9684	1.29078550176084\\
	0.9685	1.29046720627149\\
	0.9686	1.29014860783448\\
	0.9687	1.28982970866013\\
	0.9688	1.28951051098198\\
	0.9689	1.28919101705695\\
	0.969	1.28887122916552\\
	0.9691	1.28855114961195\\
	0.9692	1.28823078072448\\
	0.9693	1.28791012485551\\
	0.9694	1.28758918438182\\
	0.9695	1.28726796170478\\
	0.9696	1.2869464592505\\
	0.9697	1.28662467947012\\
	0.9698	1.28630262483995\\
	0.9699	1.28598029786173\\
	0.97	1.28565770106281\\
	0.9701	1.28533483699637\\
	0.9702	1.28501170824166\\
	0.9703	1.2846883174042\\
	0.9704	1.28436466711599\\
	0.9705	1.28404076003576\\
	0.9706	1.2837165988492\\
	0.9707	1.28339218626913\\
	0.9708	1.28306752503581\\
	0.9709	1.28274261791714\\
	0.971	1.28241746770883\\
	0.9711	1.28209207723475\\
	0.9712	1.2817664493471\\
	0.9713	1.28144058692665\\
	0.9714	1.28111449288302\\
	0.9715	1.28078817015489\\
	0.9716	1.28046162171028\\
	0.9717	1.28013485054674\\
	0.9718	1.27980785969171\\
	0.9719	1.27948065220266\\
	0.972	1.27915323116743\\
	0.9721	1.27882559970445\\
	0.9722	1.27849776096301\\
	0.9723	1.27816971812356\\
	0.9724	1.27784147439791\\
	0.9725	1.27751303302957\\
	0.9726	1.27718439729399\\
	0.9727	1.27685557049883\\
	0.9728	1.27652655598426\\
	0.9729	1.27619735712323\\
	0.973	1.27586797732177\\
	0.9731	1.27553842001926\\
	0.9732	1.27520868868872\\
	0.9733	1.27487878683714\\
	0.9734	1.27454871800571\\
	0.9735	1.27421848577018\\
	0.9736	1.27388809374116\\
	0.9737	1.27355754556437\\
	0.9738	1.27322684492103\\
	0.9739	1.27289599552809\\
	0.974	1.27256500113861\\
	0.9741	1.27223386554205\\
	0.9742	1.27190259256459\\
	0.9743	1.27157118606949\\
	0.9744	1.27123964995735\\
	0.9745	1.27090798816543\\
	0.9746	1.27057620467236\\
	0.9747	1.27024430349173\\
	0.9748	1.26991228867709\\
	0.9749	1.269580164321\\
	0.975	1.2692479345562\\
	0.9751	1.26891560355299\\
	0.9752	1.26858317552408\\
	0.9753	1.26825065472194\\
	0.9754	1.26791804543986\\
	0.9755	1.26758535201239\\
	0.9756	1.2672525788157\\
	0.9757	1.26691973026793\\
	0.9758	1.26658681082959\\
	0.9759	1.26625382500395\\
	0.976	1.26592077733743\\
	0.9761	1.26558767241998\\
	0.9762	1.26525451488548\\
	0.9763	1.26492130941215\\
	0.9764	1.26458806072296\\
	0.9765	1.26425477358605\\
	0.9766	1.2639214528151\\
	0.9767	1.2635881032698\\
	0.9768	1.26325472985626\\
	0.9769	1.26292133752744\\
	0.977	1.26258793128355\\
	0.9771	1.26225451617256\\
	0.9772	1.26192109729057\\
	0.9773	1.26158767978233\\
	0.9774	1.26125426884163\\
	0.9775	1.26092086971178\\
	0.9776	1.2605874876861\\
	0.9777	1.26025412810838\\
	0.9778	1.2599207963733\\
	0.9779	1.259587497927\\
	0.978	1.25925423826751\\
	0.9781	1.25892102294523\\
	0.9782	1.25858785756346\\
	0.9783	1.25825474777892\\
	0.9784	1.25792169930218\\
	0.9785	1.25758871789825\\
	0.9786	1.25725580938709\\
	0.9787	1.25692297964408\\
	0.9788	1.25659023460061\\
	0.9789	1.25625758024461\\
	0.979	1.25592502262105\\
	0.9791	1.25559256783258\\
	0.9792	1.25526022203997\\
	0.9793	1.25492799146276\\
	0.9794	1.25459588237984\\
	0.9795	1.25426390112993\\
	0.9796	1.25393205411228\\
	0.9797	1.25360034778717\\
	0.9798	1.25326878867656\\
	0.9799	1.25293738336468\\
	0.98	1.25260613849865\\
	0.9801	1.25227506078908\\
	0.9802	1.25194415701069\\
	0.9803	1.25161343400301\\
	0.9804	1.25128289867094\\
	0.9805	1.25095255798543\\
	0.9806	1.25062241898416\\
	0.9807	1.25029248877218\\
	0.9808	1.24996277452259\\
	0.9809	1.24963328347721\\
	0.981	1.24930402294731\\
	0.9811	1.24897500031427\\
	0.9812	1.24864622303028\\
	0.9813	1.2483176986191\\
	0.9814	1.24798943467674\\
	0.9815	1.24766143887221\\
	0.9816	1.24733371894829\\
	0.9817	1.24700628272224\\
	0.9818	1.24667913808659\\
	0.9819	1.24635229300986\\
	0.982	1.24602575553744\\
	0.9821	1.24569953379228\\
	0.9822	1.24537363597572\\
	0.9823	1.24504807036836\\
	0.9824	1.2447228453308\\
	0.9825	1.24439796930448\\
	0.9826	1.24407345081259\\
	0.9827	1.24374929846083\\
	0.9828	1.24342552093837\\
	0.9829	1.24310212701863\\
	0.983	1.24277912556022\\
	0.9831	1.24245652550783\\
	0.9832	1.24213433589316\\
	0.9833	1.24181256583574\\
	0.9834	1.24149122454401\\
	0.9835	1.24117032131615\\
	0.9836	1.2408498655411\\
	0.9837	1.24052986669949\\
	0.9838	1.24021033436461\\
	0.9839	1.23989127820351\\
	0.984	1.23957270797783\\
	0.9841	1.23925463354498\\
	0.9842	1.23893706485913\\
	0.9843	1.23862001197218\\
	0.9844	1.23830348503491\\
	0.9845	1.23798749429806\\
	0.9846	1.23767205011335\\
	0.9847	1.23735716293464\\
	0.9848	1.23704284331904\\
	0.9849	1.23672910192802\\
	0.985	1.2364159495286\\
	0.9851	1.23610339699217\\
	0.9852	1.23579145530486\\
	0.9853	1.23548013555758\\
	0.9854	1.23516944894639\\
	0.9855	1.23485940678618\\
	0.9856	1.23455002050215\\
	0.9857	1.23424130163357\\
	0.9858	1.23393326183501\\
	0.9859	1.23362591287766\\
	0.986	1.23331926665062\\
	0.9861	1.23301333516229\\
	0.9862	1.23270813054164\\
	0.9863	1.23240366503967\\
	0.9864	1.23209995103073\\
	0.9865	1.23179700101399\\
	0.9866	1.23149482761485\\
	0.9867	1.23119344358636\\
	0.9868	1.23089286181074\\
	0.9869	1.23059309530084\\
	0.987	1.23029415720169\\
	0.9871	1.22999606079198\\
	0.9872	1.22969881948565\\
	0.9873	1.2294024468335\\
	0.9874	1.22910695652472\\
	0.9875	1.22881236238857\\
	0.9876	1.22851867839603\\
	0.9877	1.22822591866142\\
	0.9878	1.22793409744415\\
	0.9879	1.22764322915042\\
	0.988	1.22735332833497\\
	0.9881	1.22706440970282\\
	0.9882	1.22677648811113\\
	0.9883	1.22648957857096\\
	0.9884	1.22620369624914\\
	0.9885	1.2259188564702\\
	0.9886	1.22563507471817\\
	0.9887	1.22535236663859\\
	0.9888	1.22507074804047\\
	0.9889	1.22479023489823\\
	0.989	1.22451084335375\\
	0.9891	1.22423258971846\\
	0.9892	1.22395549047533\\
	0.9893	1.22367956228107\\
	0.9894	1.22340482196819\\
	0.9895	1.22313128654727\\
	0.9896	1.22285897320907\\
	0.9897	1.22258789932686\\
	0.9898	1.22231808245861\\
	0.9899	1.2220495403494\\
	0.99	1.22178229093365\\
	0.9901	1.2215163523376\\
	0.9902	1.22125174288166\\
	0.9903	1.22098848108292\\
	0.9904	1.22072658565759\\
	0.9905	1.22046607552355\\
	0.9906	1.22020696980294\\
	0.9907	1.21994928782475\\
	0.9908	1.21969304912746\\
	0.9909	1.21943827346173\\
	0.991	1.21918498079318\\
	0.9911	1.21893319130509\\
	0.9912	1.21868292540131\\
	0.9913	1.21843420370899\\
	0.9914	1.21818704708167\\
	0.9915	1.21794147660206\\
	0.9916	1.21769751358514\\
	0.9917	1.21745517958119\\
	0.9918	1.21721449637885\\
	0.9919	1.21697548600834\\
	0.992	1.21673817074458\\
	0.9921	1.21650257311047\\
	0.9922	1.2162687158802\\
	0.9923	1.2160366220826\\
	0.9924	1.2158063150045\\
	0.9925	1.21557781819428\\
	0.9926	1.21535115546529\\
	0.9927	1.2151263508995\\
	0.9928	1.21490342885111\\
	0.9929	1.21468241395021\\
	0.993	1.21446333110659\\
	0.9931	1.21424620551349\\
	0.9932	1.21403106265311\\
	0.9933	1.21381792829266\\
	0.9934	1.21360682850408\\
	0.9935	1.2133977896524\\
	0.9936	1.21319083840775\\
	0.9937	1.212986001748\\
	0.9938	1.21278330696298\\
	0.9939	1.21258278165892\\
	0.994	1.21238445376279\\
	0.9941	1.2121883515269\\
	0.9942	1.21199450353336\\
	0.9943	1.21180293869876\\
	0.9944	1.21161368627898\\
	0.9945	1.21142677587388\\
	0.9946	1.2112422374323\\
	0.9947	1.21106010125694\\
	0.9948	1.21088039800949\\
	0.9949	1.21070315871572\\
	0.995	1.21052841477078\\
	0.9951	1.21035619794446\\
	0.9952	1.21018654038664\\
	0.9953	1.2100194746328\\
	0.9954	1.20985504900811\\
	0.9955	1.20969326568205\\
	0.9956	1.209534174143\\
	0.9957	1.20937780852579\\
	0.9958	1.20922420337983\\
	0.9959	1.20907339367525\\
	0.996	1.20892541480915\\
	0.9961	1.20878030261191\\
	0.9962	1.2086380933536\\
	0.9963	1.20849882375061\\
	0.9964	1.20836253097223\\
	0.9965	1.20822925264757\\
	0.9966	1.20809902687227\\
	0.9967	1.20797189221579\\
	0.9968	1.20784788772837\\
	0.9969	1.2077270529484\\
	0.997	1.20760942790987\\
	0.9971	1.2074950531499\\
	0.9972	1.2073839697164\\
	0.9973	1.20727621917597\\
	0.9974	1.20717184362184\\
	0.9975	1.20707088568201\\
	0.9976	1.20697338852752\\
	0.9977	1.20687939588086\\
	0.9978	1.20678895202459\\
	0.9979	1.20670210181001\\
	0.998	1.20661889066614\\
	0.9981	1.20653936460877\\
	0.9982	1.20646357024962\\
	0.9983	1.20639155480585\\
	0.9984	1.20632336610959\\
	0.9985	1.2062590526177\\
	0.9986	1.20619866342177\\
	0.9987	1.20614224825817\\
	0.9988	1.20608985751847\\
	0.9989	1.20604154225985\\
	0.999	1.20599735421636\\
	0.9991	1.20595734580869\\
	0.9992	1.20592157015619\\
	0.9993	1.20589008108812\\
	0.9994	1.20586293315515\\
	0.9995	1.20584018187047\\
	0.9996	1.20582188279786\\
	0.9997	1.20580809295981\\
	0.9998	1.20579886991275\\
	0.9999	1.20579427199581\\
	1	1.20579435834378\\
	};

	\addplot [color=black,dotted,forget plot]
table[row sep=crcr]{%
	0	1.19894763639919\\
	1.5	1.19894853467939\\
};

	\addplot [color=black,dotted,forget plot]
table[row sep=crcr]{%
	1	10\\
	1	0\\
};
	
\end{axis}
\end{tikzpicture}%

==> Figs/m_vs_R_T1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=4.1in,
		height=3in,
		at={(1.262in,0.703in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel style={font=\color{white!15!black}},
		xlabel={$R $},
		ymin=0,
		ymax=1.02,
		ylabel style={font=\color{white!15!black}},
		ylabel={$m^\star$},
		axis background/.style={fill=white},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		
		\addplot [color=black, dashed, line width = 1.0pt, forget plot]
		table[row sep=crcr]{%
			0.3	0.999999987881823\\
			0.4	0.999999106893226\\
			0.5	0.999987948275008\\
			0.6	0.999930455224047\\
			0.7	0.999752212823603\\
			0.8	0.999342952388489\\
			0.9	0.998558529839791\\
			1	0.997206103221256\\
			1.1	0.994995966237075\\
			1.2	0.991414847344588\\
			1.3	0.985332548993985\\
			1.4	0.973119690313951\\
			1.5	0.790221176140756\\
			1.6	0.671110883155409\\
			1.7	0.606605265394437\\
			1.8	0.558565891496958\\
			1.9	0.519788701734557\\
			2	0.487220071002547\\
			2.1	0.459192127901564\\
			2.2	0.434663497995862\\
			2.3	0.412927769807898\\
			2.4	0.393478006492662\\
			2.5	0.375935360878735\\
			2.6	0.360007903581219\\
			2.7	0.345465235010545\\
			2.8	0.33212197140472\\
			2.9	0.319826579773078\\
			3	0.308453535198812\\
			3.1	0.2978976598236\\
			3.2	0.288069964043189\\
			3.3	0.278894508697322\\
			3.4	0.27030598465554\\
			3.5	0.262247848961189\\
			3.6	0.25467085342708\\
			3.7	0.247531854410122\\
			3.8	0.240792873222419\\
			3.9	0.234420319423557\\
			4	0.228384364187946\\
			4.1	0.222658404479089\\
			4.2	0.217218634898593\\
			4.3	0.21204367925827\\
			4.4	0.207114280114763\\
			4.5	0.202413044252614\\
			4.6	0.19792420774278\\
			4.7	0.193633453136597\\
			4.8	0.189527742655351\\
			4.9	0.185595176035379\\
			5	0.181824867211697\\
			5.1	0.178206836945606\\
			5.2	0.174731917603926\\
			5.3	0.171391676789781\\
			5.4	0.168178335742094\\
			5.5	0.165084712070095\\
			5.6	0.162104161582969\\
			5.7	0.159230528239632\\
			5.8	0.15645809964345\\
			5.9	0.153781567370452\\
			6	0.151195991523126\\
		};
		%\addlegendentry{$T=1$}
		
	\end{axis}
\end{tikzpicture}%
